Shape Adaptor: A Learnable Resizing Module

We present a novel resizing module for neural networks: shape adaptor, a drop-in enhancement built on top of traditional resizing layers, such as pooling, bilinear sampling, and strided convolution. Whilst traditional resizing layers have fixed and deterministic reshaping factors, our module allows for a learnable reshaping factor. Our implementation enables shape adaptors to be trained end-to-end without any additional supervision, through which network architectures can be optimised for each individual task, in a fully automated way. We performed experiments across seven image classification datasets, and results show that by simply using a set of our shape adaptors instead of the original resizing layers, performance increases consistently over human-designed networks, across all datasets. Additionally, we show the effectiveness of shape adaptors on two other applications: network compression and transfer learning. The source code is available at: https://github.com/lorenmt/shape-adaptor.

==> image/mobilenetv2_aircraft_0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}


\definecolor{color0}{RGB}{136, 204, 238}
\definecolor{color1}{RGB}{68,170,153}
\definecolor{color2}{RGB}{221, 204, 119}
\definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0, 100, 200},
width=5cm,
height=4cm,
y grid style={white!69.0196078431373!black},
ylabel={$s(\alpha)$},
ymin=0.5, ymax=1,
ytick style={color=black},
ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.509783130139112)
--(axis cs:0,0.511502389796078)
--(axis cs:1,0.511471161618829)
--(axis cs:2,0.51150562427938)
--(axis cs:3,0.511533166281879)
--(axis cs:4,0.511485046707094)
--(axis cs:5,0.51155539508909)
--(axis cs:6,0.511445994488895)
--(axis cs:7,0.51154869236052)
--(axis cs:8,0.511760964989662)
--(axis cs:9,0.512337639927864)
--(axis cs:10,0.512480679899454)
--(axis cs:11,0.512635919265449)
--(axis cs:12,0.512890776619315)
--(axis cs:13,0.513187523931265)
--(axis cs:14,0.51452268846333)
--(axis cs:15,0.515096650458872)
--(axis cs:16,0.514949172735214)
--(axis cs:17,0.514849975705147)
--(axis cs:18,0.515355589799583)
--(axis cs:19,0.515215686522424)
--(axis cs:20,0.515657166019082)
--(axis cs:21,0.516999058425426)
--(axis cs:22,0.516868146136403)
--(axis cs:23,0.517321482300758)
--(axis cs:24,0.519381765276194)
--(axis cs:25,0.519133487716317)
--(axis cs:26,0.519523493945599)
--(axis cs:27,0.519392650574446)
--(axis cs:28,0.519468126818538)
--(axis cs:29,0.519756184890866)
--(axis cs:30,0.520258843898773)
--(axis cs:31,0.522752426564693)
--(axis cs:32,0.525305453687906)
--(axis cs:33,0.526065606623888)
--(axis cs:34,0.52779895812273)
--(axis cs:35,0.527982449159026)
--(axis cs:36,0.531517386436462)
--(axis cs:37,0.533351179212332)
--(axis cs:38,0.542045183479786)
--(axis cs:39,0.549726855009794)
--(axis cs:40,0.551397494971752)
--(axis cs:41,0.560661282390356)
--(axis cs:42,0.561792429536581)
--(axis cs:43,0.578372165560722)
--(axis cs:44,0.593280136585236)
--(axis cs:45,0.635524481534958)
--(axis cs:46,0.666158944368362)
--(axis cs:47,0.684376612305641)
--(axis cs:48,0.703310400247574)
--(axis cs:49,0.714030891656876)
--(axis cs:50,0.751270771026611)
--(axis cs:51,0.787882626056671)
--(axis cs:52,0.798639923334122)
--(axis cs:53,0.834396123886108)
--(axis cs:54,0.870360285043716)
--(axis cs:55,0.892504036426544)
--(axis cs:56,0.89081284403801)
--(axis cs:57,0.897861987352371)
--(axis cs:58,0.899069994688034)
--(axis cs:59,0.90668386220932)
--(axis cs:60,0.896399736404419)
--(axis cs:61,0.894753873348236)
--(axis cs:62,0.881743669509888)
--(axis cs:63,0.865889489650726)
--(axis cs:64,0.854595452547073)
--(axis cs:65,0.850849211215973)
--(axis cs:66,0.852460592985153)
--(axis cs:67,0.846852421760559)
--(axis cs:68,0.841619849205017)
--(axis cs:69,0.837547928094864)
--(axis cs:70,0.831516981124878)
--(axis cs:71,0.844088017940521)
--(axis cs:72,0.835475564002991)
--(axis cs:73,0.833936125040054)
--(axis cs:74,0.852071821689606)
--(axis cs:75,0.8409024477005)
--(axis cs:76,0.831501394510269)
--(axis cs:77,0.84166032075882)
--(axis cs:78,0.855085134506226)
--(axis cs:79,0.875706881284714)
--(axis cs:80,0.88395482301712)
--(axis cs:81,0.881388783454895)
--(axis cs:82,0.887845754623413)
--(axis cs:83,0.877748847007751)
--(axis cs:84,0.877039223909378)
--(axis cs:85,0.882112175226212)
--(axis cs:86,0.88098081946373)
--(axis cs:87,0.870397001504898)
--(axis cs:88,0.877275377511978)
--(axis cs:89,0.882620722055435)
--(axis cs:90,0.88325247168541)
--(axis cs:91,0.881783246994019)
--(axis cs:92,0.877291262149811)
--(axis cs:93,0.872459590435028)
--(axis cs:94,0.874797016382217)
--(axis cs:95,0.872444570064545)
--(axis cs:96,0.873786300420761)
--(axis cs:97,0.874941885471344)
--(axis cs:98,0.875683754682541)
--(axis cs:99,0.86894491314888)
--(axis cs:100,0.86813685297966)
--(axis cs:101,0.872128456830978)
--(axis cs:102,0.871218889951706)
--(axis cs:103,0.874985873699188)
--(axis cs:104,0.877661556005478)
--(axis cs:105,0.879465162754059)
--(axis cs:106,0.879106134176254)
--(axis cs:107,0.876095354557037)
--(axis cs:108,0.87588831782341)
--(axis cs:109,0.876465111970901)
--(axis cs:110,0.874611139297485)
--(axis cs:111,0.874693036079407)
--(axis cs:112,0.873120039701462)
--(axis cs:113,0.874141812324524)
--(axis cs:114,0.87911981344223)
--(axis cs:115,0.883122682571411)
--(axis cs:116,0.887187778949738)
--(axis cs:117,0.885959029197693)
--(axis cs:118,0.886206179857254)
--(axis cs:119,0.886036962270737)
--(axis cs:120,0.887586623430252)
--(axis cs:121,0.885329127311707)
--(axis cs:122,0.887147486209869)
--(axis cs:123,0.889121860265732)
--(axis cs:124,0.888226538896561)
--(axis cs:125,0.886994302272797)
--(axis cs:126,0.888097077608109)
--(axis cs:127,0.887042909860611)
--(axis cs:128,0.886028826236725)
--(axis cs:129,0.885433465242386)
--(axis cs:130,0.887125879526138)
--(axis cs:131,0.88743057847023)
--(axis cs:132,0.886999398469925)
--(axis cs:133,0.887082815170288)
--(axis cs:134,0.890102565288544)
--(axis cs:135,0.890093177556992)
--(axis cs:136,0.891485214233398)
--(axis cs:137,0.892526358366013)
--(axis cs:138,0.890911161899567)
--(axis cs:139,0.892399460077286)
--(axis cs:140,0.891824781894684)
--(axis cs:141,0.892325282096863)
--(axis cs:142,0.89233335852623)
--(axis cs:143,0.892748415470123)
--(axis cs:144,0.893174082040787)
--(axis cs:145,0.893341094255447)
--(axis cs:146,0.893463551998138)
--(axis cs:147,0.893743455410004)
--(axis cs:148,0.894053727388382)
--(axis cs:149,0.894016355276108)
--(axis cs:150,0.894216686487198)
--(axis cs:151,0.894752591848373)
--(axis cs:152,0.894872516393661)
--(axis cs:153,0.89520600438118)
--(axis cs:154,0.895467549562454)
--(axis cs:155,0.895219802856445)
--(axis cs:156,0.895253449678421)
--(axis cs:157,0.895101726055145)
--(axis cs:158,0.895274788141251)
--(axis cs:159,0.895282924175262)
--(axis cs:160,0.89523845911026)
--(axis cs:161,0.895115345716476)
--(axis cs:162,0.895629614591599)
--(axis cs:163,0.895515471696854)
--(axis cs:164,0.895715028047562)
--(axis cs:165,0.895775467157364)
--(axis cs:166,0.896095842123032)
--(axis cs:167,0.896318912506104)
--(axis cs:168,0.896352380514145)
--(axis cs:169,0.896488219499588)
--(axis cs:170,0.896515607833862)
--(axis cs:171,0.896732777357101)
--(axis cs:172,0.896722078323364)
--(axis cs:173,0.89667084813118)
--(axis cs:174,0.896657139062881)
--(axis cs:175,0.896741688251495)
--(axis cs:176,0.896771013736725)
--(axis cs:177,0.896751910448074)
--(axis cs:178,0.896764278411865)
--(axis cs:179,0.896767318248749)
--(axis cs:180,0.896754890680313)
--(axis cs:181,0.896787643432617)
--(axis cs:182,0.896815866231918)
--(axis cs:183,0.896839708089828)
--(axis cs:184,0.896826177835464)
--(axis cs:185,0.896850168704987)
--(axis cs:186,0.896874487400055)
--(axis cs:187,0.896908402442932)
--(axis cs:188,0.896934866905212)
--(axis cs:189,0.896939605474472)
--(axis cs:190,0.896938502788544)
--(axis cs:191,0.896939724683762)
--(axis cs:192,0.896946787834167)
--(axis cs:193,0.896949619054794)
--(axis cs:194,0.896954357624054)
--(axis cs:195,0.896955668926239)
--(axis cs:196,0.8969566822052)
--(axis cs:197,0.896956473588943)
--(axis cs:198,0.89695680141449)
--(axis cs:199,0.896956741809845)
--(axis cs:199,0.870530188083649)
--(axis cs:199,0.870530188083649)
--(axis cs:198,0.870530337095261)
--(axis cs:197,0.870530813932419)
--(axis cs:196,0.870530426502228)
--(axis cs:195,0.870536863803864)
--(axis cs:194,0.870544135570526)
--(axis cs:193,0.870543867349625)
--(axis cs:192,0.87053707242012)
--(axis cs:191,0.870544940233231)
--(axis cs:190,0.870543628931046)
--(axis cs:189,0.870515525341034)
--(axis cs:188,0.870508253574371)
--(axis cs:187,0.870504528284073)
--(axis cs:186,0.870521485805511)
--(axis cs:185,0.870534539222717)
--(axis cs:184,0.870489746332169)
--(axis cs:183,0.870516866445541)
--(axis cs:182,0.870512515306473)
--(axis cs:181,0.870477825403214)
--(axis cs:180,0.870540469884872)
--(axis cs:179,0.870493501424789)
--(axis cs:178,0.87040114402771)
--(axis cs:177,0.870419532060623)
--(axis cs:176,0.870495110750198)
--(axis cs:175,0.870462507009506)
--(axis cs:174,0.870619714260101)
--(axis cs:173,0.87067899107933)
--(axis cs:172,0.870526313781738)
--(axis cs:171,0.870348364114761)
--(axis cs:170,0.870283931493759)
--(axis cs:169,0.870456457138062)
--(axis cs:168,0.870488733053207)
--(axis cs:167,0.870295792818069)
--(axis cs:166,0.870138019323349)
--(axis cs:165,0.869938313961029)
--(axis cs:164,0.869864761829376)
--(axis cs:163,0.869837373495102)
--(axis cs:162,0.869752943515778)
--(axis cs:161,0.86937603354454)
--(axis cs:160,0.869753539562225)
--(axis cs:159,0.869909584522247)
--(axis cs:158,0.869672775268555)
--(axis cs:157,0.869805157184601)
--(axis cs:156,0.870000034570694)
--(axis cs:155,0.869634598493576)
--(axis cs:154,0.869796246290207)
--(axis cs:153,0.871050864458084)
--(axis cs:152,0.871353000402451)
--(axis cs:151,0.870772242546082)
--(axis cs:150,0.871754616498947)
--(axis cs:149,0.872375935316086)
--(axis cs:148,0.871591806411743)
--(axis cs:147,0.871187001466751)
--(axis cs:146,0.870858788490295)
--(axis cs:145,0.870963633060455)
--(axis cs:144,0.871225476264954)
--(axis cs:143,0.87158927321434)
--(axis cs:142,0.872052073478699)
--(axis cs:141,0.871709644794464)
--(axis cs:140,0.872203499078751)
--(axis cs:139,0.872368365526199)
--(axis cs:138,0.87248882651329)
--(axis cs:137,0.872841060161591)
--(axis cs:136,0.87456876039505)
--(axis cs:135,0.875596582889557)
--(axis cs:134,0.876330941915512)
--(axis cs:133,0.879254668951035)
--(axis cs:132,0.879549890756607)
--(axis cs:131,0.879802286624908)
--(axis cs:130,0.880854934453964)
--(axis cs:129,0.881524533033371)
--(axis cs:128,0.880793869495392)
--(axis cs:127,0.879901975393295)
--(axis cs:126,0.879821926355362)
--(axis cs:125,0.883038371801376)
--(axis cs:124,0.880324810743332)
--(axis cs:123,0.881653994321823)
--(axis cs:122,0.881567448377609)
--(axis cs:121,0.882664352655411)
--(axis cs:120,0.87951734662056)
--(axis cs:119,0.872043699026108)
--(axis cs:118,0.869139313697815)
--(axis cs:117,0.868612080812454)
--(axis cs:116,0.871400326490402)
--(axis cs:115,0.867672652006149)
--(axis cs:114,0.86687645316124)
--(axis cs:113,0.866664826869965)
--(axis cs:112,0.862520605325699)
--(axis cs:111,0.866479068994522)
--(axis cs:110,0.866204440593719)
--(axis cs:109,0.865373879671097)
--(axis cs:108,0.867695182561874)
--(axis cs:107,0.862956553697586)
--(axis cs:106,0.862087905406952)
--(axis cs:105,0.855390757322311)
--(axis cs:104,0.866185754537582)
--(axis cs:103,0.863848447799683)
--(axis cs:102,0.85772442817688)
--(axis cs:101,0.857014238834381)
--(axis cs:100,0.870307683944702)
--(axis cs:99,0.861258447170258)
--(axis cs:98,0.855974435806274)
--(axis cs:97,0.860321819782257)
--(axis cs:96,0.854624390602112)
--(axis cs:95,0.85128727555275)
--(axis cs:94,0.847271740436554)
--(axis cs:93,0.834576189517975)
--(axis cs:92,0.812709182500839)
--(axis cs:91,0.818437486886978)
--(axis cs:90,0.816280007362366)
--(axis cs:89,0.819560796022415)
--(axis cs:88,0.820770651102066)
--(axis cs:87,0.81132572889328)
--(axis cs:86,0.800614684820175)
--(axis cs:85,0.816749632358551)
--(axis cs:84,0.80555447936058)
--(axis cs:83,0.772646576166153)
--(axis cs:82,0.783570945262909)
--(axis cs:81,0.78787562251091)
--(axis cs:80,0.786201477050781)
--(axis cs:79,0.794276684522629)
--(axis cs:78,0.81135630607605)
--(axis cs:77,0.781658828258514)
--(axis cs:76,0.788283556699753)
--(axis cs:75,0.797754138708115)
--(axis cs:74,0.783429712057114)
--(axis cs:73,0.772962778806686)
--(axis cs:72,0.73735223710537)
--(axis cs:71,0.713189586997032)
--(axis cs:70,0.706507533788681)
--(axis cs:69,0.709231078624725)
--(axis cs:68,0.675433844327927)
--(axis cs:67,0.707149043679237)
--(axis cs:66,0.692875400185585)
--(axis cs:65,0.693216308951378)
--(axis cs:64,0.700897946953773)
--(axis cs:63,0.667289674282074)
--(axis cs:62,0.687633410096169)
--(axis cs:61,0.699985653162003)
--(axis cs:60,0.732467696070671)
--(axis cs:59,0.739906087517738)
--(axis cs:58,0.707906812429428)
--(axis cs:57,0.686065793037415)
--(axis cs:56,0.680354997515678)
--(axis cs:55,0.664941117167473)
--(axis cs:54,0.663320541381836)
--(axis cs:53,0.704619199037552)
--(axis cs:52,0.720143482089043)
--(axis cs:51,0.668679684400558)
--(axis cs:50,0.670312091708183)
--(axis cs:49,0.670100748538971)
--(axis cs:48,0.656487390398979)
--(axis cs:47,0.645156413316727)
--(axis cs:46,0.64886674284935)
--(axis cs:45,0.620681755244732)
--(axis cs:44,0.623254343867302)
--(axis cs:43,0.632686004042625)
--(axis cs:42,0.613718330860138)
--(axis cs:41,0.59912484139204)
--(axis cs:40,0.586640134453773)
--(axis cs:39,0.560572478920221)
--(axis cs:38,0.550907477736473)
--(axis cs:37,0.548077512532473)
--(axis cs:36,0.539575517177582)
--(axis cs:35,0.537162497639656)
--(axis cs:34,0.539639700204134)
--(axis cs:33,0.53678935021162)
--(axis cs:32,0.530641388148069)
--(axis cs:31,0.52639389410615)
--(axis cs:30,0.523985840380192)
--(axis cs:29,0.524353226646781)
--(axis cs:28,0.523339604958892)
--(axis cs:27,0.520827509462833)
--(axis cs:26,0.520511604845524)
--(axis cs:25,0.519815508276224)
--(axis cs:24,0.517128633335233)
--(axis cs:23,0.51683303900063)
--(axis cs:22,0.516276312991977)
--(axis cs:21,0.514579250477254)
--(axis cs:20,0.513611105270684)
--(axis cs:19,0.513232846744359)
--(axis cs:18,0.51272535789758)
--(axis cs:17,0.512920310720801)
--(axis cs:16,0.512787655927241)
--(axis cs:15,0.511663097888231)
--(axis cs:14,0.51096467487514)
--(axis cs:13,0.510937169194221)
--(axis cs:12,0.510608833283186)
--(axis cs:11,0.51033309660852)
--(axis cs:10,0.510333359241486)
--(axis cs:9,0.510222565382719)
--(axis cs:8,0.510005325078964)
--(axis cs:7,0.509769713506103)
--(axis cs:6,0.509785268455744)
--(axis cs:5,0.509768121875823)
--(axis cs:4,0.509639738127589)
--(axis cs:3,0.509697979316115)
--(axis cs:2,0.50978921353817)
--(axis cs:1,0.509778583422303)
--(axis cs:0,0.509783130139112)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.600831963121891)
--(axis cs:0,0.579568013548851)
--(axis cs:1,0.579396456480026)
--(axis cs:2,0.578167781233788)
--(axis cs:3,0.575028896331787)
--(axis cs:4,0.571059130132198)
--(axis cs:5,0.572078630328178)
--(axis cs:6,0.574649713933468)
--(axis cs:7,0.584481291472912)
--(axis cs:8,0.602125406265259)
--(axis cs:9,0.613270565867424)
--(axis cs:10,0.616191677749157)
--(axis cs:11,0.632060050964355)
--(axis cs:12,0.683011069893837)
--(axis cs:13,0.748835831880569)
--(axis cs:14,0.797965735197067)
--(axis cs:15,0.80906680226326)
--(axis cs:16,0.830733150243759)
--(axis cs:17,0.837983429431915)
--(axis cs:18,0.807357430458069)
--(axis cs:19,0.80595538020134)
--(axis cs:20,0.861927509307861)
--(axis cs:21,0.858442783355713)
--(axis cs:22,0.858541339635849)
--(axis cs:23,0.841503500938416)
--(axis cs:24,0.84706112742424)
--(axis cs:25,0.86037689447403)
--(axis cs:26,0.889981806278229)
--(axis cs:27,0.886945873498917)
--(axis cs:28,0.893134564161301)
--(axis cs:29,0.890545338392258)
--(axis cs:30,0.901354819536209)
--(axis cs:31,0.913692146539688)
--(axis cs:32,0.921627163887024)
--(axis cs:33,0.930254340171814)
--(axis cs:34,0.931039273738861)
--(axis cs:35,0.929508745670319)
--(axis cs:36,0.933153718709946)
--(axis cs:37,0.933346688747406)
--(axis cs:38,0.939315855503082)
--(axis cs:39,0.941797465085983)
--(axis cs:40,0.940744370222092)
--(axis cs:41,0.936452358961105)
--(axis cs:42,0.935933977365494)
--(axis cs:43,0.939038842916489)
--(axis cs:44,0.937097758054733)
--(axis cs:45,0.929197072982788)
--(axis cs:46,0.924952358007431)
--(axis cs:47,0.927637040615082)
--(axis cs:48,0.928067088127136)
--(axis cs:49,0.921485722064972)
--(axis cs:50,0.923385202884674)
--(axis cs:51,0.929052323102951)
--(axis cs:52,0.936462372541428)
--(axis cs:53,0.937908738851547)
--(axis cs:54,0.937285423278809)
--(axis cs:55,0.936596095561981)
--(axis cs:56,0.937126964330673)
--(axis cs:57,0.936158686876297)
--(axis cs:58,0.937460064888)
--(axis cs:59,0.93701559305191)
--(axis cs:60,0.935558378696442)
--(axis cs:61,0.937139391899109)
--(axis cs:62,0.93992292881012)
--(axis cs:63,0.940645694732666)
--(axis cs:64,0.941486209630966)
--(axis cs:65,0.938488185405731)
--(axis cs:66,0.938502669334412)
--(axis cs:67,0.938163548707962)
--(axis cs:68,0.936629682779312)
--(axis cs:69,0.94025793671608)
--(axis cs:70,0.943612992763519)
--(axis cs:71,0.945537477731705)
--(axis cs:72,0.946589946746826)
--(axis cs:73,0.945351123809814)
--(axis cs:74,0.945805609226227)
--(axis cs:75,0.94599911570549)
--(axis cs:76,0.943685919046402)
--(axis cs:77,0.942122370004654)
--(axis cs:78,0.942825078964233)
--(axis cs:79,0.942919760942459)
--(axis cs:80,0.943772107362747)
--(axis cs:81,0.941829890012741)
--(axis cs:82,0.942281365394592)
--(axis cs:83,0.942332297563553)
--(axis cs:84,0.942094475030899)
--(axis cs:85,0.942548751831055)
--(axis cs:86,0.941217511892319)
--(axis cs:87,0.940075725317001)
--(axis cs:88,0.940109133720398)
--(axis cs:89,0.940467298030853)
--(axis cs:90,0.940778911113739)
--(axis cs:91,0.939505964517593)
--(axis cs:92,0.939667880535126)
--(axis cs:93,0.939903378486633)
--(axis cs:94,0.940247863531113)
--(axis cs:95,0.940546810626984)
--(axis cs:96,0.940015524625778)
--(axis cs:97,0.940563470125198)
--(axis cs:98,0.940824031829834)
--(axis cs:99,0.941311001777649)
--(axis cs:100,0.941144168376923)
--(axis cs:101,0.941671162843704)
--(axis cs:102,0.942013949155807)
--(axis cs:103,0.942655295133591)
--(axis cs:104,0.943405151367188)
--(axis cs:105,0.943206936120987)
--(axis cs:106,0.943114519119263)
--(axis cs:107,0.943208664655685)
--(axis cs:108,0.943475693464279)
--(axis cs:109,0.943597376346588)
--(axis cs:110,0.943306475877762)
--(axis cs:111,0.943179190158844)
--(axis cs:112,0.943434953689575)
--(axis cs:113,0.943717688322067)
--(axis cs:114,0.943484455347061)
--(axis cs:115,0.943406790494919)
--(axis cs:116,0.943403512239456)
--(axis cs:117,0.943319857120514)
--(axis cs:118,0.943229526281357)
--(axis cs:119,0.943380534648895)
--(axis cs:120,0.943531185388565)
--(axis cs:121,0.943526774644852)
--(axis cs:122,0.943660289049149)
--(axis cs:123,0.943651169538498)
--(axis cs:124,0.943539142608643)
--(axis cs:125,0.943668305873871)
--(axis cs:126,0.943659901618958)
--(axis cs:127,0.943812072277069)
--(axis cs:128,0.943835407495499)
--(axis cs:129,0.943793326616287)
--(axis cs:130,0.943742364645004)
--(axis cs:131,0.943882077932358)
--(axis cs:132,0.943855792284012)
--(axis cs:133,0.9439637362957)
--(axis cs:134,0.943894863128662)
--(axis cs:135,0.943852812051773)
--(axis cs:136,0.943904221057892)
--(axis cs:137,0.944023758172989)
--(axis cs:138,0.944161206483841)
--(axis cs:139,0.944177478551865)
--(axis cs:140,0.944159328937531)
--(axis cs:141,0.944152027368546)
--(axis cs:142,0.944207966327667)
--(axis cs:143,0.944200068712234)
--(axis cs:144,0.944228053092957)
--(axis cs:145,0.944253414869308)
--(axis cs:146,0.944260954856873)
--(axis cs:147,0.944210708141327)
--(axis cs:148,0.944207072257996)
--(axis cs:149,0.944199651479721)
--(axis cs:150,0.944254457950592)
--(axis cs:151,0.944293230772018)
--(axis cs:152,0.944295853376389)
--(axis cs:153,0.944316148757935)
--(axis cs:154,0.944341659545898)
--(axis cs:155,0.94433319568634)
--(axis cs:156,0.944301933050156)
--(axis cs:157,0.944274067878723)
--(axis cs:158,0.944285541772842)
--(axis cs:159,0.944281935691833)
--(axis cs:160,0.944287478923798)
--(axis cs:161,0.944299638271332)
--(axis cs:162,0.944321095943451)
--(axis cs:163,0.944367557764053)
--(axis cs:164,0.944378465414047)
--(axis cs:165,0.944375842809677)
--(axis cs:166,0.944393962621689)
--(axis cs:167,0.944391995668411)
--(axis cs:168,0.944385856389999)
--(axis cs:169,0.944386184215546)
--(axis cs:170,0.944381475448608)
--(axis cs:171,0.944365471601486)
--(axis cs:172,0.944363981485367)
--(axis cs:173,0.944352924823761)
--(axis cs:174,0.944350838661194)
--(axis cs:175,0.944348573684692)
--(axis cs:176,0.944349050521851)
--(axis cs:177,0.944343537092209)
--(axis cs:178,0.944345712661743)
--(axis cs:179,0.94434443116188)
--(axis cs:180,0.944329559803009)
--(axis cs:181,0.944334506988525)
--(axis cs:182,0.944332718849182)
--(axis cs:183,0.944349765777588)
--(axis cs:184,0.944358557462692)
--(axis cs:185,0.944346934556961)
--(axis cs:186,0.944349467754364)
--(axis cs:187,0.944351077079773)
--(axis cs:188,0.94435179233551)
--(axis cs:189,0.944355607032776)
--(axis cs:190,0.944357007741928)
--(axis cs:191,0.944358646869659)
--(axis cs:192,0.944359749555588)
--(axis cs:193,0.944359421730042)
--(axis cs:194,0.944358944892883)
--(axis cs:195,0.944358557462692)
--(axis cs:196,0.944358617067337)
--(axis cs:197,0.944358557462692)
--(axis cs:198,0.944358468055725)
--(axis cs:199,0.944358468055725)
--(axis cs:199,0.96236863732338)
--(axis cs:199,0.96236863732338)
--(axis cs:198,0.96236863732338)
--(axis cs:197,0.962368577718735)
--(axis cs:196,0.962368577718735)
--(axis cs:195,0.96236851811409)
--(axis cs:194,0.962368339300156)
--(axis cs:193,0.962368011474609)
--(axis cs:192,0.962367922067642)
--(axis cs:191,0.96236777305603)
--(axis cs:190,0.962367802858353)
--(axis cs:189,0.96236851811409)
--(axis cs:188,0.962367504835129)
--(axis cs:187,0.962367653846741)
--(axis cs:186,0.962366431951523)
--(axis cs:185,0.962368428707123)
--(axis cs:184,0.962368071079254)
--(axis cs:183,0.962370425462723)
--(axis cs:182,0.962368845939636)
--(axis cs:181,0.962370306253433)
--(axis cs:180,0.962369740009308)
--(axis cs:179,0.962371647357941)
--(axis cs:178,0.962371677160263)
--(axis cs:177,0.962378025054932)
--(axis cs:176,0.962379693984985)
--(axis cs:175,0.962377846240997)
--(axis cs:174,0.962381333112717)
--(axis cs:173,0.962390899658203)
--(axis cs:172,0.9624003469944)
--(axis cs:171,0.962406724691391)
--(axis cs:170,0.962434142827988)
--(axis cs:169,0.962434381246567)
--(axis cs:168,0.962431997060776)
--(axis cs:167,0.962420463562012)
--(axis cs:166,0.962422251701355)
--(axis cs:165,0.962429612874985)
--(axis cs:164,0.962427407503128)
--(axis cs:163,0.962428212165833)
--(axis cs:162,0.962446719408035)
--(axis cs:161,0.962448269128799)
--(axis cs:160,0.962444633245468)
--(axis cs:159,0.962453424930573)
--(axis cs:158,0.962435662746429)
--(axis cs:157,0.962424457073212)
--(axis cs:156,0.962431192398071)
--(axis cs:155,0.962426453828812)
--(axis cs:154,0.962464421987534)
--(axis cs:153,0.962492525577545)
--(axis cs:152,0.962501913309097)
--(axis cs:151,0.962474167346954)
--(axis cs:150,0.962482929229736)
--(axis cs:149,0.962502121925354)
--(axis cs:148,0.962462604045868)
--(axis cs:147,0.962438225746155)
--(axis cs:146,0.962426245212555)
--(axis cs:145,0.962400019168854)
--(axis cs:144,0.962396830320358)
--(axis cs:143,0.962384879589081)
--(axis cs:142,0.962349355220795)
--(axis cs:141,0.96231997013092)
--(axis cs:140,0.962295442819595)
--(axis cs:139,0.96221074461937)
--(axis cs:138,0.962194174528122)
--(axis cs:137,0.962174832820892)
--(axis cs:136,0.962168216705322)
--(axis cs:135,0.962115257978439)
--(axis cs:134,0.961929738521576)
--(axis cs:133,0.962104767560959)
--(axis cs:132,0.962053686380386)
--(axis cs:131,0.96203151345253)
--(axis cs:130,0.96203139424324)
--(axis cs:129,0.962016493082047)
--(axis cs:128,0.962063163518906)
--(axis cs:127,0.962152719497681)
--(axis cs:126,0.96215158700943)
--(axis cs:125,0.962167531251907)
--(axis cs:124,0.962138921022415)
--(axis cs:123,0.96210902929306)
--(axis cs:122,0.962285250425339)
--(axis cs:121,0.962388008832932)
--(axis cs:120,0.962489664554596)
--(axis cs:119,0.962413549423218)
--(axis cs:118,0.962294489145279)
--(axis cs:117,0.962343037128448)
--(axis cs:116,0.962523579597473)
--(axis cs:115,0.962465554475784)
--(axis cs:114,0.962340086698532)
--(axis cs:113,0.962269157171249)
--(axis cs:112,0.962480694055557)
--(axis cs:111,0.962421029806137)
--(axis cs:110,0.962346255779266)
--(axis cs:109,0.962293654680252)
--(axis cs:108,0.96254563331604)
--(axis cs:107,0.962708443403244)
--(axis cs:106,0.962819486856461)
--(axis cs:105,0.962745398283005)
--(axis cs:104,0.962682664394379)
--(axis cs:103,0.96311429142952)
--(axis cs:102,0.963333278894424)
--(axis cs:101,0.963152199983597)
--(axis cs:100,0.963190615177155)
--(axis cs:99,0.96333372592926)
--(axis cs:98,0.963311046361923)
--(axis cs:97,0.963195204734802)
--(axis cs:96,0.963207811117172)
--(axis cs:95,0.963043093681335)
--(axis cs:94,0.963297039270401)
--(axis cs:93,0.963132411241531)
--(axis cs:92,0.962398052215576)
--(axis cs:91,0.961655169725418)
--(axis cs:90,0.961340516805649)
--(axis cs:89,0.960855036973953)
--(axis cs:88,0.961062639951706)
--(axis cs:87,0.961193233728409)
--(axis cs:86,0.960950762033463)
--(axis cs:85,0.960740685462952)
--(axis cs:84,0.960316002368927)
--(axis cs:83,0.959980398416519)
--(axis cs:82,0.959825575351715)
--(axis cs:81,0.959592372179031)
--(axis cs:80,0.959302604198456)
--(axis cs:79,0.959104210138321)
--(axis cs:78,0.958729565143585)
--(axis cs:77,0.957689523696899)
--(axis cs:76,0.957335948944092)
--(axis cs:75,0.956717997789383)
--(axis cs:74,0.957028150558472)
--(axis cs:73,0.95601299405098)
--(axis cs:72,0.956943184137344)
--(axis cs:71,0.957029283046722)
--(axis cs:70,0.95616415143013)
--(axis cs:69,0.956697314977646)
--(axis cs:68,0.958344340324402)
--(axis cs:67,0.960887849330902)
--(axis cs:66,0.959970086812973)
--(axis cs:65,0.960705250501633)
--(axis cs:64,0.960406482219696)
--(axis cs:63,0.957923650741577)
--(axis cs:62,0.958669126033783)
--(axis cs:61,0.958431154489517)
--(axis cs:60,0.958238631486893)
--(axis cs:59,0.956787526607513)
--(axis cs:58,0.955577850341797)
--(axis cs:57,0.954092890024185)
--(axis cs:56,0.954978108406067)
--(axis cs:55,0.952631175518036)
--(axis cs:54,0.954018145799637)
--(axis cs:53,0.956251204013824)
--(axis cs:52,0.955472499132156)
--(axis cs:51,0.956277459859848)
--(axis cs:50,0.954364240169525)
--(axis cs:49,0.95354089140892)
--(axis cs:48,0.951584964990616)
--(axis cs:47,0.952127724885941)
--(axis cs:46,0.9577616751194)
--(axis cs:45,0.957625418901443)
--(axis cs:44,0.957262217998505)
--(axis cs:43,0.955344319343567)
--(axis cs:42,0.956311017274857)
--(axis cs:41,0.956468939781189)
--(axis cs:40,0.957167208194733)
--(axis cs:39,0.961380153894424)
--(axis cs:38,0.96100190281868)
--(axis cs:37,0.96265509724617)
--(axis cs:36,0.961506247520447)
--(axis cs:35,0.958078294992447)
--(axis cs:34,0.959928840398788)
--(axis cs:33,0.961636245250702)
--(axis cs:32,0.960279315710068)
--(axis cs:31,0.959224760532379)
--(axis cs:30,0.954414159059525)
--(axis cs:29,0.946639358997345)
--(axis cs:28,0.940161526203156)
--(axis cs:27,0.94291090965271)
--(axis cs:26,0.94198939204216)
--(axis cs:25,0.939898103475571)
--(axis cs:24,0.92356613278389)
--(axis cs:23,0.91886243224144)
--(axis cs:22,0.916266530752182)
--(axis cs:21,0.906838357448578)
--(axis cs:20,0.888218849897385)
--(axis cs:19,0.867380827665329)
--(axis cs:18,0.855328023433685)
--(axis cs:17,0.769610553979874)
--(axis cs:16,0.754382640123367)
--(axis cs:15,0.757855981588364)
--(axis cs:14,0.714526236057281)
--(axis cs:13,0.769694894552231)
--(axis cs:12,0.728217646479607)
--(axis cs:11,0.758969396352768)
--(axis cs:10,0.743646532297134)
--(axis cs:9,0.707448124885559)
--(axis cs:8,0.66079381108284)
--(axis cs:7,0.629527702927589)
--(axis cs:6,0.613580979406834)
--(axis cs:5,0.608513958752155)
--(axis cs:4,0.598939932882786)
--(axis cs:3,0.600280687212944)
--(axis cs:2,0.600496478378773)
--(axis cs:1,0.601335875689983)
--(axis cs:0,0.600831963121891)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.674515724182129)
--(axis cs:0,0.626855626702309)
--(axis cs:1,0.624317742884159)
--(axis cs:2,0.624045051634312)
--(axis cs:3,0.621505536139011)
--(axis cs:4,0.617766663432121)
--(axis cs:5,0.620020978152752)
--(axis cs:6,0.642276898026466)
--(axis cs:7,0.648870781064034)
--(axis cs:8,0.688836425542831)
--(axis cs:9,0.740369886159897)
--(axis cs:10,0.75223097205162)
--(axis cs:11,0.786251336336136)
--(axis cs:12,0.840937197208405)
--(axis cs:13,0.849347054958344)
--(axis cs:14,0.891755759716034)
--(axis cs:15,0.896809995174408)
--(axis cs:16,0.910742670297623)
--(axis cs:17,0.910074472427368)
--(axis cs:18,0.914617359638214)
--(axis cs:19,0.923564314842224)
--(axis cs:20,0.937840282917023)
--(axis cs:21,0.941764801740646)
--(axis cs:22,0.941594839096069)
--(axis cs:23,0.946194469928741)
--(axis cs:24,0.946450799703598)
--(axis cs:25,0.944634586572647)
--(axis cs:26,0.947886168956757)
--(axis cs:27,0.943547040224075)
--(axis cs:28,0.942420154809952)
--(axis cs:29,0.945981085300446)
--(axis cs:30,0.94665339589119)
--(axis cs:31,0.94810739159584)
--(axis cs:32,0.953845322132111)
--(axis cs:33,0.954761564731598)
--(axis cs:34,0.956827342510223)
--(axis cs:35,0.95940637588501)
--(axis cs:36,0.958025366067886)
--(axis cs:37,0.958217263221741)
--(axis cs:38,0.958813339471817)
--(axis cs:39,0.959144324064255)
--(axis cs:40,0.9593266248703)
--(axis cs:41,0.959387421607971)
--(axis cs:42,0.961812913417816)
--(axis cs:43,0.962091326713562)
--(axis cs:44,0.96203538775444)
--(axis cs:45,0.961319804191589)
--(axis cs:46,0.96371141076088)
--(axis cs:47,0.964207172393799)
--(axis cs:48,0.963991641998291)
--(axis cs:49,0.962956041097641)
--(axis cs:50,0.963712185621262)
--(axis cs:51,0.965676546096802)
--(axis cs:52,0.964788675308228)
--(axis cs:53,0.963663369417191)
--(axis cs:54,0.963903427124023)
--(axis cs:55,0.965123534202576)
--(axis cs:56,0.964995294809341)
--(axis cs:57,0.96685191988945)
--(axis cs:58,0.966634690761566)
--(axis cs:59,0.966612696647644)
--(axis cs:60,0.96711853146553)
--(axis cs:61,0.967870056629181)
--(axis cs:62,0.967722922563553)
--(axis cs:63,0.966761559247971)
--(axis cs:64,0.966518551111221)
--(axis cs:65,0.968314617872238)
--(axis cs:66,0.968518853187561)
--(axis cs:67,0.969146579504013)
--(axis cs:68,0.96930256485939)
--(axis cs:69,0.969714611768723)
--(axis cs:70,0.970015078783035)
--(axis cs:71,0.970735967159271)
--(axis cs:72,0.970363050699234)
--(axis cs:73,0.97032904624939)
--(axis cs:74,0.970664650201797)
--(axis cs:75,0.970165222883224)
--(axis cs:76,0.97049680352211)
--(axis cs:77,0.970174074172974)
--(axis cs:78,0.97051739692688)
--(axis cs:79,0.970942676067352)
--(axis cs:80,0.971027880907059)
--(axis cs:81,0.971539199352264)
--(axis cs:82,0.971855700016022)
--(axis cs:83,0.971486836671829)
--(axis cs:84,0.971736967563629)
--(axis cs:85,0.971979945898056)
--(axis cs:86,0.972219854593277)
--(axis cs:87,0.972230911254883)
--(axis cs:88,0.972462475299835)
--(axis cs:89,0.972554385662079)
--(axis cs:90,0.972480684518814)
--(axis cs:91,0.972698390483856)
--(axis cs:92,0.972817599773407)
--(axis cs:93,0.972956538200378)
--(axis cs:94,0.972927540540695)
--(axis cs:95,0.972647219896317)
--(axis cs:96,0.972598224878311)
--(axis cs:97,0.972692549228668)
--(axis cs:98,0.972806364297867)
--(axis cs:99,0.972782969474792)
--(axis cs:100,0.972817182540894)
--(axis cs:101,0.972968131303787)
--(axis cs:102,0.972987800836563)
--(axis cs:103,0.972836643457413)
--(axis cs:104,0.972929090261459)
--(axis cs:105,0.972989499568939)
--(axis cs:106,0.972894757986069)
--(axis cs:107,0.973021686077118)
--(axis cs:108,0.973052144050598)
--(axis cs:109,0.973056882619858)
--(axis cs:110,0.973034679889679)
--(axis cs:111,0.973050266504288)
--(axis cs:112,0.973077476024628)
--(axis cs:113,0.973179250955582)
--(axis cs:114,0.97317898273468)
--(axis cs:115,0.973230719566345)
--(axis cs:116,0.97322890162468)
--(axis cs:117,0.973254591226578)
--(axis cs:118,0.973388969898224)
--(axis cs:119,0.973461240530014)
--(axis cs:120,0.973497718572617)
--(axis cs:121,0.9735948741436)
--(axis cs:122,0.973671585321426)
--(axis cs:123,0.973730802536011)
--(axis cs:124,0.97380319237709)
--(axis cs:125,0.973833441734314)
--(axis cs:126,0.973838359117508)
--(axis cs:127,0.973815560340881)
--(axis cs:128,0.973835200071335)
--(axis cs:129,0.973827600479126)
--(axis cs:130,0.973792940378189)
--(axis cs:131,0.973834902048111)
--(axis cs:132,0.973841518163681)
--(axis cs:133,0.973853677511215)
--(axis cs:134,0.973854273557663)
--(axis cs:135,0.973887234926224)
--(axis cs:136,0.973901748657227)
--(axis cs:137,0.973894536495209)
--(axis cs:138,0.973876804113388)
--(axis cs:139,0.973881512880325)
--(axis cs:140,0.973870605230331)
--(axis cs:141,0.973875910043716)
--(axis cs:142,0.973876476287842)
--(axis cs:143,0.973868787288666)
--(axis cs:144,0.973865121603012)
--(axis cs:145,0.973872154951096)
--(axis cs:146,0.973869889974594)
--(axis cs:147,0.973882973194122)
--(axis cs:148,0.973880022764206)
--(axis cs:149,0.973883718252182)
--(axis cs:150,0.97389355301857)
--(axis cs:151,0.973900675773621)
--(axis cs:152,0.973903089761734)
--(axis cs:153,0.973910421133041)
--(axis cs:154,0.973904550075531)
--(axis cs:155,0.973911285400391)
--(axis cs:156,0.973916262388229)
--(axis cs:157,0.973915368318558)
--(axis cs:158,0.973924994468689)
--(axis cs:159,0.973934918642044)
--(axis cs:160,0.973951250314713)
--(axis cs:161,0.973961412906647)
--(axis cs:162,0.973965704441071)
--(axis cs:163,0.973968118429184)
--(axis cs:164,0.973970085382462)
--(axis cs:165,0.973977148532867)
--(axis cs:166,0.973981916904449)
--(axis cs:167,0.973984718322754)
--(axis cs:168,0.97398766875267)
--(axis cs:169,0.973986268043518)
--(axis cs:170,0.973988562822342)
--(axis cs:171,0.973994880914688)
--(axis cs:172,0.973999083042145)
--(axis cs:173,0.974001854658127)
--(axis cs:174,0.974001318216324)
--(axis cs:175,0.974000126123428)
--(axis cs:176,0.974001169204712)
--(axis cs:177,0.974001109600067)
--(axis cs:178,0.974002867937088)
--(axis cs:179,0.974006354808807)
--(axis cs:180,0.97400963306427)
--(axis cs:181,0.974011808633804)
--(axis cs:182,0.974012196063995)
--(axis cs:183,0.974013477563858)
--(axis cs:184,0.97401487827301)
--(axis cs:185,0.97401487827301)
--(axis cs:186,0.974014431238174)
--(axis cs:187,0.974014163017273)
--(axis cs:188,0.974014341831207)
--(axis cs:189,0.974015295505524)
--(axis cs:190,0.97401550412178)
--(axis cs:191,0.974015682935715)
--(axis cs:192,0.974016010761261)
--(axis cs:193,0.974016487598419)
--(axis cs:194,0.974016696214676)
--(axis cs:195,0.974016785621643)
--(axis cs:196,0.974016845226288)
--(axis cs:197,0.974016845226288)
--(axis cs:198,0.974016845226288)
--(axis cs:199,0.974016845226288)
--(axis cs:199,0.989128977060318)
--(axis cs:199,0.989128977060318)
--(axis cs:198,0.989128977060318)
--(axis cs:197,0.989128977060318)
--(axis cs:196,0.989128977060318)
--(axis cs:195,0.989128977060318)
--(axis cs:194,0.989128977060318)
--(axis cs:193,0.989128977060318)
--(axis cs:192,0.989129036664963)
--(axis cs:191,0.989128977060318)
--(axis cs:190,0.989128917455673)
--(axis cs:189,0.989128857851028)
--(axis cs:188,0.989128798246384)
--(axis cs:187,0.989128917455673)
--(axis cs:186,0.989128917455673)
--(axis cs:185,0.989128857851028)
--(axis cs:184,0.989128649234772)
--(axis cs:183,0.989128530025482)
--(axis cs:182,0.989128291606903)
--(axis cs:181,0.989128023386002)
--(axis cs:180,0.989128023386002)
--(axis cs:179,0.989127606153488)
--(axis cs:178,0.989126741886139)
--(axis cs:177,0.989126473665237)
--(axis cs:176,0.989125788211823)
--(axis cs:175,0.989124298095703)
--(axis cs:174,0.989123344421387)
--(axis cs:173,0.989123046398163)
--(axis cs:172,0.989122867584229)
--(axis cs:171,0.989122360944748)
--(axis cs:170,0.989121496677399)
--(axis cs:169,0.989120781421661)
--(axis cs:168,0.989120304584503)
--(axis cs:167,0.989120125770569)
--(axis cs:166,0.989119559526443)
--(axis cs:165,0.989117413759232)
--(axis cs:164,0.989116609096527)
--(axis cs:163,0.989115297794342)
--(axis cs:162,0.989114671945572)
--(axis cs:161,0.989113301038742)
--(axis cs:160,0.989111691713333)
--(axis cs:159,0.989111006259918)
--(axis cs:158,0.989108175039291)
--(axis cs:157,0.989106446504593)
--(axis cs:156,0.989103496074677)
--(axis cs:155,0.989101082086563)
--(axis cs:154,0.989101439714432)
--(axis cs:153,0.989100933074951)
--(axis cs:152,0.989100754261017)
--(axis cs:151,0.989098131656647)
--(axis cs:150,0.989098519086838)
--(axis cs:149,0.989100128412247)
--(axis cs:148,0.989097774028778)
--(axis cs:147,0.989097625017166)
--(axis cs:146,0.989089846611023)
--(axis cs:145,0.989085793495178)
--(axis cs:144,0.989079236984253)
--(axis cs:143,0.989080488681793)
--(axis cs:142,0.989079296588898)
--(axis cs:141,0.989077419042587)
--(axis cs:140,0.989077091217041)
--(axis cs:139,0.989076733589172)
--(axis cs:138,0.989073365926743)
--(axis cs:137,0.989066064357758)
--(axis cs:136,0.989059686660767)
--(axis cs:135,0.989071667194366)
--(axis cs:134,0.989062309265137)
--(axis cs:133,0.989064246416092)
--(axis cs:132,0.989061683416367)
--(axis cs:131,0.989061802625656)
--(axis cs:130,0.989060431718826)
--(axis cs:129,0.989045083522797)
--(axis cs:128,0.989047646522522)
--(axis cs:127,0.989051252603531)
--(axis cs:126,0.989054143428802)
--(axis cs:125,0.989043772220612)
--(axis cs:124,0.989030092954636)
--(axis cs:123,0.989000052213669)
--(axis cs:122,0.98898920416832)
--(axis cs:121,0.988975703716278)
--(axis cs:120,0.988957464694977)
--(axis cs:119,0.988937228918076)
--(axis cs:118,0.988930344581604)
--(axis cs:117,0.988935619592667)
--(axis cs:116,0.988929748535156)
--(axis cs:115,0.988939553499222)
--(axis cs:114,0.988921850919724)
--(axis cs:113,0.988915354013443)
--(axis cs:112,0.988894820213318)
--(axis cs:111,0.988857209682465)
--(axis cs:110,0.988857686519623)
--(axis cs:109,0.988826841115952)
--(axis cs:108,0.988810330629349)
--(axis cs:107,0.988792508840561)
--(axis cs:106,0.988793283700943)
--(axis cs:105,0.98878213763237)
--(axis cs:104,0.98878201842308)
--(axis cs:103,0.988758385181427)
--(axis cs:102,0.988721430301666)
--(axis cs:101,0.988707929849625)
--(axis cs:100,0.988665163516998)
--(axis cs:99,0.988637030124664)
--(axis cs:98,0.988636404275894)
--(axis cs:97,0.988610923290253)
--(axis cs:96,0.988581955432892)
--(axis cs:95,0.98856195807457)
--(axis cs:94,0.988526225090027)
--(axis cs:93,0.988488107919693)
--(axis cs:92,0.988490551710129)
--(axis cs:91,0.988429337739944)
--(axis cs:90,0.988335788249969)
--(axis cs:89,0.988319724798203)
--(axis cs:88,0.98827075958252)
--(axis cs:87,0.988146990537643)
--(axis cs:86,0.988091737031937)
--(axis cs:85,0.988068848848343)
--(axis cs:84,0.987982928752899)
--(axis cs:83,0.987885564565659)
--(axis cs:82,0.987853229045868)
--(axis cs:81,0.987739086151123)
--(axis cs:80,0.98781743645668)
--(axis cs:79,0.987710952758789)
--(axis cs:78,0.987565696239471)
--(axis cs:77,0.98749640583992)
--(axis cs:76,0.987375527620316)
--(axis cs:75,0.987315446138382)
--(axis cs:74,0.9873908162117)
--(axis cs:73,0.987126469612122)
--(axis cs:72,0.98680567741394)
--(axis cs:71,0.986655861139297)
--(axis cs:70,0.986311227083206)
--(axis cs:69,0.986039876937866)
--(axis cs:68,0.985902547836304)
--(axis cs:67,0.985894680023193)
--(axis cs:66,0.985831916332245)
--(axis cs:65,0.985701620578766)
--(axis cs:64,0.985596001148224)
--(axis cs:63,0.985614687204361)
--(axis cs:62,0.985559910535812)
--(axis cs:61,0.985336542129517)
--(axis cs:60,0.985375493764877)
--(axis cs:59,0.985286056995392)
--(axis cs:58,0.985060214996338)
--(axis cs:57,0.98450756072998)
--(axis cs:56,0.984014600515366)
--(axis cs:55,0.984206527471542)
--(axis cs:54,0.983772993087769)
--(axis cs:53,0.983373612165451)
--(axis cs:52,0.982854276895523)
--(axis cs:51,0.983227044343948)
--(axis cs:50,0.983203619718552)
--(axis cs:49,0.983062714338303)
--(axis cs:48,0.982362896203995)
--(axis cs:47,0.98175722360611)
--(axis cs:46,0.980963259935379)
--(axis cs:45,0.981036841869354)
--(axis cs:44,0.980461716651917)
--(axis cs:43,0.98103341460228)
--(axis cs:42,0.980781972408295)
--(axis cs:41,0.980070292949677)
--(axis cs:40,0.978991121053696)
--(axis cs:39,0.977968990802765)
--(axis cs:38,0.97731950879097)
--(axis cs:37,0.975614190101624)
--(axis cs:36,0.974540024995804)
--(axis cs:35,0.972535967826843)
--(axis cs:34,0.969408363103867)
--(axis cs:33,0.968879550695419)
--(axis cs:32,0.968617588281631)
--(axis cs:31,0.968483597040176)
--(axis cs:30,0.968487560749054)
--(axis cs:29,0.966046005487442)
--(axis cs:28,0.965790569782257)
--(axis cs:27,0.961468160152435)
--(axis cs:26,0.957724392414093)
--(axis cs:25,0.954159617424011)
--(axis cs:24,0.94486340880394)
--(axis cs:23,0.940459609031677)
--(axis cs:22,0.92943486571312)
--(axis cs:21,0.92917811870575)
--(axis cs:20,0.921822428703308)
--(axis cs:19,0.914703965187073)
--(axis cs:18,0.893856912851334)
--(axis cs:17,0.876972913742065)
--(axis cs:16,0.881803870201111)
--(axis cs:15,0.880421936511993)
--(axis cs:14,0.865113496780396)
--(axis cs:13,0.857900619506836)
--(axis cs:12,0.83676415681839)
--(axis cs:11,0.812533646821976)
--(axis cs:10,0.788681268692017)
--(axis cs:9,0.714950799942017)
--(axis cs:8,0.707565069198608)
--(axis cs:7,0.682461962103844)
--(axis cs:6,0.684616044163704)
--(axis cs:5,0.655253991484642)
--(axis cs:4,0.6526118516922)
--(axis cs:3,0.662614330649376)
--(axis cs:2,0.662727296352386)
--(axis cs:1,0.666216552257538)
--(axis cs:0,0.674515724182129)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.699630424380302)
--(axis cs:0,0.679193645715714)
--(axis cs:1,0.688311696052551)
--(axis cs:2,0.68896022439003)
--(axis cs:3,0.697272047400475)
--(axis cs:4,0.704848125576973)
--(axis cs:5,0.704366713762283)
--(axis cs:6,0.723439574241638)
--(axis cs:7,0.72107307612896)
--(axis cs:8,0.734884172677994)
--(axis cs:9,0.795031189918518)
--(axis cs:10,0.813229352235794)
--(axis cs:11,0.813075095415115)
--(axis cs:12,0.844328314065933)
--(axis cs:13,0.875033289194107)
--(axis cs:14,0.879380077123642)
--(axis cs:15,0.881658911705017)
--(axis cs:16,0.88925775885582)
--(axis cs:17,0.903828263282776)
--(axis cs:18,0.914744436740875)
--(axis cs:19,0.911100029945374)
--(axis cs:20,0.922535985708237)
--(axis cs:21,0.93495100736618)
--(axis cs:22,0.940695881843567)
--(axis cs:23,0.939990043640137)
--(axis cs:24,0.94447073340416)
--(axis cs:25,0.952555507421494)
--(axis cs:26,0.952144831418991)
--(axis cs:27,0.952402204275131)
--(axis cs:28,0.953520983457565)
--(axis cs:29,0.9568952023983)
--(axis cs:30,0.957465589046478)
--(axis cs:31,0.960093349218369)
--(axis cs:32,0.962764769792557)
--(axis cs:33,0.963835000991821)
--(axis cs:34,0.966213434934616)
--(axis cs:35,0.968605220317841)
--(axis cs:36,0.969979882240295)
--(axis cs:37,0.970271557569504)
--(axis cs:38,0.97227618098259)
--(axis cs:39,0.973245888948441)
--(axis cs:40,0.97335746884346)
--(axis cs:41,0.974921137094498)
--(axis cs:42,0.975174605846405)
--(axis cs:43,0.975216269493103)
--(axis cs:44,0.975410014390945)
--(axis cs:45,0.976411134004593)
--(axis cs:46,0.977188795804977)
--(axis cs:47,0.976819932460785)
--(axis cs:48,0.976455509662628)
--(axis cs:49,0.976013511419296)
--(axis cs:50,0.975777208805084)
--(axis cs:51,0.975790500640869)
--(axis cs:52,0.976019620895386)
--(axis cs:53,0.976681023836136)
--(axis cs:54,0.977262824773788)
--(axis cs:55,0.977717310190201)
--(axis cs:56,0.978355675935745)
--(axis cs:57,0.978615999221802)
--(axis cs:58,0.979219347238541)
--(axis cs:59,0.979762077331543)
--(axis cs:60,0.979705005884171)
--(axis cs:61,0.979151248931885)
--(axis cs:62,0.979179471731186)
--(axis cs:63,0.979174554347992)
--(axis cs:64,0.97951677441597)
--(axis cs:65,0.979843854904175)
--(axis cs:66,0.98010578751564)
--(axis cs:67,0.98026043176651)
--(axis cs:68,0.980786055326462)
--(axis cs:69,0.981176853179932)
--(axis cs:70,0.981336086988449)
--(axis cs:71,0.98139226436615)
--(axis cs:72,0.981662929058075)
--(axis cs:73,0.981898754835129)
--(axis cs:74,0.982330113649368)
--(axis cs:75,0.982103854417801)
--(axis cs:76,0.98239129781723)
--(axis cs:77,0.982698023319244)
--(axis cs:78,0.982513219118118)
--(axis cs:79,0.98284250497818)
--(axis cs:80,0.98316103219986)
--(axis cs:81,0.983355194330215)
--(axis cs:82,0.983529478311539)
--(axis cs:83,0.98364645242691)
--(axis cs:84,0.983922123908997)
--(axis cs:85,0.984009236097336)
--(axis cs:86,0.984130859375)
--(axis cs:87,0.984029561281204)
--(axis cs:88,0.983969479799271)
--(axis cs:89,0.984125167131424)
--(axis cs:90,0.98420324921608)
--(axis cs:91,0.984324783086777)
--(axis cs:92,0.98439610004425)
--(axis cs:93,0.984388381242752)
--(axis cs:94,0.984429717063904)
--(axis cs:95,0.984281897544861)
--(axis cs:96,0.984353423118591)
--(axis cs:97,0.984367728233337)
--(axis cs:98,0.984410047531128)
--(axis cs:99,0.984384179115295)
--(axis cs:100,0.984385818243027)
--(axis cs:101,0.984382897615433)
--(axis cs:102,0.984479814767838)
--(axis cs:103,0.984471142292023)
--(axis cs:104,0.984523802995682)
--(axis cs:105,0.984526991844177)
--(axis cs:106,0.984560281038284)
--(axis cs:107,0.984619528055191)
--(axis cs:108,0.984664678573608)
--(axis cs:109,0.984677821397781)
--(axis cs:110,0.984725207090378)
--(axis cs:111,0.984739780426025)
--(axis cs:112,0.984753012657166)
--(axis cs:113,0.984775751829147)
--(axis cs:114,0.984767466783524)
--(axis cs:115,0.984758943319321)
--(axis cs:116,0.984778046607971)
--(axis cs:117,0.98483082652092)
--(axis cs:118,0.984890341758728)
--(axis cs:119,0.984872817993164)
--(axis cs:120,0.984893560409546)
--(axis cs:121,0.98491445183754)
--(axis cs:122,0.984922409057617)
--(axis cs:123,0.984932750463486)
--(axis cs:124,0.984931111335754)
--(axis cs:125,0.984933793544769)
--(axis cs:126,0.984963029623032)
--(axis cs:127,0.984983146190643)
--(axis cs:128,0.985005915164948)
--(axis cs:129,0.985036373138428)
--(axis cs:130,0.985040962696075)
--(axis cs:131,0.985055953264236)
--(axis cs:132,0.985048025846481)
--(axis cs:133,0.985066264867783)
--(axis cs:134,0.985073506832123)
--(axis cs:135,0.985092580318451)
--(axis cs:136,0.985097020864487)
--(axis cs:137,0.985113859176636)
--(axis cs:138,0.985120862722397)
--(axis cs:139,0.985120475292206)
--(axis cs:140,0.985110491514206)
--(axis cs:141,0.98509481549263)
--(axis cs:142,0.985098570585251)
--(axis cs:143,0.985100656747818)
--(axis cs:144,0.985098630189896)
--(axis cs:145,0.985104084014893)
--(axis cs:146,0.985117167234421)
--(axis cs:147,0.98512214422226)
--(axis cs:148,0.985126405954361)
--(axis cs:149,0.985132306814194)
--(axis cs:150,0.985134720802307)
--(axis cs:151,0.985136240720749)
--(axis cs:152,0.98513650894165)
--(axis cs:153,0.985140562057495)
--(axis cs:154,0.98514050245285)
--(axis cs:155,0.985144585371017)
--(axis cs:156,0.985146850347519)
--(axis cs:157,0.985151767730713)
--(axis cs:158,0.985152631998062)
--(axis cs:159,0.985154300928116)
--(axis cs:160,0.985154241323471)
--(axis cs:161,0.985157787799835)
--(axis cs:162,0.985160648822784)
--(axis cs:163,0.985162764787674)
--(axis cs:164,0.985164076089859)
--(axis cs:165,0.985163897275925)
--(axis cs:166,0.985161662101746)
--(axis cs:167,0.98516458272934)
--(axis cs:168,0.98516783118248)
--(axis cs:169,0.985168278217316)
--(axis cs:170,0.985167384147644)
--(axis cs:171,0.985169231891632)
--(axis cs:172,0.985170245170593)
--(axis cs:173,0.98517170548439)
--(axis cs:174,0.985173612833023)
--(axis cs:175,0.98517444729805)
--(axis cs:176,0.985176026821136)
--(axis cs:177,0.98517769575119)
--(axis cs:178,0.985177427530289)
--(axis cs:179,0.985178709030151)
--(axis cs:180,0.985178887844086)
--(axis cs:181,0.985179156064987)
--(axis cs:182,0.985179722309113)
--(axis cs:183,0.985179215669632)
--(axis cs:184,0.985179394483566)
--(axis cs:185,0.985179662704468)
--(axis cs:186,0.985179454088211)
--(axis cs:187,0.985179603099823)
--(axis cs:188,0.985179662704468)
--(axis cs:189,0.985179781913757)
--(axis cs:190,0.985179960727692)
--(axis cs:191,0.985179960727692)
--(axis cs:192,0.985179901123047)
--(axis cs:193,0.985179960727692)
--(axis cs:194,0.985180050134659)
--(axis cs:195,0.985180109739304)
--(axis cs:196,0.985180169343948)
--(axis cs:197,0.985180169343948)
--(axis cs:198,0.985180169343948)
--(axis cs:199,0.985180169343948)
--(axis cs:199,0.988075643777847)
--(axis cs:199,0.988075643777847)
--(axis cs:198,0.988075643777847)
--(axis cs:197,0.988075643777847)
--(axis cs:196,0.988075643777847)
--(axis cs:195,0.988075703382492)
--(axis cs:194,0.988075703382492)
--(axis cs:193,0.988075703382492)
--(axis cs:192,0.988075643777847)
--(axis cs:191,0.988075703382492)
--(axis cs:190,0.988075703382492)
--(axis cs:189,0.988075643777847)
--(axis cs:188,0.988075643777847)
--(axis cs:187,0.988075643777847)
--(axis cs:186,0.988075643777847)
--(axis cs:185,0.988075882196426)
--(axis cs:184,0.988075882196426)
--(axis cs:183,0.988075941801071)
--(axis cs:182,0.988076061010361)
--(axis cs:181,0.988076061010361)
--(axis cs:180,0.988075822591782)
--(axis cs:179,0.988075435161591)
--(axis cs:178,0.988074630498886)
--(axis cs:177,0.98807555437088)
--(axis cs:176,0.988075375556946)
--(axis cs:175,0.988074868917465)
--(axis cs:174,0.988074511289597)
--(axis cs:173,0.988074451684952)
--(axis cs:172,0.988073319196701)
--(axis cs:171,0.988072574138641)
--(axis cs:170,0.988072007894516)
--(axis cs:169,0.98807093501091)
--(axis cs:168,0.988068997859955)
--(axis cs:167,0.988069176673889)
--(axis cs:166,0.988066792488098)
--(axis cs:165,0.988063514232635)
--(axis cs:164,0.988062977790833)
--(axis cs:163,0.988062262535095)
--(axis cs:162,0.988061338663101)
--(axis cs:161,0.988059878349304)
--(axis cs:160,0.988056123256683)
--(axis cs:159,0.988049805164337)
--(axis cs:158,0.988047212362289)
--(axis cs:157,0.988047152757645)
--(axis cs:156,0.988046288490295)
--(axis cs:155,0.988044649362564)
--(axis cs:154,0.988042265176773)
--(axis cs:153,0.988040149211884)
--(axis cs:152,0.988037496805191)
--(axis cs:151,0.988035947084427)
--(axis cs:150,0.988036811351776)
--(axis cs:149,0.98803585767746)
--(axis cs:148,0.988032877445221)
--(axis cs:147,0.98803585767746)
--(axis cs:146,0.988037437200546)
--(axis cs:145,0.988035559654236)
--(axis cs:144,0.988036930561066)
--(axis cs:143,0.98803573846817)
--(axis cs:142,0.988031476736069)
--(axis cs:141,0.988029599189758)
--(axis cs:140,0.988025039434433)
--(axis cs:139,0.988022893667221)
--(axis cs:138,0.988019198179245)
--(axis cs:137,0.987993836402893)
--(axis cs:136,0.987990349531174)
--(axis cs:135,0.987987011671066)
--(axis cs:134,0.987985759973526)
--(axis cs:133,0.987979739904404)
--(axis cs:132,0.987980306148529)
--(axis cs:131,0.987976282835007)
--(axis cs:130,0.987975418567657)
--(axis cs:129,0.987965494394302)
--(axis cs:128,0.987960547208786)
--(axis cs:127,0.987954020500183)
--(axis cs:126,0.987945288419724)
--(axis cs:125,0.987926453351974)
--(axis cs:124,0.987913221120834)
--(axis cs:123,0.987916499376297)
--(axis cs:122,0.987898468971252)
--(axis cs:121,0.987891018390656)
--(axis cs:120,0.987874239683151)
--(axis cs:119,0.987867712974548)
--(axis cs:118,0.987860560417175)
--(axis cs:117,0.987860083580017)
--(axis cs:116,0.987853288650513)
--(axis cs:115,0.98782667517662)
--(axis cs:114,0.987815827131271)
--(axis cs:113,0.987819910049438)
--(axis cs:112,0.987816631793976)
--(axis cs:111,0.987803071737289)
--(axis cs:110,0.987764894962311)
--(axis cs:109,0.987718224525452)
--(axis cs:108,0.987727850675583)
--(axis cs:107,0.987712025642395)
--(axis cs:106,0.987662583589554)
--(axis cs:105,0.987654149532318)
--(axis cs:104,0.987632244825363)
--(axis cs:103,0.987618267536163)
--(axis cs:102,0.987629979848862)
--(axis cs:101,0.987600386142731)
--(axis cs:100,0.987499058246613)
--(axis cs:99,0.987482577562332)
--(axis cs:98,0.987455040216446)
--(axis cs:97,0.987491190433502)
--(axis cs:96,0.987460941076279)
--(axis cs:95,0.98743811249733)
--(axis cs:94,0.987430185079575)
--(axis cs:93,0.98741227388382)
--(axis cs:92,0.987393915653229)
--(axis cs:91,0.987292915582657)
--(axis cs:90,0.987305462360382)
--(axis cs:89,0.987338542938232)
--(axis cs:88,0.987311691045761)
--(axis cs:87,0.987264722585678)
--(axis cs:86,0.987231612205505)
--(axis cs:85,0.987206131219864)
--(axis cs:84,0.987204104661942)
--(axis cs:83,0.987249493598938)
--(axis cs:82,0.987324506044388)
--(axis cs:81,0.987221300601959)
--(axis cs:80,0.987119674682617)
--(axis cs:79,0.987149208784103)
--(axis cs:78,0.987084209918976)
--(axis cs:77,0.987072378396988)
--(axis cs:76,0.986973702907562)
--(axis cs:75,0.986784696578979)
--(axis cs:74,0.986768543720245)
--(axis cs:73,0.986711442470551)
--(axis cs:72,0.986397176980972)
--(axis cs:71,0.985986053943634)
--(axis cs:70,0.985873848199844)
--(axis cs:69,0.985564082860947)
--(axis cs:68,0.985236465930939)
--(axis cs:67,0.984960615634918)
--(axis cs:66,0.984233319759369)
--(axis cs:65,0.983880192041397)
--(axis cs:64,0.983781456947327)
--(axis cs:63,0.983623594045639)
--(axis cs:62,0.983467578887939)
--(axis cs:61,0.983325958251953)
--(axis cs:60,0.982956349849701)
--(axis cs:59,0.982649356126785)
--(axis cs:58,0.982321828603745)
--(axis cs:57,0.982281565666199)
--(axis cs:56,0.982003688812256)
--(axis cs:55,0.98132061958313)
--(axis cs:54,0.980837374925613)
--(axis cs:53,0.980405271053314)
--(axis cs:52,0.979688853025436)
--(axis cs:51,0.979023784399033)
--(axis cs:50,0.978665381669998)
--(axis cs:49,0.977994352579117)
--(axis cs:48,0.976549327373505)
--(axis cs:47,0.975825905799866)
--(axis cs:46,0.97491779923439)
--(axis cs:45,0.974565088748932)
--(axis cs:44,0.97481507062912)
--(axis cs:43,0.973920345306396)
--(axis cs:42,0.973718285560608)
--(axis cs:41,0.973909080028534)
--(axis cs:40,0.973541349172592)
--(axis cs:39,0.971026241779327)
--(axis cs:38,0.967498749494553)
--(axis cs:37,0.964973330497742)
--(axis cs:36,0.965374350547791)
--(axis cs:35,0.96544349193573)
--(axis cs:34,0.964217185974121)
--(axis cs:33,0.961963534355164)
--(axis cs:32,0.958823323249817)
--(axis cs:31,0.959311306476593)
--(axis cs:30,0.959907591342926)
--(axis cs:29,0.956470310688019)
--(axis cs:28,0.957922458648682)
--(axis cs:27,0.955825120210648)
--(axis cs:26,0.953013569116592)
--(axis cs:25,0.952020525932312)
--(axis cs:24,0.948632508516312)
--(axis cs:23,0.949092835187912)
--(axis cs:22,0.94757217168808)
--(axis cs:21,0.940300822257996)
--(axis cs:20,0.933063358068466)
--(axis cs:19,0.919700235128403)
--(axis cs:18,0.906394481658936)
--(axis cs:17,0.901345789432526)
--(axis cs:16,0.887645870447159)
--(axis cs:15,0.866389572620392)
--(axis cs:14,0.863878786563873)
--(axis cs:13,0.855543106794357)
--(axis cs:12,0.837313890457153)
--(axis cs:11,0.813937067985535)
--(axis cs:10,0.796746373176575)
--(axis cs:9,0.766441285610199)
--(axis cs:8,0.725293189287186)
--(axis cs:7,0.711184978485107)
--(axis cs:6,0.676794484257698)
--(axis cs:5,0.67635689675808)
--(axis cs:4,0.678798452019691)
--(axis cs:3,0.690791487693787)
--(axis cs:2,0.686386957764626)
--(axis cs:1,0.694079384207726)
--(axis cs:0,0.699630424380302)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.510642759967595
1 0.510624872520566
2 0.510647418908775
3 0.510615572798997
4 0.510562392417341
5 0.510661758482456
6 0.510615631472319
7 0.510659202933311
8 0.510883145034313
9 0.511280102655292
10 0.51140701957047
11 0.511484507936984
12 0.511749804951251
13 0.512062346562743
14 0.512743681669235
15 0.513379874173552
16 0.513868414331228
17 0.513885143212974
18 0.514040473848581
19 0.514224266633391
20 0.514634135644883
21 0.51578915445134
22 0.51657222956419
23 0.517077260650694
24 0.518255199305713
25 0.519474497996271
26 0.520017549395561
27 0.52011008001864
28 0.521403865888715
29 0.522054705768824
30 0.522122342139482
31 0.524573160335422
32 0.527973420917988
33 0.531427478417754
34 0.533719329163432
35 0.532572473399341
36 0.535546451807022
37 0.540714345872402
38 0.54647633060813
39 0.555149666965008
40 0.569018814712763
41 0.579893061891198
42 0.587755380198359
43 0.605529084801674
44 0.608267240226269
45 0.628103118389845
46 0.657512843608856
47 0.664766512811184
48 0.679898895323277
49 0.692065820097923
50 0.710791431367397
51 0.728281155228615
52 0.759391702711582
53 0.76950766146183
54 0.766840413212776
55 0.778722576797009
56 0.785583920776844
57 0.791963890194893
58 0.803488403558731
59 0.823294974863529
60 0.814433716237545
61 0.797369763255119
62 0.784688539803028
63 0.7665895819664
64 0.777746699750423
65 0.772032760083675
66 0.772667996585369
67 0.777000732719898
68 0.758526846766472
69 0.773389503359795
70 0.769012257456779
71 0.778638802468777
72 0.78641390055418
73 0.80344945192337
74 0.81775076687336
75 0.819328293204308
76 0.809892475605011
77 0.811659574508667
78 0.833220720291138
79 0.834991782903671
80 0.835078150033951
81 0.834632202982903
82 0.835708349943161
83 0.825197711586952
84 0.841296851634979
85 0.849430903792381
86 0.840797752141953
87 0.840861365199089
88 0.849023014307022
89 0.851090759038925
90 0.849766239523888
91 0.850110366940498
92 0.845000222325325
93 0.853517889976501
94 0.861034378409386
95 0.861865922808647
96 0.864205345511436
97 0.867631852626801
98 0.865829095244408
99 0.865101680159569
100 0.869222268462181
101 0.86457134783268
102 0.864471659064293
103 0.869417160749435
104 0.87192365527153
105 0.867427960038185
106 0.870597019791603
107 0.869525954127312
108 0.871791750192642
109 0.870919495820999
110 0.870407789945602
111 0.870586052536964
112 0.86782032251358
113 0.870403319597244
114 0.872998133301735
115 0.87539766728878
116 0.87929405272007
117 0.877285555005074
118 0.877672746777534
119 0.879040330648422
120 0.883551985025406
121 0.883996739983559
122 0.884357467293739
123 0.885387927293777
124 0.884275674819946
125 0.885016337037086
126 0.883959501981735
127 0.883472442626953
128 0.883411347866058
129 0.883478999137878
130 0.883990406990051
131 0.883616432547569
132 0.883274644613266
133 0.883168742060661
134 0.883216753602028
135 0.882844880223274
136 0.883026987314224
137 0.882683709263802
138 0.881699994206429
139 0.882383912801743
140 0.882014140486717
141 0.882017463445663
142 0.882192716002464
143 0.882168844342232
144 0.88219977915287
145 0.882152363657951
146 0.882161170244217
147 0.882465228438377
148 0.882822766900063
149 0.883196145296097
150 0.882985651493073
151 0.882762417197227
152 0.883112758398056
153 0.883128434419632
154 0.882631897926331
155 0.882427200675011
156 0.882626742124557
157 0.882453441619873
158 0.882473781704903
159 0.882596254348755
160 0.882495999336243
161 0.882245689630508
162 0.882691279053688
163 0.882676422595978
164 0.882789894938469
165 0.882856890559196
166 0.88311693072319
167 0.883307352662086
168 0.883420556783676
169 0.883472338318825
170 0.883399769663811
171 0.883540570735931
172 0.883624196052551
173 0.883674919605255
174 0.883638426661491
175 0.883602097630501
176 0.883633062243462
177 0.883585721254349
178 0.883582711219788
179 0.883630409836769
180 0.883647680282593
181 0.883632734417915
182 0.883664190769196
183 0.883678287267685
184 0.883657962083817
185 0.883692353963852
186 0.883697986602783
187 0.883706465363503
188 0.883721560239792
189 0.883727565407753
190 0.883741065859795
191 0.883742332458496
192 0.883741930127144
193 0.883746743202209
194 0.88374924659729
195 0.883746266365051
196 0.883743554353714
197 0.883743643760681
198 0.883743569254875
199 0.883743464946747
};
\addplot [line width=2pt, color1]
table {%
0 0.590199988335371
1 0.590366166085005
2 0.58933212980628
3 0.587654791772366
4 0.584999531507492
5 0.590296294540167
6 0.594115346670151
7 0.607004497200251
8 0.631459608674049
9 0.660359345376492
10 0.679919105023146
11 0.695514723658562
12 0.705614358186722
13 0.7592653632164
14 0.756245985627174
15 0.783461391925812
16 0.792557895183563
17 0.803796991705894
18 0.831342726945877
19 0.836668103933334
20 0.875073179602623
21 0.882640570402145
22 0.887403935194016
23 0.880182966589928
24 0.885313630104065
25 0.9001374989748
26 0.915985599160194
27 0.914928391575813
28 0.916648045182228
29 0.918592348694801
30 0.927884489297867
31 0.936458453536034
32 0.940953239798546
33 0.945945292711258
34 0.945484057068825
35 0.943793520331383
36 0.947329983115196
37 0.948000892996788
38 0.950158879160881
39 0.951588809490204
40 0.948955789208412
41 0.946460649371147
42 0.946122497320175
43 0.947191581130028
44 0.947179988026619
45 0.943411245942116
46 0.941357016563416
47 0.939882382750511
48 0.939826026558876
49 0.937513306736946
50 0.9388747215271
51 0.9426648914814
52 0.945967435836792
53 0.947079971432686
54 0.945651784539223
55 0.944613635540009
56 0.94605253636837
57 0.945125788450241
58 0.946518957614899
59 0.946901559829712
60 0.946898505091667
61 0.947785273194313
62 0.949296027421951
63 0.949284672737122
64 0.950946345925331
65 0.949596717953682
66 0.949236378073692
67 0.949525699019432
68 0.947487011551857
69 0.948477625846863
70 0.949888572096825
71 0.951283380389214
72 0.951766565442085
73 0.950682058930397
74 0.951416879892349
75 0.951358556747437
76 0.950510933995247
77 0.949905946850777
78 0.950777322053909
79 0.95101198554039
80 0.951537355780602
81 0.950711131095886
82 0.951053470373154
83 0.951156347990036
84 0.951205238699913
85 0.951644718647003
86 0.951084136962891
87 0.950634479522705
88 0.950585886836052
89 0.950661167502403
90 0.951059713959694
91 0.950580567121506
92 0.951032966375351
93 0.951517894864082
94 0.951772451400757
95 0.95179495215416
96 0.951611667871475
97 0.95187933743
98 0.952067539095879
99 0.952322363853455
100 0.952167391777039
101 0.952411681413651
102 0.952673614025116
103 0.952884793281555
104 0.953043907880783
105 0.952976167201996
106 0.952967002987862
107 0.952958554029465
108 0.95301066339016
109 0.95294551551342
110 0.952826365828514
111 0.952800109982491
112 0.952957823872566
113 0.952993422746658
114 0.952912271022797
115 0.952936172485352
116 0.952963545918465
117 0.952831447124481
118 0.952762007713318
119 0.952897042036057
120 0.953010424971581
121 0.952957391738892
122 0.952972769737244
123 0.952880099415779
124 0.952839031815529
125 0.952917918562889
126 0.952905744314194
127 0.952982395887375
128 0.952949285507202
129 0.952904909849167
130 0.952886879444122
131 0.952956795692444
132 0.952954739332199
133 0.953034251928329
134 0.952912300825119
135 0.952984035015106
136 0.953036218881607
137 0.953099295496941
138 0.953177690505981
139 0.953194111585617
140 0.953227385878563
141 0.953235998749733
142 0.953278660774231
143 0.953292474150658
144 0.953312441706657
145 0.953326717019081
146 0.953343600034714
147 0.953324466943741
148 0.953334838151932
149 0.953350886702538
150 0.953368693590164
151 0.953383699059486
152 0.953398883342743
153 0.95340433716774
154 0.953403040766716
155 0.953379824757576
156 0.953366562724113
157 0.953349262475967
158 0.953360602259636
159 0.953367680311203
160 0.953366056084633
161 0.953373953700066
162 0.953383907675743
163 0.953397884964943
164 0.953402936458588
165 0.953402727842331
166 0.953408107161522
167 0.953406229615211
168 0.953408926725388
169 0.953410282731056
170 0.953407809138298
171 0.953386098146439
172 0.953382164239883
173 0.953371912240982
174 0.953366085886955
175 0.953363209962845
176 0.953364372253418
177 0.95336078107357
178 0.953358694911003
179 0.953358039259911
180 0.953349649906158
181 0.953352406620979
182 0.953350782394409
183 0.953360095620155
184 0.953363314270973
185 0.953357681632042
186 0.953357949852943
187 0.953359365463257
188 0.95335964858532
189 0.953362062573433
190 0.95336240530014
191 0.953363209962845
192 0.953363835811615
193 0.953363716602325
194 0.953363642096519
195 0.953363537788391
196 0.953363597393036
197 0.953363567590714
198 0.953363552689552
199 0.953363552689552
};
\addplot [line width=2pt, color2]
table {%
0 0.650685675442219
1 0.645267147570848
2 0.643386173993349
3 0.642059933394194
4 0.63518925756216
5 0.637637484818697
6 0.663446471095085
7 0.665666371583939
8 0.69820074737072
9 0.727660343050957
10 0.770456120371819
11 0.799392491579056
12 0.838850677013397
13 0.85362383723259
14 0.878434628248215
15 0.888615965843201
16 0.896273270249367
17 0.893523693084717
18 0.904237136244774
19 0.919134140014648
20 0.929831355810165
21 0.935471460223198
22 0.935514852404594
23 0.943327039480209
24 0.945657104253769
25 0.949397101998329
26 0.952805280685425
27 0.952507600188255
28 0.954105362296104
29 0.956013545393944
30 0.957570478320122
31 0.958295494318008
32 0.961231455206871
33 0.961820557713509
34 0.963117852807045
35 0.965971171855927
36 0.966282695531845
37 0.966915726661682
38 0.968066424131393
39 0.96855665743351
40 0.969158872961998
41 0.969728857278824
42 0.971297442913055
43 0.971562370657921
44 0.971248552203178
45 0.971178323030472
46 0.972337335348129
47 0.972982197999954
48 0.973177269101143
49 0.973009377717972
50 0.973457902669907
51 0.974451795220375
52 0.973821476101875
53 0.973518490791321
54 0.973838210105896
55 0.974665030837059
56 0.974504947662354
57 0.975679740309715
58 0.975847452878952
59 0.975949376821518
60 0.976247012615204
61 0.976603299379349
62 0.976641416549683
63 0.976188123226166
64 0.976057276129723
65 0.977008119225502
66 0.977175384759903
67 0.977520629763603
68 0.977602556347847
69 0.977877244353294
70 0.978163152933121
71 0.978695914149284
72 0.978584364056587
73 0.978727757930756
74 0.979027733206749
75 0.978740334510803
76 0.978936165571213
77 0.978835240006447
78 0.979041546583176
79 0.979326814413071
80 0.97942265868187
81 0.979639142751694
82 0.979854464530945
83 0.979686200618744
84 0.979859948158264
85 0.980024397373199
86 0.980155795812607
87 0.980188950896263
88 0.980366617441177
89 0.980437055230141
90 0.980408236384392
91 0.9805638641119
92 0.980654075741768
93 0.980722323060036
94 0.980726882815361
95 0.980604588985443
96 0.980590090155602
97 0.98065173625946
98 0.98072138428688
99 0.980709999799728
100 0.980741173028946
101 0.980838030576706
102 0.980854615569115
103 0.98079751431942
104 0.98085555434227
105 0.980885818600655
106 0.980844020843506
107 0.980907097458839
108 0.980931237339973
109 0.980941861867905
110 0.980946183204651
111 0.980953738093376
112 0.980986148118973
113 0.981047302484512
114 0.981050416827202
115 0.981085136532784
116 0.981079325079918
117 0.981095105409622
118 0.981159657239914
119 0.981199234724045
120 0.981227591633797
121 0.981285288929939
122 0.981330394744873
123 0.98136542737484
124 0.981416642665863
125 0.981438606977463
126 0.981446251273155
127 0.981433406472206
128 0.981441423296928
129 0.981436342000961
130 0.981426686048508
131 0.981448352336884
132 0.981451600790024
133 0.981458961963654
134 0.9814582914114
135 0.981479451060295
136 0.981480717658997
137 0.981480300426483
138 0.981475085020065
139 0.981479123234749
140 0.981473848223686
141 0.981476664543152
142 0.98147788643837
143 0.981474637985229
144 0.981472179293633
145 0.981478974223137
146 0.981479868292809
147 0.981490299105644
148 0.981488898396492
149 0.981491923332214
150 0.981496036052704
151 0.981499403715134
152 0.981501922011375
153 0.981505677103996
154 0.981502994894981
155 0.981506183743477
156 0.981509879231453
157 0.981510907411575
158 0.98151658475399
159 0.981522962450981
160 0.981531471014023
161 0.981537356972694
162 0.981540188193321
163 0.981541708111763
164 0.981543347239494
165 0.981547281146049
166 0.981550738215446
167 0.981552422046661
168 0.981553986668587
169 0.98155352473259
170 0.98155502974987
171 0.981558620929718
172 0.981560975313187
173 0.981562450528145
174 0.981562331318855
175 0.981562212109566
176 0.981563478708267
177 0.981563791632652
178 0.981564804911613
179 0.981566980481148
180 0.981568828225136
181 0.981569916009903
182 0.981570243835449
183 0.98157100379467
184 0.981571763753891
185 0.981571868062019
186 0.981571674346924
187 0.981571540236473
188 0.981571570038795
189 0.981572076678276
190 0.981572210788727
191 0.981572329998016
192 0.981572523713112
193 0.981572732329369
194 0.981572836637497
195 0.981572881340981
196 0.981572911143303
197 0.981572911143303
198 0.981572911143303
199 0.981572911143303
};
\addplot [line width=2pt, color3]
table {%
0 0.689412035048008
1 0.691195540130138
2 0.687673591077328
3 0.694031767547131
4 0.691823288798332
5 0.690361805260181
6 0.700117029249668
7 0.716129027307034
8 0.73008868098259
9 0.780736237764359
10 0.804987862706184
11 0.813506081700325
12 0.840821102261543
13 0.865288197994232
14 0.871629431843758
15 0.874024242162704
16 0.888451814651489
17 0.902587026357651
18 0.910569459199905
19 0.915400132536888
20 0.927799671888351
21 0.937625914812088
22 0.944134026765823
23 0.944541439414024
24 0.946551620960236
25 0.952288016676903
26 0.952579200267792
27 0.954113662242889
28 0.955721721053123
29 0.956682756543159
30 0.958686590194702
31 0.959702327847481
32 0.960794046521187
33 0.962899267673492
34 0.965215310454369
35 0.967024356126785
36 0.967677116394043
37 0.967622444033623
38 0.969887465238571
39 0.972136065363884
40 0.973449409008026
41 0.974415108561516
42 0.974446445703506
43 0.97456830739975
44 0.975112542510033
45 0.975488111376762
46 0.976053297519684
47 0.976322919130325
48 0.976502418518066
49 0.977003931999207
50 0.977221295237541
51 0.977407142519951
52 0.977854236960411
53 0.978543147444725
54 0.979050099849701
55 0.979518964886665
56 0.980179682374001
57 0.980448782444
58 0.980770587921143
59 0.981205716729164
60 0.981330677866936
61 0.981238603591919
62 0.981323525309563
63 0.981399074196815
64 0.981649115681648
65 0.981862023472786
66 0.982169553637505
67 0.982610523700714
68 0.9830112606287
69 0.983370468020439
70 0.983604967594147
71 0.983689159154892
72 0.984030053019524
73 0.98430509865284
74 0.984549328684807
75 0.98444427549839
76 0.984682500362396
77 0.984885200858116
78 0.984798714518547
79 0.984995856881142
80 0.985140353441238
81 0.985288247466087
82 0.985426992177963
83 0.985447973012924
84 0.985563114285469
85 0.9856076836586
86 0.985681235790253
87 0.985647141933441
88 0.985640585422516
89 0.985731855034828
90 0.985754355788231
91 0.985808849334717
92 0.98589500784874
93 0.985900327563286
94 0.985929951071739
95 0.985860005021095
96 0.985907182097435
97 0.98592945933342
98 0.985932543873787
99 0.985933378338814
100 0.98594243824482
101 0.985991641879082
102 0.98605489730835
103 0.986044704914093
104 0.986078023910522
105 0.986090570688248
106 0.986111432313919
107 0.986165776848793
108 0.986196264624596
109 0.986198022961617
110 0.986245051026344
111 0.986271426081657
112 0.986284822225571
113 0.986297830939293
114 0.986291646957397
115 0.986292809247971
116 0.986315667629242
117 0.986345455050468
118 0.986375451087952
119 0.986370265483856
120 0.986383900046349
121 0.986402735114098
122 0.986410439014435
123 0.986424624919891
124 0.986422166228294
125 0.986430123448372
126 0.986454159021378
127 0.986468583345413
128 0.986483231186867
129 0.986500933766365
130 0.986508190631866
131 0.986516118049622
132 0.986514165997505
133 0.986523002386093
134 0.986529633402824
135 0.986539795994759
136 0.98654368519783
137 0.986553847789764
138 0.986570030450821
139 0.986571684479713
140 0.986567765474319
141 0.986562207341194
142 0.98656502366066
143 0.986568197607994
144 0.986567780375481
145 0.986569821834564
146 0.986577302217484
147 0.98657900094986
148 0.986579641699791
149 0.986584082245827
150 0.986585766077042
151 0.986586093902588
152 0.986587002873421
153 0.986590355634689
154 0.986591383814812
155 0.986594617366791
156 0.986596569418907
157 0.986599460244179
158 0.986599922180176
159 0.986602053046227
160 0.986605182290077
161 0.98660883307457
162 0.986610993742943
163 0.986612513661385
164 0.986613526940346
165 0.98661370575428
166 0.986614227294922
167 0.986616879701614
168 0.986618414521217
169 0.986619606614113
170 0.98661969602108
171 0.986620903015137
172 0.986621782183647
173 0.986623078584671
174 0.98662406206131
175 0.986624658107758
176 0.986625701189041
177 0.986626625061035
178 0.986626029014587
179 0.986627072095871
180 0.986627355217934
181 0.986627608537674
182 0.986627891659737
183 0.986627578735352
184 0.986627638339996
185 0.986627772450447
186 0.986627548933029
187 0.986627623438835
188 0.986627653241158
189 0.986627712845802
190 0.986627832055092
191 0.986627832055092
192 0.986627772450447
193 0.986627832055092
194 0.986627876758575
195 0.986627906560898
196 0.986627906560898
197 0.986627906560898
198 0.986627906560898
199 0.986627906560898
};
\end{axis}

\end{tikzpicture}


==> image/mobilenetv2_aircraft_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}


\definecolor{color0}{RGB}{136, 204, 238}
\definecolor{color1}{RGB}{68,170,153}
\definecolor{color2}{RGB}{221, 204, 119}
\definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0, 100, 200},
width=5cm,
height=4cm,
y grid style={white!69.0196078431373!black},
ylabel={$s(\alpha)$},
ymin=0.5, ymax=1,
ytick style={color=black},
ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.509935830719769)
--(axis cs:0,0.50944481510669)
--(axis cs:1,0.50948653742671)
--(axis cs:2,0.509464195929468)
--(axis cs:3,0.509512579999864)
--(axis cs:4,0.50954607129097)
--(axis cs:5,0.5096679283306)
--(axis cs:6,0.509801303036511)
--(axis cs:7,0.509852206334472)
--(axis cs:8,0.510165209881961)
--(axis cs:9,0.510450848378241)
--(axis cs:10,0.510419036261737)
--(axis cs:11,0.510544924065471)
--(axis cs:12,0.510603102855384)
--(axis cs:13,0.510580526664853)
--(axis cs:14,0.510843827389181)
--(axis cs:15,0.510755212046206)
--(axis cs:16,0.511087140068412)
--(axis cs:17,0.511093168519437)
--(axis cs:18,0.511049578897655)
--(axis cs:19,0.511346540413797)
--(axis cs:20,0.51152831595391)
--(axis cs:21,0.511785866692662)
--(axis cs:22,0.511699256487191)
--(axis cs:23,0.511562872678041)
--(axis cs:24,0.511050928384066)
--(axis cs:25,0.511285026557744)
--(axis cs:26,0.510814798995852)
--(axis cs:27,0.510836166329682)
--(axis cs:28,0.510728192515671)
--(axis cs:29,0.510965197347105)
--(axis cs:30,0.511333430185914)
--(axis cs:31,0.511214701458812)
--(axis cs:32,0.511009792797267)
--(axis cs:33,0.511098578572273)
--(axis cs:34,0.512073970399797)
--(axis cs:35,0.511711505241692)
--(axis cs:36,0.512190600857139)
--(axis cs:37,0.513220683671534)
--(axis cs:38,0.513912331312895)
--(axis cs:39,0.514215206727386)
--(axis cs:40,0.515283286571503)
--(axis cs:41,0.51585085503757)
--(axis cs:42,0.517350370064378)
--(axis cs:43,0.518536500632763)
--(axis cs:44,0.519538896158338)
--(axis cs:45,0.520753238350153)
--(axis cs:46,0.520927300676703)
--(axis cs:47,0.521407639607787)
--(axis cs:48,0.5211810041219)
--(axis cs:49,0.521507076919079)
--(axis cs:50,0.52111192792654)
--(axis cs:51,0.521197071298957)
--(axis cs:52,0.5210339743644)
--(axis cs:53,0.521927231922746)
--(axis cs:54,0.521642804145813)
--(axis cs:55,0.521150909364223)
--(axis cs:56,0.521012280136347)
--(axis cs:57,0.52146921120584)
--(axis cs:58,0.521087694913149)
--(axis cs:59,0.521540222689509)
--(axis cs:60,0.521790416911244)
--(axis cs:61,0.523867562413216)
--(axis cs:62,0.525776125490665)
--(axis cs:63,0.525046087801456)
--(axis cs:64,0.525202816352248)
--(axis cs:65,0.525896605104208)
--(axis cs:66,0.52550308406353)
--(axis cs:67,0.526792438700795)
--(axis cs:68,0.526787515729666)
--(axis cs:69,0.527619147673249)
--(axis cs:70,0.526444409042597)
--(axis cs:71,0.52737002633512)
--(axis cs:72,0.530041057616472)
--(axis cs:73,0.53046727925539)
--(axis cs:74,0.531835693866014)
--(axis cs:75,0.532171607017517)
--(axis cs:76,0.53302164748311)
--(axis cs:77,0.532073870301247)
--(axis cs:78,0.532155092805624)
--(axis cs:79,0.531617525964975)
--(axis cs:80,0.532570119947195)
--(axis cs:81,0.533661231398582)
--(axis cs:82,0.536189042031765)
--(axis cs:83,0.537725795060396)
--(axis cs:84,0.536634519696236)
--(axis cs:85,0.538578368723392)
--(axis cs:86,0.538271307945251)
--(axis cs:87,0.537518132477999)
--(axis cs:88,0.537578828632832)
--(axis cs:89,0.535524416714907)
--(axis cs:90,0.535748776048422)
--(axis cs:91,0.535429608076811)
--(axis cs:92,0.536448016762733)
--(axis cs:93,0.536632683128119)
--(axis cs:94,0.535294529050589)
--(axis cs:95,0.537267033010721)
--(axis cs:96,0.536969140172005)
--(axis cs:97,0.536790009588003)
--(axis cs:98,0.537296332418919)
--(axis cs:99,0.536292985081673)
--(axis cs:100,0.537612825632095)
--(axis cs:101,0.537289008498192)
--(axis cs:102,0.537989016622305)
--(axis cs:103,0.539381913840771)
--(axis cs:104,0.541462175548077)
--(axis cs:105,0.54112708196044)
--(axis cs:106,0.541071180254221)
--(axis cs:107,0.541515130549669)
--(axis cs:108,0.541710343211889)
--(axis cs:109,0.54215045645833)
--(axis cs:110,0.543457847088575)
--(axis cs:111,0.544479727745056)
--(axis cs:112,0.545146908611059)
--(axis cs:113,0.54567926377058)
--(axis cs:114,0.54609340056777)
--(axis cs:115,0.546524547040462)
--(axis cs:116,0.546776238828897)
--(axis cs:117,0.54667704179883)
--(axis cs:118,0.546584941446781)
--(axis cs:119,0.546900454908609)
--(axis cs:120,0.54667691886425)
--(axis cs:121,0.54623756930232)
--(axis cs:122,0.546142876148224)
--(axis cs:123,0.546451017260551)
--(axis cs:124,0.546433974057436)
--(axis cs:125,0.546048752963543)
--(axis cs:126,0.545770227909088)
--(axis cs:127,0.546271607279778)
--(axis cs:128,0.546899229288101)
--(axis cs:129,0.546692702919245)
--(axis cs:130,0.546686206012964)
--(axis cs:131,0.546630270779133)
--(axis cs:132,0.547168254852295)
--(axis cs:133,0.547637112438679)
--(axis cs:134,0.547680079936981)
--(axis cs:135,0.547981895506382)
--(axis cs:136,0.548321262001991)
--(axis cs:137,0.548637885600328)
--(axis cs:138,0.548375330865383)
--(axis cs:139,0.548403549939394)
--(axis cs:140,0.548698905855417)
--(axis cs:141,0.548634096980095)
--(axis cs:142,0.548782173544168)
--(axis cs:143,0.548804979771376)
--(axis cs:144,0.54899163171649)
--(axis cs:145,0.549129411578178)
--(axis cs:146,0.549144677817822)
--(axis cs:147,0.549209743738174)
--(axis cs:148,0.549085784703493)
--(axis cs:149,0.549036517739296)
--(axis cs:150,0.549092117697001)
--(axis cs:151,0.549297768622637)
--(axis cs:152,0.549391876906157)
--(axis cs:153,0.549387566745281)
--(axis cs:154,0.549453113228083)
--(axis cs:155,0.549641560763121)
--(axis cs:156,0.549760609865189)
--(axis cs:157,0.549811005592346)
--(axis cs:158,0.549805745482445)
--(axis cs:159,0.54971718788147)
--(axis cs:160,0.549513429403305)
--(axis cs:161,0.549669165164232)
--(axis cs:162,0.549684751778841)
--(axis cs:163,0.549665242433548)
--(axis cs:164,0.549771796911955)
--(axis cs:165,0.549789976328611)
--(axis cs:166,0.549697875976562)
--(axis cs:167,0.549644872546196)
--(axis cs:168,0.549760151654482)
--(axis cs:169,0.549763966351748)
--(axis cs:170,0.549759559333324)
--(axis cs:171,0.549642484635115)
--(axis cs:172,0.549670454114676)
--(axis cs:173,0.549714334309101)
--(axis cs:174,0.549713660031557)
--(axis cs:175,0.549726739525795)
--(axis cs:176,0.54972542449832)
--(axis cs:177,0.549739547073841)
--(axis cs:178,0.549768380820751)
--(axis cs:179,0.549776885658503)
--(axis cs:180,0.549780700355768)
--(axis cs:181,0.549766145646572)
--(axis cs:182,0.549758147448301)
--(axis cs:183,0.549736648797989)
--(axis cs:184,0.549737829715014)
--(axis cs:185,0.549733623862267)
--(axis cs:186,0.549723833799362)
--(axis cs:187,0.549724709242582)
--(axis cs:188,0.549730584025383)
--(axis cs:189,0.549739774316549)
--(axis cs:190,0.549744293093681)
--(axis cs:191,0.54974066093564)
--(axis cs:192,0.54973915591836)
--(axis cs:193,0.549739941954613)
--(axis cs:194,0.549742858856916)
--(axis cs:195,0.549744836986065)
--(axis cs:196,0.549743618816137)
--(axis cs:197,0.549742966890335)
--(axis cs:198,0.549742981791496)
--(axis cs:199,0.549742981791496)
--(axis cs:199,0.58151138573885)
--(axis cs:199,0.58151138573885)
--(axis cs:198,0.581511400640011)
--(axis cs:197,0.581511162221432)
--(axis cs:196,0.581509955227375)
--(axis cs:195,0.581507973372936)
--(axis cs:194,0.58150427043438)
--(axis cs:193,0.581501111388206)
--(axis cs:192,0.581500358879566)
--(axis cs:191,0.581476628780365)
--(axis cs:190,0.581476107239723)
--(axis cs:189,0.581481255590916)
--(axis cs:188,0.581476509571075)
--(axis cs:187,0.58147070556879)
--(axis cs:186,0.581457249820232)
--(axis cs:185,0.581451147794724)
--(axis cs:184,0.581490509212017)
--(axis cs:183,0.581504568457603)
--(axis cs:182,0.581495963037014)
--(axis cs:181,0.581475615501404)
--(axis cs:180,0.581464000046253)
--(axis cs:179,0.581433355808258)
--(axis cs:178,0.581448197364807)
--(axis cs:177,0.58141016960144)
--(axis cs:176,0.581283874809742)
--(axis cs:175,0.581209607422352)
--(axis cs:174,0.581171959638596)
--(axis cs:173,0.581104099750519)
--(axis cs:172,0.581092067062855)
--(axis cs:171,0.581148609519005)
--(axis cs:170,0.581130839884281)
--(axis cs:169,0.581065498292446)
--(axis cs:168,0.581032939255238)
--(axis cs:167,0.581166662275791)
--(axis cs:166,0.581237435340881)
--(axis cs:165,0.581064507365227)
--(axis cs:164,0.580995328724384)
--(axis cs:163,0.580923669040203)
--(axis cs:162,0.580873042345047)
--(axis cs:161,0.580797582864761)
--(axis cs:160,0.580632477998734)
--(axis cs:159,0.580453716218472)
--(axis cs:158,0.58003181964159)
--(axis cs:157,0.579883806407452)
--(axis cs:156,0.579626299440861)
--(axis cs:155,0.579356960952282)
--(axis cs:154,0.579472333192825)
--(axis cs:153,0.579543441534042)
--(axis cs:152,0.578909151256084)
--(axis cs:151,0.579304769635201)
--(axis cs:150,0.579124726355076)
--(axis cs:149,0.578912660479546)
--(axis cs:148,0.579025410115719)
--(axis cs:147,0.579023584723473)
--(axis cs:146,0.57908358424902)
--(axis cs:145,0.579009860754013)
--(axis cs:144,0.579181000590324)
--(axis cs:143,0.578886218369007)
--(axis cs:142,0.578681588172913)
--(axis cs:141,0.578294090926647)
--(axis cs:140,0.577508166432381)
--(axis cs:139,0.577597558498383)
--(axis cs:138,0.577498599886894)
--(axis cs:137,0.577178403735161)
--(axis cs:136,0.576524473726749)
--(axis cs:135,0.576604939997196)
--(axis cs:134,0.576091192662716)
--(axis cs:133,0.577251210808754)
--(axis cs:132,0.576158575713634)
--(axis cs:131,0.575622074306011)
--(axis cs:130,0.575141899287701)
--(axis cs:129,0.575492061674595)
--(axis cs:128,0.575889937579632)
--(axis cs:127,0.576392449438572)
--(axis cs:126,0.574708431959152)
--(axis cs:125,0.573357723653316)
--(axis cs:124,0.573691688477993)
--(axis cs:123,0.573811694979668)
--(axis cs:122,0.574511811137199)
--(axis cs:121,0.574616514146328)
--(axis cs:120,0.574481278657913)
--(axis cs:119,0.575344920158386)
--(axis cs:118,0.575148984789848)
--(axis cs:117,0.574699953198433)
--(axis cs:116,0.575774945318699)
--(axis cs:115,0.576943323016167)
--(axis cs:114,0.574689723551273)
--(axis cs:113,0.575537480413914)
--(axis cs:112,0.575061492621899)
--(axis cs:111,0.573460511863232)
--(axis cs:110,0.572762578725815)
--(axis cs:109,0.571152113378048)
--(axis cs:108,0.571944519877434)
--(axis cs:107,0.571720279753208)
--(axis cs:106,0.575815334916115)
--(axis cs:105,0.575847446918488)
--(axis cs:104,0.572300627827644)
--(axis cs:103,0.569833911955357)
--(axis cs:102,0.570068076252937)
--(axis cs:101,0.566526085138321)
--(axis cs:100,0.56220655143261)
--(axis cs:99,0.561613284051418)
--(axis cs:98,0.562099155038595)
--(axis cs:97,0.560309905558825)
--(axis cs:96,0.557575725018978)
--(axis cs:95,0.556682705879211)
--(axis cs:94,0.554876763373613)
--(axis cs:93,0.552300106734037)
--(axis cs:92,0.551540642976761)
--(axis cs:91,0.550993159413338)
--(axis cs:90,0.550090126693249)
--(axis cs:89,0.549177024513483)
--(axis cs:88,0.54916612431407)
--(axis cs:87,0.549427919089794)
--(axis cs:86,0.547173295170069)
--(axis cs:85,0.544728979468346)
--(axis cs:84,0.543830692768097)
--(axis cs:83,0.540689088404179)
--(axis cs:82,0.539190914481878)
--(axis cs:81,0.538646828383207)
--(axis cs:80,0.537155747413635)
--(axis cs:79,0.536806605756283)
--(axis cs:78,0.536884047091007)
--(axis cs:77,0.536115020513535)
--(axis cs:76,0.534154936671257)
--(axis cs:75,0.534119687974453)
--(axis cs:74,0.533781573176384)
--(axis cs:73,0.534418731927872)
--(axis cs:72,0.533709272742271)
--(axis cs:71,0.533026542514563)
--(axis cs:70,0.532458037137985)
--(axis cs:69,0.531952023506165)
--(axis cs:68,0.531013706699014)
--(axis cs:67,0.528950931504369)
--(axis cs:66,0.527255035936832)
--(axis cs:65,0.524550747126341)
--(axis cs:64,0.523613145574927)
--(axis cs:63,0.523688089102507)
--(axis cs:62,0.522884730249643)
--(axis cs:61,0.521770311519504)
--(axis cs:60,0.520156210288405)
--(axis cs:59,0.519636761397123)
--(axis cs:58,0.519835626706481)
--(axis cs:57,0.520168608054519)
--(axis cs:56,0.520059080794454)
--(axis cs:55,0.519423846155405)
--(axis cs:54,0.519014302641153)
--(axis cs:53,0.518741484731436)
--(axis cs:52,0.519036170095205)
--(axis cs:51,0.518766902387142)
--(axis cs:50,0.518951455131173)
--(axis cs:49,0.519017498940229)
--(axis cs:48,0.518858062103391)
--(axis cs:47,0.517524419352412)
--(axis cs:46,0.517138270661235)
--(axis cs:45,0.517390910536051)
--(axis cs:44,0.517245441675186)
--(axis cs:43,0.517013117671013)
--(axis cs:42,0.516879474744201)
--(axis cs:41,0.51681099832058)
--(axis cs:40,0.516236167401075)
--(axis cs:39,0.516098842024803)
--(axis cs:38,0.515074970200658)
--(axis cs:37,0.51443443633616)
--(axis cs:36,0.514444407075644)
--(axis cs:35,0.514255824498832)
--(axis cs:34,0.514364172704518)
--(axis cs:33,0.513849245384336)
--(axis cs:32,0.513055613264441)
--(axis cs:31,0.51292131934315)
--(axis cs:30,0.51304476801306)
--(axis cs:29,0.511694481596351)
--(axis cs:28,0.511082017794251)
--(axis cs:27,0.511155710555613)
--(axis cs:26,0.511097650043666)
--(axis cs:25,0.511251304298639)
--(axis cs:24,0.510960503481328)
--(axis cs:23,0.510478246025741)
--(axis cs:22,0.510212101042271)
--(axis cs:21,0.510624903254211)
--(axis cs:20,0.51104939263314)
--(axis cs:19,0.510986233130097)
--(axis cs:18,0.510862045921385)
--(axis cs:17,0.51053514983505)
--(axis cs:16,0.510502683930099)
--(axis cs:15,0.510455601848662)
--(axis cs:14,0.510424730367959)
--(axis cs:13,0.510397787205875)
--(axis cs:12,0.510319244116545)
--(axis cs:11,0.510169953107834)
--(axis cs:10,0.510041708126664)
--(axis cs:9,0.509931100532413)
--(axis cs:8,0.509805993176997)
--(axis cs:7,0.509906323626637)
--(axis cs:6,0.509806661866605)
--(axis cs:5,0.509805688634515)
--(axis cs:4,0.509937038645148)
--(axis cs:3,0.509893629699945)
--(axis cs:2,0.509871553629637)
--(axis cs:1,0.509865478612483)
--(axis cs:0,0.509935830719769)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.570933789014816)
--(axis cs:0,0.609631240367889)
--(axis cs:1,0.608834840357304)
--(axis cs:2,0.606798499822617)
--(axis cs:3,0.604337386786938)
--(axis cs:4,0.607745416462421)
--(axis cs:5,0.604425892233849)
--(axis cs:6,0.595065526664257)
--(axis cs:7,0.593426458537579)
--(axis cs:8,0.571829356253147)
--(axis cs:9,0.568925134837627)
--(axis cs:10,0.574909180402756)
--(axis cs:11,0.585520356893539)
--(axis cs:12,0.586358368396759)
--(axis cs:13,0.609072625637054)
--(axis cs:14,0.632611334323883)
--(axis cs:15,0.639371261000633)
--(axis cs:16,0.637232482433319)
--(axis cs:17,0.626767441630363)
--(axis cs:18,0.618735648691654)
--(axis cs:19,0.623294748365879)
--(axis cs:20,0.646004617214203)
--(axis cs:21,0.660371840000153)
--(axis cs:22,0.650912553071976)
--(axis cs:23,0.697230473160744)
--(axis cs:24,0.694899544119835)
--(axis cs:25,0.732290700078011)
--(axis cs:26,0.799695521593094)
--(axis cs:27,0.770460098981857)
--(axis cs:28,0.763828456401825)
--(axis cs:29,0.721332475543022)
--(axis cs:30,0.729432091116905)
--(axis cs:31,0.755198627710342)
--(axis cs:32,0.757956057786942)
--(axis cs:33,0.790331900119781)
--(axis cs:34,0.784055769443512)
--(axis cs:35,0.809381991624832)
--(axis cs:36,0.801638126373291)
--(axis cs:37,0.81570440530777)
--(axis cs:38,0.782199382781982)
--(axis cs:39,0.816850394010544)
--(axis cs:40,0.841205924749374)
--(axis cs:41,0.827103585004807)
--(axis cs:42,0.817358076572418)
--(axis cs:43,0.824865609407425)
--(axis cs:44,0.811043232679367)
--(axis cs:45,0.81328621506691)
--(axis cs:46,0.846805512905121)
--(axis cs:47,0.86605566740036)
--(axis cs:48,0.866395533084869)
--(axis cs:49,0.865439385175705)
--(axis cs:50,0.860948979854584)
--(axis cs:51,0.887395143508911)
--(axis cs:52,0.892838418483734)
--(axis cs:53,0.902792483568192)
--(axis cs:54,0.904618829488754)
--(axis cs:55,0.908767372369766)
--(axis cs:56,0.898381978273392)
--(axis cs:57,0.889141350984573)
--(axis cs:58,0.884181082248688)
--(axis cs:59,0.889052271842957)
--(axis cs:60,0.88589808344841)
--(axis cs:61,0.889111429452896)
--(axis cs:62,0.883215367794037)
--(axis cs:63,0.887768596410751)
--(axis cs:64,0.890580415725708)
--(axis cs:65,0.896126329898834)
--(axis cs:66,0.888005822896957)
--(axis cs:67,0.897466093301773)
--(axis cs:68,0.90213280916214)
--(axis cs:69,0.899476587772369)
--(axis cs:70,0.904206067323685)
--(axis cs:71,0.907710164785385)
--(axis cs:72,0.899029642343521)
--(axis cs:73,0.901612013578415)
--(axis cs:74,0.897603631019592)
--(axis cs:75,0.88632407784462)
--(axis cs:76,0.881019860506058)
--(axis cs:77,0.874734550714493)
--(axis cs:78,0.864755272865295)
--(axis cs:79,0.866829603910446)
--(axis cs:80,0.862721383571625)
--(axis cs:81,0.865289777517319)
--(axis cs:82,0.86206778883934)
--(axis cs:83,0.873074352741241)
--(axis cs:84,0.877987056970596)
--(axis cs:85,0.880401134490967)
--(axis cs:86,0.881526708602905)
--(axis cs:87,0.877932608127594)
--(axis cs:88,0.877034455537796)
--(axis cs:89,0.873780578374863)
--(axis cs:90,0.878937095403671)
--(axis cs:91,0.884877979755402)
--(axis cs:92,0.886306434869766)
--(axis cs:93,0.879528850317001)
--(axis cs:94,0.880833268165588)
--(axis cs:95,0.881718516349792)
--(axis cs:96,0.88080421090126)
--(axis cs:97,0.876790374517441)
--(axis cs:98,0.876565009355545)
--(axis cs:99,0.876892328262329)
--(axis cs:100,0.87667053937912)
--(axis cs:101,0.878510773181915)
--(axis cs:102,0.876684308052063)
--(axis cs:103,0.876744419336319)
--(axis cs:104,0.876087248325348)
--(axis cs:105,0.874381899833679)
--(axis cs:106,0.874564945697784)
--(axis cs:107,0.875177532434464)
--(axis cs:108,0.876667380332947)
--(axis cs:109,0.877064287662506)
--(axis cs:110,0.877635389566422)
--(axis cs:111,0.878377735614777)
--(axis cs:112,0.878565430641174)
--(axis cs:113,0.87766221165657)
--(axis cs:114,0.877895325422287)
--(axis cs:115,0.879331916570663)
--(axis cs:116,0.878497868776321)
--(axis cs:117,0.879751592874527)
--(axis cs:118,0.880281627178192)
--(axis cs:119,0.880091726779938)
--(axis cs:120,0.880911439657211)
--(axis cs:121,0.881055504083633)
--(axis cs:122,0.880728960037231)
--(axis cs:123,0.880962908267975)
--(axis cs:124,0.880422353744507)
--(axis cs:125,0.880075752735138)
--(axis cs:126,0.880558997392654)
--(axis cs:127,0.880380392074585)
--(axis cs:128,0.880431264638901)
--(axis cs:129,0.88015541434288)
--(axis cs:130,0.880306750535965)
--(axis cs:131,0.881820321083069)
--(axis cs:132,0.881618410348892)
--(axis cs:133,0.881467998027802)
--(axis cs:134,0.881858944892883)
--(axis cs:135,0.881933748722076)
--(axis cs:136,0.882260948419571)
--(axis cs:137,0.882059544324875)
--(axis cs:138,0.881772071123123)
--(axis cs:139,0.881827265024185)
--(axis cs:140,0.882048666477203)
--(axis cs:141,0.882256984710693)
--(axis cs:142,0.882294893264771)
--(axis cs:143,0.882069051265717)
--(axis cs:144,0.881576687097549)
--(axis cs:145,0.881708294153214)
--(axis cs:146,0.881997257471085)
--(axis cs:147,0.882431745529175)
--(axis cs:148,0.882434397935867)
--(axis cs:149,0.88275158405304)
--(axis cs:150,0.883086234331131)
--(axis cs:151,0.883150666952133)
--(axis cs:152,0.883359491825104)
--(axis cs:153,0.88337504863739)
--(axis cs:154,0.883257210254669)
--(axis cs:155,0.883028924465179)
--(axis cs:156,0.883166044950485)
--(axis cs:157,0.883234202861786)
--(axis cs:158,0.883174329996109)
--(axis cs:159,0.883146286010742)
--(axis cs:160,0.883213460445404)
--(axis cs:161,0.883355736732483)
--(axis cs:162,0.88353368639946)
--(axis cs:163,0.883575350046158)
--(axis cs:164,0.883464068174362)
--(axis cs:165,0.883403718471527)
--(axis cs:166,0.883324414491653)
--(axis cs:167,0.883251458406448)
--(axis cs:168,0.883251965045929)
--(axis cs:169,0.883286684751511)
--(axis cs:170,0.883241683244705)
--(axis cs:171,0.883194029331207)
--(axis cs:172,0.883239448070526)
--(axis cs:173,0.883305042982101)
--(axis cs:174,0.883366823196411)
--(axis cs:175,0.883354634046555)
--(axis cs:176,0.883332788944244)
--(axis cs:177,0.883363604545593)
--(axis cs:178,0.883387237787247)
--(axis cs:179,0.883381634950638)
--(axis cs:180,0.883381634950638)
--(axis cs:181,0.883398801088333)
--(axis cs:182,0.883372128009796)
--(axis cs:183,0.88339102268219)
--(axis cs:184,0.883406162261963)
--(axis cs:185,0.883385211229324)
--(axis cs:186,0.883399128913879)
--(axis cs:187,0.883405268192291)
--(axis cs:188,0.883400678634644)
--(axis cs:189,0.883385926485062)
--(axis cs:190,0.883382827043533)
--(axis cs:191,0.883387953042984)
--(axis cs:192,0.883390158414841)
--(axis cs:193,0.883387118577957)
--(axis cs:194,0.88338765501976)
--(axis cs:195,0.883391618728638)
--(axis cs:196,0.883393585681915)
--(axis cs:197,0.88339376449585)
--(axis cs:198,0.883394569158554)
--(axis cs:199,0.883394569158554)
--(axis cs:199,0.895317137241364)
--(axis cs:199,0.895317137241364)
--(axis cs:198,0.895317077636719)
--(axis cs:197,0.895316630601883)
--(axis cs:196,0.895316183567047)
--(axis cs:195,0.895314246416092)
--(axis cs:194,0.895312190055847)
--(axis cs:193,0.895313203334808)
--(axis cs:192,0.895312309265137)
--(axis cs:191,0.895315557718277)
--(axis cs:190,0.895312577486038)
--(axis cs:189,0.895312547683716)
--(axis cs:188,0.895314365625381)
--(axis cs:187,0.895317912101746)
--(axis cs:186,0.895301848649979)
--(axis cs:185,0.895307391881943)
--(axis cs:184,0.895304262638092)
--(axis cs:183,0.89531672000885)
--(axis cs:182,0.895271867513657)
--(axis cs:181,0.895241916179657)
--(axis cs:180,0.895201772451401)
--(axis cs:179,0.895228236913681)
--(axis cs:178,0.895194828510284)
--(axis cs:177,0.895106762647629)
--(axis cs:176,0.895085334777832)
--(axis cs:175,0.895073741674423)
--(axis cs:174,0.895067572593689)
--(axis cs:173,0.895143419504166)
--(axis cs:172,0.895115286111832)
--(axis cs:171,0.895206093788147)
--(axis cs:170,0.895522326231003)
--(axis cs:169,0.895695507526398)
--(axis cs:168,0.895773768424988)
--(axis cs:167,0.895743638277054)
--(axis cs:166,0.895861446857452)
--(axis cs:165,0.895849704742432)
--(axis cs:164,0.89579451084137)
--(axis cs:163,0.895853072404861)
--(axis cs:162,0.89568293094635)
--(axis cs:161,0.895756930112839)
--(axis cs:160,0.89568030834198)
--(axis cs:159,0.895381540060043)
--(axis cs:158,0.895042270421982)
--(axis cs:157,0.895099014043808)
--(axis cs:156,0.895060271024704)
--(axis cs:155,0.895117670297623)
--(axis cs:154,0.895344793796539)
--(axis cs:153,0.895441234111786)
--(axis cs:152,0.89531198143959)
--(axis cs:151,0.895400702953339)
--(axis cs:150,0.895574897527695)
--(axis cs:149,0.895832419395447)
--(axis cs:148,0.896102905273438)
--(axis cs:147,0.896206021308899)
--(axis cs:146,0.896089106798172)
--(axis cs:145,0.895548492670059)
--(axis cs:144,0.894862711429596)
--(axis cs:143,0.894076019525528)
--(axis cs:142,0.893500238656998)
--(axis cs:141,0.893326908349991)
--(axis cs:140,0.893030285835266)
--(axis cs:139,0.892956852912903)
--(axis cs:138,0.89379671216011)
--(axis cs:137,0.893723696470261)
--(axis cs:136,0.893446266651154)
--(axis cs:135,0.893130421638489)
--(axis cs:134,0.893445998430252)
--(axis cs:133,0.894201725721359)
--(axis cs:132,0.893623530864716)
--(axis cs:131,0.893000274896622)
--(axis cs:130,0.892014473676682)
--(axis cs:129,0.891521155834198)
--(axis cs:128,0.891731828451157)
--(axis cs:127,0.892787903547287)
--(axis cs:126,0.893582940101624)
--(axis cs:125,0.892247557640076)
--(axis cs:124,0.891862630844116)
--(axis cs:123,0.891259491443634)
--(axis cs:122,0.892661333084106)
--(axis cs:121,0.892853170633316)
--(axis cs:120,0.891827404499054)
--(axis cs:119,0.890621602535248)
--(axis cs:118,0.889465838670731)
--(axis cs:117,0.889292865991592)
--(axis cs:116,0.88632932305336)
--(axis cs:115,0.884479939937592)
--(axis cs:114,0.884176462888718)
--(axis cs:113,0.883785545825958)
--(axis cs:112,0.884403467178345)
--(axis cs:111,0.883511871099472)
--(axis cs:110,0.881671279668808)
--(axis cs:109,0.880950301885605)
--(axis cs:108,0.881415665149689)
--(axis cs:107,0.881236344575882)
--(axis cs:106,0.887872874736786)
--(axis cs:105,0.889193177223206)
--(axis cs:104,0.890622764825821)
--(axis cs:103,0.891908913850784)
--(axis cs:102,0.890230476856232)
--(axis cs:101,0.882778972387314)
--(axis cs:100,0.877966582775116)
--(axis cs:99,0.874498754739761)
--(axis cs:98,0.875423073768616)
--(axis cs:97,0.87794092297554)
--(axis cs:96,0.877582341432571)
--(axis cs:95,0.875163108110428)
--(axis cs:94,0.872408986091614)
--(axis cs:93,0.86842268705368)
--(axis cs:92,0.868909507989883)
--(axis cs:91,0.866610795259476)
--(axis cs:90,0.866690248250961)
--(axis cs:89,0.859648615121841)
--(axis cs:88,0.84710356593132)
--(axis cs:87,0.850535571575165)
--(axis cs:86,0.845039933919907)
--(axis cs:85,0.856963992118835)
--(axis cs:84,0.853762179613113)
--(axis cs:83,0.868813157081604)
--(axis cs:82,0.870049446821213)
--(axis cs:81,0.868799149990082)
--(axis cs:80,0.860433548688889)
--(axis cs:79,0.855099231004715)
--(axis cs:78,0.873227506875992)
--(axis cs:77,0.867531687021255)
--(axis cs:76,0.854450613260269)
--(axis cs:75,0.824000954627991)
--(axis cs:74,0.832554042339325)
--(axis cs:73,0.840883165597916)
--(axis cs:72,0.859226793050766)
--(axis cs:71,0.864239633083344)
--(axis cs:70,0.871476829051971)
--(axis cs:69,0.86723604798317)
--(axis cs:68,0.885503262281418)
--(axis cs:67,0.899044573307037)
--(axis cs:66,0.886860609054565)
--(axis cs:65,0.874813199043274)
--(axis cs:64,0.852520942687988)
--(axis cs:63,0.847565442323685)
--(axis cs:62,0.863058149814606)
--(axis cs:61,0.866087794303894)
--(axis cs:60,0.864551723003387)
--(axis cs:59,0.853375732898712)
--(axis cs:58,0.862064898014069)
--(axis cs:57,0.803742080926895)
--(axis cs:56,0.831725299358368)
--(axis cs:55,0.820923179388046)
--(axis cs:54,0.777252852916718)
--(axis cs:53,0.7774338722229)
--(axis cs:52,0.807079344987869)
--(axis cs:51,0.813305765390396)
--(axis cs:50,0.797438830137253)
--(axis cs:49,0.765194773674011)
--(axis cs:48,0.764777570962906)
--(axis cs:47,0.707052111625671)
--(axis cs:46,0.735948100686073)
--(axis cs:45,0.766881316900253)
--(axis cs:44,0.763270080089569)
--(axis cs:43,0.74464425444603)
--(axis cs:42,0.717251926660538)
--(axis cs:41,0.741519674658775)
--(axis cs:40,0.75314000248909)
--(axis cs:39,0.768533766269684)
--(axis cs:38,0.765548825263977)
--(axis cs:37,0.81078514456749)
--(axis cs:36,0.793767064809799)
--(axis cs:35,0.743876442313194)
--(axis cs:34,0.753009080886841)
--(axis cs:33,0.683960765600204)
--(axis cs:32,0.684645220637321)
--(axis cs:31,0.683352291584015)
--(axis cs:30,0.681006640195847)
--(axis cs:29,0.667004629969597)
--(axis cs:28,0.628040537238121)
--(axis cs:27,0.639042928814888)
--(axis cs:26,0.634318813681602)
--(axis cs:25,0.62442222237587)
--(axis cs:24,0.618177905678749)
--(axis cs:23,0.6303770840168)
--(axis cs:22,0.626135244965553)
--(axis cs:21,0.614421509206295)
--(axis cs:20,0.619753114879131)
--(axis cs:19,0.609484620392323)
--(axis cs:18,0.599788658320904)
--(axis cs:17,0.588388867676258)
--(axis cs:16,0.590381182730198)
--(axis cs:15,0.583728633821011)
--(axis cs:14,0.583099715411663)
--(axis cs:13,0.580472096800804)
--(axis cs:12,0.575627200305462)
--(axis cs:11,0.582183465361595)
--(axis cs:10,0.584494285285473)
--(axis cs:9,0.584237143397331)
--(axis cs:8,0.585449710488319)
--(axis cs:7,0.586595498025417)
--(axis cs:6,0.571532256901264)
--(axis cs:5,0.566210389137268)
--(axis cs:4,0.56215912848711)
--(axis cs:3,0.56710809469223)
--(axis cs:2,0.569060742855072)
--(axis cs:1,0.569966442883015)
--(axis cs:0,0.570933789014816)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.65716141462326)
--(axis cs:0,0.635192483663559)
--(axis cs:1,0.635794371366501)
--(axis cs:2,0.636620253324509)
--(axis cs:3,0.638814210891724)
--(axis cs:4,0.637856334447861)
--(axis cs:5,0.629788130521774)
--(axis cs:6,0.621526516973972)
--(axis cs:7,0.632349982857704)
--(axis cs:8,0.630673781037331)
--(axis cs:9,0.619884088635445)
--(axis cs:10,0.629616260528564)
--(axis cs:11,0.626595601439476)
--(axis cs:12,0.641974091529846)
--(axis cs:13,0.649915352463722)
--(axis cs:14,0.632271647453308)
--(axis cs:15,0.608404040336609)
--(axis cs:16,0.600006617605686)
--(axis cs:17,0.612621426582336)
--(axis cs:18,0.626185774803162)
--(axis cs:19,0.647186398506165)
--(axis cs:20,0.655585661530495)
--(axis cs:21,0.659891158342361)
--(axis cs:22,0.629337817430496)
--(axis cs:23,0.673263013362885)
--(axis cs:24,0.705690428614616)
--(axis cs:25,0.672039821743965)
--(axis cs:26,0.678343236446381)
--(axis cs:27,0.670534327626228)
--(axis cs:28,0.682292371988297)
--(axis cs:29,0.721790492534637)
--(axis cs:30,0.702623173594475)
--(axis cs:31,0.724100217223167)
--(axis cs:32,0.773834347724915)
--(axis cs:33,0.812816113233566)
--(axis cs:34,0.829194664955139)
--(axis cs:35,0.854992121458054)
--(axis cs:36,0.847035974264145)
--(axis cs:37,0.840787172317505)
--(axis cs:38,0.83310729265213)
--(axis cs:39,0.837563812732697)
--(axis cs:40,0.834172308444977)
--(axis cs:41,0.853015869855881)
--(axis cs:42,0.849251806735992)
--(axis cs:43,0.84579148888588)
--(axis cs:44,0.862676680088043)
--(axis cs:45,0.869913101196289)
--(axis cs:46,0.882707148790359)
--(axis cs:47,0.869882613420486)
--(axis cs:48,0.867149025201797)
--(axis cs:49,0.857133835554123)
--(axis cs:50,0.8399378657341)
--(axis cs:51,0.824950069189072)
--(axis cs:52,0.813118517398834)
--(axis cs:53,0.850311607122421)
--(axis cs:54,0.871298670768738)
--(axis cs:55,0.862647235393524)
--(axis cs:56,0.865475684404373)
--(axis cs:57,0.853212654590607)
--(axis cs:58,0.846552431583405)
--(axis cs:59,0.838164359331131)
--(axis cs:60,0.863662242889404)
--(axis cs:61,0.864847719669342)
--(axis cs:62,0.855649381875992)
--(axis cs:63,0.864865660667419)
--(axis cs:64,0.885445803403854)
--(axis cs:65,0.889153271913528)
--(axis cs:66,0.905494809150696)
--(axis cs:67,0.913973063230515)
--(axis cs:68,0.91327691078186)
--(axis cs:69,0.91382047533989)
--(axis cs:70,0.919122308492661)
--(axis cs:71,0.924173474311829)
--(axis cs:72,0.925194650888443)
--(axis cs:73,0.927409142255783)
--(axis cs:74,0.933034092187881)
--(axis cs:75,0.937351405620575)
--(axis cs:76,0.938804864883423)
--(axis cs:77,0.938145607709885)
--(axis cs:78,0.937656164169312)
--(axis cs:79,0.936819791793823)
--(axis cs:80,0.937934041023254)
--(axis cs:81,0.93894037604332)
--(axis cs:82,0.93970987200737)
--(axis cs:83,0.939455449581146)
--(axis cs:84,0.939445853233337)
--(axis cs:85,0.93841940164566)
--(axis cs:86,0.937314450740814)
--(axis cs:87,0.937165141105652)
--(axis cs:88,0.940282434225082)
--(axis cs:89,0.940522342920303)
--(axis cs:90,0.939080834388733)
--(axis cs:91,0.938590675592422)
--(axis cs:92,0.937770575284958)
--(axis cs:93,0.937430113554001)
--(axis cs:94,0.937795847654343)
--(axis cs:95,0.936587899923325)
--(axis cs:96,0.936482012271881)
--(axis cs:97,0.935898005962372)
--(axis cs:98,0.936825126409531)
--(axis cs:99,0.937708824872971)
--(axis cs:100,0.93803745508194)
--(axis cs:101,0.939200401306152)
--(axis cs:102,0.939406424760818)
--(axis cs:103,0.940692216157913)
--(axis cs:104,0.942043960094452)
--(axis cs:105,0.942540049552917)
--(axis cs:106,0.94299179315567)
--(axis cs:107,0.942160308361053)
--(axis cs:108,0.942026495933533)
--(axis cs:109,0.942156821489334)
--(axis cs:110,0.942034482955933)
--(axis cs:111,0.942220032215118)
--(axis cs:112,0.942533165216446)
--(axis cs:113,0.943093866109848)
--(axis cs:114,0.943041652441025)
--(axis cs:115,0.942630439996719)
--(axis cs:116,0.942578554153442)
--(axis cs:117,0.942634493112564)
--(axis cs:118,0.942634075880051)
--(axis cs:119,0.942406564950943)
--(axis cs:120,0.942493617534637)
--(axis cs:121,0.943159937858582)
--(axis cs:122,0.943339854478836)
--(axis cs:123,0.943342208862305)
--(axis cs:124,0.943675458431244)
--(axis cs:125,0.943934887647629)
--(axis cs:126,0.944026350975037)
--(axis cs:127,0.94445875287056)
--(axis cs:128,0.944418638944626)
--(axis cs:129,0.944342374801636)
--(axis cs:130,0.944543540477753)
--(axis cs:131,0.944350033998489)
--(axis cs:132,0.944375425577164)
--(axis cs:133,0.94434580206871)
--(axis cs:134,0.94446724653244)
--(axis cs:135,0.944789916276932)
--(axis cs:136,0.944853276014328)
--(axis cs:137,0.944888204336166)
--(axis cs:138,0.945006400346756)
--(axis cs:139,0.945046156644821)
--(axis cs:140,0.945309907197952)
--(axis cs:141,0.94543194770813)
--(axis cs:142,0.945436507463455)
--(axis cs:143,0.945430010557175)
--(axis cs:144,0.945505708456039)
--(axis cs:145,0.945542633533478)
--(axis cs:146,0.945583343505859)
--(axis cs:147,0.945590615272522)
--(axis cs:148,0.945652186870575)
--(axis cs:149,0.945653587579727)
--(axis cs:150,0.945741534233093)
--(axis cs:151,0.945751965045929)
--(axis cs:152,0.94573438167572)
--(axis cs:153,0.945717304944992)
--(axis cs:154,0.94576495885849)
--(axis cs:155,0.945774286985397)
--(axis cs:156,0.945784658193588)
--(axis cs:157,0.94583061337471)
--(axis cs:158,0.94588977098465)
--(axis cs:159,0.945948272943497)
--(axis cs:160,0.945975333452225)
--(axis cs:161,0.946000009775162)
--(axis cs:162,0.946002185344696)
--(axis cs:163,0.946041017770767)
--(axis cs:164,0.946085304021835)
--(axis cs:165,0.946109056472778)
--(axis cs:166,0.94613653421402)
--(axis cs:167,0.9461490213871)
--(axis cs:168,0.946161538362503)
--(axis cs:169,0.946189254522324)
--(axis cs:170,0.946205675601959)
--(axis cs:171,0.946197479963303)
--(axis cs:172,0.946182012557983)
--(axis cs:173,0.946195304393768)
--(axis cs:174,0.946192264556885)
--(axis cs:175,0.946179062128067)
--(axis cs:176,0.94618821144104)
--(axis cs:177,0.94618946313858)
--(axis cs:178,0.946211725473404)
--(axis cs:179,0.946204870939255)
--(axis cs:180,0.946210086345673)
--(axis cs:181,0.946210920810699)
--(axis cs:182,0.946202158927917)
--(axis cs:183,0.946195065975189)
--(axis cs:184,0.946203082799911)
--(axis cs:185,0.9462069272995)
--(axis cs:186,0.946209162473679)
--(axis cs:187,0.946208477020264)
--(axis cs:188,0.946211189031601)
--(axis cs:189,0.946209728717804)
--(axis cs:190,0.94621080160141)
--(axis cs:191,0.946211338043213)
--(axis cs:192,0.946212232112885)
--(axis cs:193,0.94621142745018)
--(axis cs:194,0.946211904287338)
--(axis cs:195,0.946212708950043)
--(axis cs:196,0.946212708950043)
--(axis cs:197,0.946212649345398)
--(axis cs:198,0.946212887763977)
--(axis cs:199,0.946212887763977)
--(axis cs:199,0.988015979528427)
--(axis cs:199,0.988015979528427)
--(axis cs:198,0.988015979528427)
--(axis cs:197,0.988015979528427)
--(axis cs:196,0.988015979528427)
--(axis cs:195,0.988015979528427)
--(axis cs:194,0.988015860319138)
--(axis cs:193,0.988015860319138)
--(axis cs:192,0.988015800714493)
--(axis cs:191,0.988015681505203)
--(axis cs:190,0.988015621900558)
--(axis cs:189,0.988015562295914)
--(axis cs:188,0.988015472888947)
--(axis cs:187,0.988015353679657)
--(axis cs:186,0.988015174865723)
--(axis cs:185,0.988014727830887)
--(axis cs:184,0.988014429807663)
--(axis cs:183,0.988013535737991)
--(axis cs:182,0.988012969493866)
--(axis cs:181,0.988012731075287)
--(axis cs:180,0.988012343645096)
--(axis cs:179,0.988009959459305)
--(axis cs:178,0.988009601831436)
--(axis cs:177,0.98800927400589)
--(axis cs:176,0.988007783889771)
--(axis cs:175,0.988006323575974)
--(axis cs:174,0.988005697727203)
--(axis cs:173,0.988005399703979)
--(axis cs:172,0.988004684448242)
--(axis cs:171,0.988003998994827)
--(axis cs:170,0.988003700971603)
--(axis cs:169,0.988000690937042)
--(axis cs:168,0.9879991710186)
--(axis cs:167,0.987996488809586)
--(axis cs:166,0.987993210554123)
--(axis cs:165,0.987991333007812)
--(axis cs:164,0.987989395856857)
--(axis cs:163,0.987988501787186)
--(axis cs:162,0.987985640764236)
--(axis cs:161,0.987985998392105)
--(axis cs:160,0.987985998392105)
--(axis cs:159,0.987983494997025)
--(axis cs:158,0.987976521253586)
--(axis cs:157,0.98797008395195)
--(axis cs:156,0.987965226173401)
--(axis cs:155,0.987960398197174)
--(axis cs:154,0.98795947432518)
--(axis cs:153,0.987957268953323)
--(axis cs:152,0.987958014011383)
--(axis cs:151,0.987952619791031)
--(axis cs:150,0.987953007221222)
--(axis cs:149,0.987945973873138)
--(axis cs:148,0.987947225570679)
--(axis cs:147,0.987942844629288)
--(axis cs:146,0.987928986549377)
--(axis cs:145,0.987912982702255)
--(axis cs:144,0.987907707691193)
--(axis cs:143,0.987906247377396)
--(axis cs:142,0.98790442943573)
--(axis cs:141,0.987907707691193)
--(axis cs:140,0.987897425889969)
--(axis cs:139,0.987893640995026)
--(axis cs:138,0.987894266843796)
--(axis cs:137,0.987882971763611)
--(axis cs:136,0.987877696752548)
--(axis cs:135,0.987863570451736)
--(axis cs:134,0.987831324338913)
--(axis cs:133,0.987829297780991)
--(axis cs:132,0.987819403409958)
--(axis cs:131,0.987816959619522)
--(axis cs:130,0.987823665142059)
--(axis cs:129,0.987802624702454)
--(axis cs:128,0.98779222369194)
--(axis cs:127,0.987774878740311)
--(axis cs:126,0.987768858671188)
--(axis cs:125,0.987749934196472)
--(axis cs:124,0.987733066082001)
--(axis cs:123,0.987680405378342)
--(axis cs:122,0.9876768887043)
--(axis cs:121,0.987651020288467)
--(axis cs:120,0.987641036510468)
--(axis cs:119,0.98760911822319)
--(axis cs:118,0.987598359584808)
--(axis cs:117,0.987612187862396)
--(axis cs:116,0.987596601247787)
--(axis cs:115,0.987603962421417)
--(axis cs:114,0.987600684165955)
--(axis cs:113,0.987576633691788)
--(axis cs:112,0.987565934658051)
--(axis cs:111,0.987542182207108)
--(axis cs:110,0.987494468688965)
--(axis cs:109,0.98746132850647)
--(axis cs:108,0.987464666366577)
--(axis cs:107,0.987458258867264)
--(axis cs:106,0.987455040216446)
--(axis cs:105,0.987609475851059)
--(axis cs:104,0.987608909606934)
--(axis cs:103,0.987582832574844)
--(axis cs:102,0.987548828125)
--(axis cs:101,0.987532556056976)
--(axis cs:100,0.987449616193771)
--(axis cs:99,0.987410575151443)
--(axis cs:98,0.987356424331665)
--(axis cs:97,0.987337291240692)
--(axis cs:96,0.987304508686066)
--(axis cs:95,0.98722380399704)
--(axis cs:94,0.987146645784378)
--(axis cs:93,0.987094908952713)
--(axis cs:92,0.986920684576035)
--(axis cs:91,0.98693260550499)
--(axis cs:90,0.986812055110931)
--(axis cs:89,0.986795902252197)
--(axis cs:88,0.986631542444229)
--(axis cs:87,0.986456453800201)
--(axis cs:86,0.986133456230164)
--(axis cs:85,0.986063659191132)
--(axis cs:84,0.985962212085724)
--(axis cs:83,0.985961556434631)
--(axis cs:82,0.985698521137238)
--(axis cs:81,0.985524237155914)
--(axis cs:80,0.98561018705368)
--(axis cs:79,0.985541135072708)
--(axis cs:78,0.985582292079926)
--(axis cs:77,0.985630691051483)
--(axis cs:76,0.985357820987701)
--(axis cs:75,0.985210776329041)
--(axis cs:74,0.985060781240463)
--(axis cs:73,0.984729647636414)
--(axis cs:72,0.984578549861908)
--(axis cs:71,0.984204292297363)
--(axis cs:70,0.984087109565735)
--(axis cs:69,0.983874440193176)
--(axis cs:68,0.983504563570023)
--(axis cs:67,0.983339577913284)
--(axis cs:66,0.983374118804932)
--(axis cs:65,0.982886463403702)
--(axis cs:64,0.982304871082306)
--(axis cs:63,0.982033222913742)
--(axis cs:62,0.982347458600998)
--(axis cs:61,0.981737017631531)
--(axis cs:60,0.981789141893387)
--(axis cs:59,0.981946527957916)
--(axis cs:58,0.981290310621262)
--(axis cs:57,0.981416970491409)
--(axis cs:56,0.980805635452271)
--(axis cs:55,0.980944335460663)
--(axis cs:54,0.980202734470367)
--(axis cs:53,0.979585647583008)
--(axis cs:52,0.978561133146286)
--(axis cs:51,0.977918654680252)
--(axis cs:50,0.977947562932968)
--(axis cs:49,0.977156013250351)
--(axis cs:48,0.975947707891464)
--(axis cs:47,0.974600166082382)
--(axis cs:46,0.974071353673935)
--(axis cs:45,0.973076105117798)
--(axis cs:44,0.971877455711365)
--(axis cs:43,0.970396906137466)
--(axis cs:42,0.968959838151932)
--(axis cs:41,0.967380881309509)
--(axis cs:40,0.966433465480804)
--(axis cs:39,0.964874804019928)
--(axis cs:38,0.961185067892075)
--(axis cs:37,0.959955304861069)
--(axis cs:36,0.954777032136917)
--(axis cs:35,0.956741511821747)
--(axis cs:34,0.958237022161484)
--(axis cs:33,0.957278728485107)
--(axis cs:32,0.951201915740967)
--(axis cs:31,0.947889715433121)
--(axis cs:30,0.945520728826523)
--(axis cs:29,0.94490259885788)
--(axis cs:28,0.941097170114517)
--(axis cs:27,0.937002956867218)
--(axis cs:26,0.934063196182251)
--(axis cs:25,0.92579048871994)
--(axis cs:24,0.908187180757523)
--(axis cs:23,0.890897691249847)
--(axis cs:22,0.881280690431595)
--(axis cs:21,0.853094130754471)
--(axis cs:20,0.860730588436127)
--(axis cs:19,0.879818081855774)
--(axis cs:18,0.868042588233948)
--(axis cs:17,0.885779142379761)
--(axis cs:16,0.894706875085831)
--(axis cs:15,0.868202596902847)
--(axis cs:14,0.841327279806137)
--(axis cs:13,0.827787965536118)
--(axis cs:12,0.794425219297409)
--(axis cs:11,0.75820592045784)
--(axis cs:10,0.745818868279457)
--(axis cs:9,0.712262094020844)
--(axis cs:8,0.697967410087585)
--(axis cs:7,0.681163966655731)
--(axis cs:6,0.669634059071541)
--(axis cs:5,0.665132269263268)
--(axis cs:4,0.659799978137016)
--(axis cs:3,0.663625463843346)
--(axis cs:2,0.658324867486954)
--(axis cs:1,0.65511865913868)
--(axis cs:0,0.65716141462326)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.663788497447968)
--(axis cs:0,0.679703384637833)
--(axis cs:1,0.681753695011139)
--(axis cs:2,0.682984977960587)
--(axis cs:3,0.688094049692154)
--(axis cs:4,0.692390650510788)
--(axis cs:5,0.693537831306458)
--(axis cs:6,0.70003841817379)
--(axis cs:7,0.679365113377571)
--(axis cs:8,0.673370435833931)
--(axis cs:9,0.668007552623749)
--(axis cs:10,0.662924334406853)
--(axis cs:11,0.649328127503395)
--(axis cs:12,0.643870577216148)
--(axis cs:13,0.661319673061371)
--(axis cs:14,0.686342731118202)
--(axis cs:15,0.717627421021461)
--(axis cs:16,0.774672269821167)
--(axis cs:17,0.839459031820297)
--(axis cs:18,0.850913852453232)
--(axis cs:19,0.820081919431686)
--(axis cs:20,0.874982863664627)
--(axis cs:21,0.909544169902802)
--(axis cs:22,0.915356308221817)
--(axis cs:23,0.910400152206421)
--(axis cs:24,0.918838322162628)
--(axis cs:25,0.922763049602509)
--(axis cs:26,0.90559509396553)
--(axis cs:27,0.908649206161499)
--(axis cs:28,0.92031255364418)
--(axis cs:29,0.920535773038864)
--(axis cs:30,0.923817604780197)
--(axis cs:31,0.925215631723404)
--(axis cs:32,0.927589744329453)
--(axis cs:33,0.935106605291367)
--(axis cs:34,0.940574675798416)
--(axis cs:35,0.938009262084961)
--(axis cs:36,0.94661870598793)
--(axis cs:37,0.95187520980835)
--(axis cs:38,0.953498184680939)
--(axis cs:39,0.951550781726837)
--(axis cs:40,0.952890843153)
--(axis cs:41,0.954790413379669)
--(axis cs:42,0.953754782676697)
--(axis cs:43,0.951194554567337)
--(axis cs:44,0.956346750259399)
--(axis cs:45,0.958004087209702)
--(axis cs:46,0.958302617073059)
--(axis cs:47,0.959575325250626)
--(axis cs:48,0.958086341619492)
--(axis cs:49,0.959157139062881)
--(axis cs:50,0.960226982831955)
--(axis cs:51,0.960177570581436)
--(axis cs:52,0.96021243929863)
--(axis cs:53,0.963643908500671)
--(axis cs:54,0.96252566576004)
--(axis cs:55,0.962742954492569)
--(axis cs:56,0.966751217842102)
--(axis cs:57,0.967181384563446)
--(axis cs:58,0.968780100345612)
--(axis cs:59,0.968182176351547)
--(axis cs:60,0.967308789491653)
--(axis cs:61,0.96615269780159)
--(axis cs:62,0.966871231794357)
--(axis cs:63,0.968272060155869)
--(axis cs:64,0.968396991491318)
--(axis cs:65,0.969627261161804)
--(axis cs:66,0.969644248485565)
--(axis cs:67,0.971254974603653)
--(axis cs:68,0.972732663154602)
--(axis cs:69,0.973114848136902)
--(axis cs:70,0.973665207624435)
--(axis cs:71,0.974277138710022)
--(axis cs:72,0.975003153085709)
--(axis cs:73,0.975609421730042)
--(axis cs:74,0.976367890834808)
--(axis cs:75,0.976118713617325)
--(axis cs:76,0.976534962654114)
--(axis cs:77,0.976620048284531)
--(axis cs:78,0.976633727550507)
--(axis cs:79,0.97749450802803)
--(axis cs:80,0.978088855743408)
--(axis cs:81,0.978509545326233)
--(axis cs:82,0.978630632162094)
--(axis cs:83,0.978551357984543)
--(axis cs:84,0.978869557380676)
--(axis cs:85,0.97881156206131)
--(axis cs:86,0.978746891021729)
--(axis cs:87,0.978995829820633)
--(axis cs:88,0.979246705770493)
--(axis cs:89,0.979923605918884)
--(axis cs:90,0.980135351419449)
--(axis cs:91,0.9803327023983)
--(axis cs:92,0.980735033750534)
--(axis cs:93,0.980723887681961)
--(axis cs:94,0.980867594480515)
--(axis cs:95,0.980556845664978)
--(axis cs:96,0.980694472789764)
--(axis cs:97,0.981093376874924)
--(axis cs:98,0.981194496154785)
--(axis cs:99,0.981344759464264)
--(axis cs:100,0.981285065412521)
--(axis cs:101,0.981300413608551)
--(axis cs:102,0.981312841176987)
--(axis cs:103,0.98141798377037)
--(axis cs:104,0.98148849606514)
--(axis cs:105,0.981442242860794)
--(axis cs:106,0.981580078601837)
--(axis cs:107,0.981707453727722)
--(axis cs:108,0.9818294942379)
--(axis cs:109,0.981859862804413)
--(axis cs:110,0.981936722993851)
--(axis cs:111,0.981996327638626)
--(axis cs:112,0.982047438621521)
--(axis cs:113,0.982049107551575)
--(axis cs:114,0.982081234455109)
--(axis cs:115,0.982023805379868)
--(axis cs:116,0.982098370790482)
--(axis cs:117,0.982107579708099)
--(axis cs:118,0.982143074274063)
--(axis cs:119,0.982124090194702)
--(axis cs:120,0.982100695371628)
--(axis cs:121,0.98211744427681)
--(axis cs:122,0.982252478599548)
--(axis cs:123,0.982278913259506)
--(axis cs:124,0.982279539108276)
--(axis cs:125,0.982227027416229)
--(axis cs:126,0.982225060462952)
--(axis cs:127,0.982201278209686)
--(axis cs:128,0.982182890176773)
--(axis cs:129,0.982229948043823)
--(axis cs:130,0.982195466756821)
--(axis cs:131,0.982182115316391)
--(axis cs:132,0.98217910528183)
--(axis cs:133,0.98217961192131)
--(axis cs:134,0.98217511177063)
--(axis cs:135,0.982197642326355)
--(axis cs:136,0.98219758272171)
--(axis cs:137,0.982211202383041)
--(axis cs:138,0.98219507932663)
--(axis cs:139,0.982171177864075)
--(axis cs:140,0.982152283191681)
--(axis cs:141,0.982140868902206)
--(axis cs:142,0.982128947973251)
--(axis cs:143,0.98213204741478)
--(axis cs:144,0.982141882181168)
--(axis cs:145,0.982153445482254)
--(axis cs:146,0.982163429260254)
--(axis cs:147,0.982147246599197)
--(axis cs:148,0.982161998748779)
--(axis cs:149,0.982162833213806)
--(axis cs:150,0.982169300317764)
--(axis cs:151,0.982173472642899)
--(axis cs:152,0.982163369655609)
--(axis cs:153,0.982158720493317)
--(axis cs:154,0.982158273458481)
--(axis cs:155,0.982156336307526)
--(axis cs:156,0.98216238617897)
--(axis cs:157,0.982165813446045)
--(axis cs:158,0.982163608074188)
--(axis cs:159,0.982162594795227)
--(axis cs:160,0.982167363166809)
--(axis cs:161,0.982174396514893)
--(axis cs:162,0.982179075479507)
--(axis cs:163,0.982179939746857)
--(axis cs:164,0.9821857213974)
--(axis cs:165,0.982188940048218)
--(axis cs:166,0.982192873954773)
--(axis cs:167,0.98219507932663)
--(axis cs:168,0.982196182012558)
--(axis cs:169,0.98219957947731)
--(axis cs:170,0.982199847698212)
--(axis cs:171,0.982202440500259)
--(axis cs:172,0.982200503349304)
--(axis cs:173,0.982200294733047)
--(axis cs:174,0.982195317745209)
--(axis cs:175,0.982196420431137)
--(axis cs:176,0.982196629047394)
--(axis cs:177,0.982197016477585)
--(axis cs:178,0.982196033000946)
--(axis cs:179,0.982197284698486)
--(axis cs:180,0.982197463512421)
--(axis cs:181,0.982197523117065)
--(axis cs:182,0.982198476791382)
--(axis cs:183,0.982198894023895)
--(axis cs:184,0.982198178768158)
--(axis cs:185,0.98219895362854)
--(axis cs:186,0.98220106959343)
--(axis cs:187,0.982201635837555)
--(axis cs:188,0.98220157623291)
--(axis cs:189,0.982201665639877)
--(axis cs:190,0.982201844453812)
--(axis cs:191,0.982201844453812)
--(axis cs:192,0.982201904058456)
--(axis cs:193,0.982201844453812)
--(axis cs:194,0.982202023267746)
--(axis cs:195,0.982201904058456)
--(axis cs:196,0.982201784849167)
--(axis cs:197,0.982201784849167)
--(axis cs:198,0.982201784849167)
--(axis cs:199,0.982201784849167)
--(axis cs:199,0.987772434949875)
--(axis cs:199,0.987772434949875)
--(axis cs:198,0.987772434949875)
--(axis cs:197,0.987772434949875)
--(axis cs:196,0.987772434949875)
--(axis cs:195,0.987772434949875)
--(axis cs:194,0.987772434949875)
--(axis cs:193,0.987772315740585)
--(axis cs:192,0.987772256135941)
--(axis cs:191,0.987772166728973)
--(axis cs:190,0.987771928310394)
--(axis cs:189,0.987771809101105)
--(axis cs:188,0.987771689891815)
--(axis cs:187,0.98777112364769)
--(axis cs:186,0.987770855426788)
--(axis cs:185,0.987770169973373)
--(axis cs:184,0.987769931554794)
--(axis cs:183,0.987769782543182)
--(axis cs:182,0.987770348787308)
--(axis cs:181,0.987770289182663)
--(axis cs:180,0.987770229578018)
--(axis cs:179,0.987769037485123)
--(axis cs:178,0.987768232822418)
--(axis cs:177,0.987766265869141)
--(axis cs:176,0.987764656543732)
--(axis cs:175,0.987764209508896)
--(axis cs:174,0.98776438832283)
--(axis cs:173,0.98776438832283)
--(axis cs:172,0.98776450753212)
--(axis cs:171,0.987762898206711)
--(axis cs:170,0.987761110067368)
--(axis cs:169,0.987760066986084)
--(axis cs:168,0.987757474184036)
--(axis cs:167,0.98775514960289)
--(axis cs:166,0.987756848335266)
--(axis cs:165,0.987753331661224)
--(axis cs:164,0.987749069929123)
--(axis cs:163,0.987748503684998)
--(axis cs:162,0.987745851278305)
--(axis cs:161,0.987739324569702)
--(axis cs:160,0.987737566232681)
--(axis cs:159,0.98774328827858)
--(axis cs:158,0.98774379491806)
--(axis cs:157,0.987742990255356)
--(axis cs:156,0.987739145755768)
--(axis cs:155,0.987734109163284)
--(axis cs:154,0.987729668617249)
--(axis cs:153,0.98773330450058)
--(axis cs:152,0.987734198570251)
--(axis cs:151,0.987729728221893)
--(axis cs:150,0.987722188234329)
--(axis cs:149,0.987717807292938)
--(axis cs:148,0.98771470785141)
--(axis cs:147,0.987707316875458)
--(axis cs:146,0.987709701061249)
--(axis cs:145,0.987719297409058)
--(axis cs:144,0.987722754478455)
--(axis cs:143,0.987718284130096)
--(axis cs:142,0.987716794013977)
--(axis cs:141,0.987708121538162)
--(axis cs:140,0.987706035375595)
--(axis cs:139,0.987696051597595)
--(axis cs:138,0.987691342830658)
--(axis cs:137,0.987642914056778)
--(axis cs:136,0.987643420696259)
--(axis cs:135,0.987648636102676)
--(axis cs:134,0.987640351057053)
--(axis cs:133,0.987636238336563)
--(axis cs:132,0.987637996673584)
--(axis cs:131,0.987631857395172)
--(axis cs:130,0.987641215324402)
--(axis cs:129,0.987639009952545)
--(axis cs:128,0.987634986639023)
--(axis cs:127,0.987617790699005)
--(axis cs:126,0.987594038248062)
--(axis cs:125,0.987587064504623)
--(axis cs:124,0.98758527636528)
--(axis cs:123,0.987574845552444)
--(axis cs:122,0.98756530880928)
--(axis cs:121,0.987556308507919)
--(axis cs:120,0.987561613321304)
--(axis cs:119,0.987568080425262)
--(axis cs:118,0.987552851438522)
--(axis cs:117,0.987527281045914)
--(axis cs:116,0.987516582012177)
--(axis cs:115,0.987444788217545)
--(axis cs:114,0.987417161464691)
--(axis cs:113,0.987439692020416)
--(axis cs:112,0.987418293952942)
--(axis cs:111,0.987405776977539)
--(axis cs:110,0.987405210733414)
--(axis cs:109,0.98736584186554)
--(axis cs:108,0.98738357424736)
--(axis cs:107,0.987350195646286)
--(axis cs:106,0.987351894378662)
--(axis cs:105,0.987352818250656)
--(axis cs:104,0.987360179424286)
--(axis cs:103,0.98738232254982)
--(axis cs:102,0.987388104200363)
--(axis cs:101,0.987337470054626)
--(axis cs:100,0.987361520528793)
--(axis cs:99,0.987458884716034)
--(axis cs:98,0.987421631813049)
--(axis cs:97,0.987408131361008)
--(axis cs:96,0.987354964017868)
--(axis cs:95,0.987271457910538)
--(axis cs:94,0.987321257591248)
--(axis cs:93,0.987209767103195)
--(axis cs:92,0.987222373485565)
--(axis cs:91,0.987229615449905)
--(axis cs:90,0.986904442310333)
--(axis cs:89,0.986720204353333)
--(axis cs:88,0.986227691173553)
--(axis cs:87,0.986068546772003)
--(axis cs:86,0.986050963401794)
--(axis cs:85,0.986082524061203)
--(axis cs:84,0.985950231552124)
--(axis cs:83,0.985995441675186)
--(axis cs:82,0.985691726207733)
--(axis cs:81,0.985452651977539)
--(axis cs:80,0.985330134630203)
--(axis cs:79,0.984916985034943)
--(axis cs:78,0.984684556722641)
--(axis cs:77,0.984668374061584)
--(axis cs:76,0.98490497469902)
--(axis cs:75,0.984618067741394)
--(axis cs:74,0.984433859586716)
--(axis cs:73,0.98441281914711)
--(axis cs:72,0.984669417142868)
--(axis cs:71,0.984645843505859)
--(axis cs:70,0.984328031539917)
--(axis cs:69,0.983888745307922)
--(axis cs:68,0.983660340309143)
--(axis cs:67,0.983677923679352)
--(axis cs:66,0.983478426933289)
--(axis cs:65,0.982925891876221)
--(axis cs:64,0.982712358236313)
--(axis cs:63,0.982469856739044)
--(axis cs:62,0.982450008392334)
--(axis cs:61,0.982427686452866)
--(axis cs:60,0.981649816036224)
--(axis cs:59,0.980689913034439)
--(axis cs:58,0.9806969165802)
--(axis cs:57,0.980645179748535)
--(axis cs:56,0.980300843715668)
--(axis cs:55,0.980390995740891)
--(axis cs:54,0.979522854089737)
--(axis cs:53,0.978512048721313)
--(axis cs:52,0.97800487279892)
--(axis cs:51,0.977433443069458)
--(axis cs:50,0.976259231567383)
--(axis cs:49,0.97435063123703)
--(axis cs:48,0.97204527258873)
--(axis cs:47,0.971937507390976)
--(axis cs:46,0.972615361213684)
--(axis cs:45,0.972034692764282)
--(axis cs:44,0.97185543179512)
--(axis cs:43,0.970752596855164)
--(axis cs:42,0.970999091863632)
--(axis cs:41,0.970375716686249)
--(axis cs:40,0.971179842948914)
--(axis cs:39,0.971664041280746)
--(axis cs:38,0.971275359392166)
--(axis cs:37,0.971391946077347)
--(axis cs:36,0.968893468379974)
--(axis cs:35,0.968972563743591)
--(axis cs:34,0.968809872865677)
--(axis cs:33,0.968487620353699)
--(axis cs:32,0.960947066545486)
--(axis cs:31,0.959423780441284)
--(axis cs:30,0.955849587917328)
--(axis cs:29,0.953558653593063)
--(axis cs:28,0.952145904302597)
--(axis cs:27,0.94526281952858)
--(axis cs:26,0.945456326007843)
--(axis cs:25,0.948413461446762)
--(axis cs:24,0.949014246463776)
--(axis cs:23,0.946552097797394)
--(axis cs:22,0.939029186964035)
--(axis cs:21,0.932061046361923)
--(axis cs:20,0.921335339546204)
--(axis cs:19,0.899189919233322)
--(axis cs:18,0.860442221164703)
--(axis cs:17,0.872563034296036)
--(axis cs:16,0.873607933521271)
--(axis cs:15,0.861406147480011)
--(axis cs:14,0.853362619876862)
--(axis cs:13,0.806196451187134)
--(axis cs:12,0.823069393634796)
--(axis cs:11,0.812256395816803)
--(axis cs:10,0.768102586269379)
--(axis cs:9,0.723663821816444)
--(axis cs:8,0.689411923289299)
--(axis cs:7,0.706899791955948)
--(axis cs:6,0.691639482975006)
--(axis cs:5,0.670163512229919)
--(axis cs:4,0.662941947579384)
--(axis cs:3,0.660557523369789)
--(axis cs:2,0.656723707914352)
--(axis cs:1,0.660133644938469)
--(axis cs:0,0.663788497447968)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.509690322913229
1 0.509676008019596
2 0.509667874779552
3 0.509703104849905
4 0.509741554968059
5 0.509736808482558
6 0.509803982451558
7 0.509879264980555
8 0.509985601529479
9 0.510190974455327
10 0.510230372194201
11 0.510357438586652
12 0.510461173485965
13 0.510489156935364
14 0.51063427887857
15 0.510605406947434
16 0.510794911999255
17 0.510814159177244
18 0.51095581240952
19 0.511166386771947
20 0.511288854293525
21 0.511205384973437
22 0.510955678764731
23 0.511020559351891
24 0.511005715932697
25 0.511268165428191
26 0.510956224519759
27 0.510995938442647
28 0.510905105154961
29 0.511329839471728
30 0.512189099099487
31 0.512068010400981
32 0.512032703030854
33 0.512473911978304
34 0.513219071552157
35 0.512983664870262
36 0.513317503966391
37 0.513827560003847
38 0.514493650756776
39 0.515157024376094
40 0.515759726986289
41 0.516330926679075
42 0.517114922404289
43 0.517774809151888
44 0.518392168916762
45 0.519072074443102
46 0.519032785668969
47 0.5194660294801
48 0.520019533112645
49 0.520262287929654
50 0.520031691528857
51 0.51998198684305
52 0.520035072229803
53 0.520334358327091
54 0.520328553393483
55 0.520287377759814
56 0.5205356804654
57 0.520818909630179
58 0.520461660809815
59 0.520588492043316
60 0.520973313599825
61 0.52281893696636
62 0.524330427870154
63 0.524367088451982
64 0.524407980963588
65 0.525223676115274
66 0.526379060000181
67 0.527871685102582
68 0.52890061121434
69 0.529785585589707
70 0.529451223090291
71 0.530198284424841
72 0.531875165179372
73 0.532443005591631
74 0.532808633521199
75 0.533145647495985
76 0.533588292077184
77 0.534094445407391
78 0.534519569948316
79 0.534212065860629
80 0.534862933680415
81 0.536154029890895
82 0.537689978256822
83 0.539207441732287
84 0.540232606232166
85 0.541653674095869
86 0.54272230155766
87 0.543473025783896
88 0.543372476473451
89 0.542350720614195
90 0.542919451370835
91 0.543211383745074
92 0.543994329869747
93 0.544466394931078
94 0.545085646212101
95 0.546974869444966
96 0.547272432595491
97 0.548549957573414
98 0.549697743728757
99 0.548953134566545
100 0.549909688532352
101 0.551907546818256
102 0.554028546437621
103 0.554607912898064
104 0.55688140168786
105 0.558487264439464
106 0.558443257585168
107 0.556617705151439
108 0.556827431544662
109 0.556651284918189
110 0.558110212907195
111 0.558970119804144
112 0.560104200616479
113 0.560608372092247
114 0.560391562059522
115 0.561733935028315
116 0.561275592073798
117 0.560688497498631
118 0.560866963118315
119 0.561122687533498
120 0.560579098761082
121 0.560427041724324
122 0.560327343642712
123 0.56013135612011
124 0.560062831267715
125 0.55970323830843
126 0.56023932993412
127 0.561332028359175
128 0.561394583433867
129 0.56109238229692
130 0.560914052650332
131 0.561126172542572
132 0.561663415282965
133 0.562444161623716
134 0.561885636299849
135 0.562293417751789
136 0.56242286786437
137 0.562908144667745
138 0.562936965376139
139 0.563000554218888
140 0.563103536143899
141 0.563464093953371
142 0.563731880858541
143 0.563845599070191
144 0.564086316153407
145 0.564069636166096
146 0.564114131033421
147 0.564116664230824
148 0.564055597409606
149 0.563974589109421
150 0.564108422026038
151 0.564301269128919
152 0.56415051408112
153 0.564465504139662
154 0.564462723210454
155 0.564499260857701
156 0.564693454653025
157 0.564847405999899
158 0.564918782562017
159 0.565085452049971
160 0.565072953701019
161 0.565233374014497
162 0.565278897061944
163 0.565294455736876
164 0.56538356281817
165 0.565427241846919
166 0.565467655658722
167 0.565405767410994
168 0.56539654545486
169 0.565414732322097
170 0.565445199608803
171 0.56539554707706
172 0.565381260588765
173 0.56540921702981
174 0.565442809835076
175 0.565468173474073
176 0.565504649654031
177 0.565574858337641
178 0.565608289092779
179 0.56560512073338
180 0.565622350201011
181 0.565620880573988
182 0.565627055242658
183 0.565620608627796
184 0.565614169463515
185 0.565592385828495
186 0.565590541809797
187 0.565597707405686
188 0.565603546798229
189 0.565610514953732
190 0.565610200166702
191 0.565608644858003
192 0.565619757398963
193 0.56562052667141
194 0.565623564645648
195 0.565626405179501
196 0.565626787021756
197 0.565627064555883
198 0.565627191215754
199 0.565627183765173
};
\addplot [line width=2pt, color1]
table {%
0 0.590282514691353
1 0.589400641620159
2 0.587929621338844
3 0.585722740739584
4 0.584952272474766
5 0.585318140685558
6 0.583298891782761
7 0.590010978281498
8 0.578639533370733
9 0.576581139117479
10 0.579701732844114
11 0.583851911127567
12 0.58099278435111
13 0.594772361218929
14 0.607855524867773
15 0.611549947410822
16 0.613806832581758
17 0.607578154653311
18 0.609262153506279
19 0.616389684379101
20 0.632878866046667
21 0.637396674603224
22 0.638523899018764
23 0.663803778588772
24 0.656538724899292
25 0.67835646122694
26 0.717007167637348
27 0.704751513898373
28 0.695934496819973
29 0.69416855275631
30 0.705219365656376
31 0.719275459647179
32 0.721300639212132
33 0.737146332859993
34 0.768532425165176
35 0.776629216969013
36 0.797702595591545
37 0.81324477493763
38 0.77387410402298
39 0.792692080140114
40 0.797172963619232
41 0.784311629831791
42 0.767305001616478
43 0.784754931926727
44 0.787156656384468
45 0.790083765983582
46 0.791376806795597
47 0.786553889513016
48 0.815586552023888
49 0.815317079424858
50 0.829193904995918
51 0.850350454449654
52 0.849958881735802
53 0.840113177895546
54 0.840935841202736
55 0.864845275878906
56 0.86505363881588
57 0.846441715955734
58 0.873122990131378
59 0.871214002370834
60 0.875224903225899
61 0.877599611878395
62 0.873136758804321
63 0.867667019367218
64 0.871550679206848
65 0.885469764471054
66 0.887433215975761
67 0.898255333304405
68 0.893818035721779
69 0.883356317877769
70 0.887841448187828
71 0.885974898934364
72 0.879128217697144
73 0.871247589588165
74 0.865078836679459
75 0.855162516236305
76 0.867735236883163
77 0.871133118867874
78 0.868991389870644
79 0.860964417457581
80 0.861577466130257
81 0.8670444637537
82 0.866058617830276
83 0.870943754911423
84 0.865874618291855
85 0.868682563304901
86 0.863283321261406
87 0.864234089851379
88 0.862069010734558
89 0.866714596748352
90 0.872813671827316
91 0.875744387507439
92 0.877607971429825
93 0.873975768685341
94 0.876621127128601
95 0.87844081223011
96 0.879193276166916
97 0.87736564874649
98 0.87599404156208
99 0.875695541501045
100 0.877318561077118
101 0.880644872784615
102 0.883457392454147
103 0.884326666593552
104 0.883355006575584
105 0.881787538528442
106 0.881218910217285
107 0.878206938505173
108 0.879041522741318
109 0.879007294774055
110 0.879653334617615
111 0.880944803357124
112 0.88148444890976
113 0.880723878741264
114 0.881035894155502
115 0.881905928254128
116 0.882413595914841
117 0.88452222943306
118 0.884873732924461
119 0.885356664657593
120 0.886369422078133
121 0.886954337358475
122 0.886695146560669
123 0.886111199855804
124 0.886142492294312
125 0.886161655187607
126 0.887070968747139
127 0.886584147810936
128 0.886081546545029
129 0.885838285088539
130 0.886160612106323
131 0.887410297989845
132 0.887620970606804
133 0.88783486187458
134 0.887652471661568
135 0.887532085180283
136 0.887853607535362
137 0.887891620397568
138 0.887784391641617
139 0.887392058968544
140 0.887539476156235
141 0.887791946530342
142 0.887897565960884
143 0.888072535395622
144 0.888219699263573
145 0.888628393411636
146 0.889043182134628
147 0.889318883419037
148 0.889268651604652
149 0.889292001724243
150 0.889330565929413
151 0.889275684952736
152 0.889335736632347
153 0.889408141374588
154 0.889301002025604
155 0.889073297381401
156 0.889113157987595
157 0.889166608452797
158 0.889108300209045
159 0.889263913035393
160 0.889446884393692
161 0.889556333422661
162 0.889608308672905
163 0.88971421122551
164 0.889629289507866
165 0.889626711606979
166 0.889592930674553
167 0.889497548341751
168 0.889512866735458
169 0.889491096138954
170 0.889382004737854
171 0.889200061559677
172 0.889177367091179
173 0.889224231243134
174 0.88921719789505
175 0.889214187860489
176 0.889209061861038
177 0.889235183596611
178 0.889291033148766
179 0.889304935932159
180 0.889291703701019
181 0.889320358633995
182 0.889321997761726
183 0.88935387134552
184 0.889355212450027
185 0.889346301555634
186 0.889350488781929
187 0.889361590147018
188 0.889357522130013
189 0.889349237084389
190 0.889347702264786
191 0.88935175538063
192 0.889351233839989
193 0.889350160956383
194 0.889349922537804
195 0.889352932572365
196 0.889354884624481
197 0.889355197548866
198 0.889355823397636
199 0.889355853199959
};
\addplot [line width=2pt, color2]
table {%
0 0.64617694914341
1 0.64545651525259
2 0.647472560405731
3 0.651219837367535
4 0.648828156292439
5 0.647460199892521
6 0.645580288022757
7 0.656756974756718
8 0.664320595562458
9 0.666073091328144
10 0.687717564404011
11 0.692400760948658
12 0.718199655413628
13 0.73885165899992
14 0.736799463629723
15 0.738303318619728
16 0.747356746345758
17 0.749200284481049
18 0.747114181518555
19 0.763502240180969
20 0.758158124983311
21 0.756492644548416
22 0.755309253931046
23 0.782080352306366
24 0.806938804686069
25 0.798915155231953
26 0.806203216314316
27 0.803768642246723
28 0.811694771051407
29 0.833346545696259
30 0.824071951210499
31 0.835994966328144
32 0.862518131732941
33 0.885047420859337
34 0.893715843558311
35 0.9058668166399
36 0.900906503200531
37 0.900371238589287
38 0.897146180272102
39 0.901219308376312
40 0.900302886962891
41 0.910198375582695
42 0.909105822443962
43 0.908094197511673
44 0.917277067899704
45 0.921494603157043
46 0.928389251232147
47 0.922241389751434
48 0.921548366546631
49 0.917144924402237
50 0.908942714333534
51 0.901434361934662
52 0.89583982527256
53 0.914948627352715
54 0.925750702619553
55 0.921795785427094
56 0.923140659928322
57 0.917314812541008
58 0.913921371102333
59 0.910055443644524
60 0.922725692391396
61 0.923292368650436
62 0.918998420238495
63 0.923449441790581
64 0.93387533724308
65 0.936019867658615
66 0.944434463977814
67 0.948656320571899
68 0.948390737175941
69 0.948847457766533
70 0.951604709029198
71 0.954188883304596
72 0.954886600375175
73 0.956069394946098
74 0.959047436714172
75 0.961281090974808
76 0.962081342935562
77 0.961888149380684
78 0.961619228124619
79 0.961180463433266
80 0.961772114038467
81 0.962232306599617
82 0.962704196572304
83 0.962708503007889
84 0.962704032659531
85 0.962241530418396
86 0.961723953485489
87 0.961810797452927
88 0.963456988334656
89 0.96365912258625
90 0.962946444749832
91 0.962761640548706
92 0.962345629930496
93 0.962262511253357
94 0.96247124671936
95 0.961905851960182
96 0.961893260478973
97 0.961617648601532
98 0.962090775370598
99 0.962559700012207
100 0.962743535637856
101 0.963366478681564
102 0.963477626442909
103 0.964137524366379
104 0.964826434850693
105 0.965074762701988
106 0.965223416686058
107 0.964809283614159
108 0.964745581150055
109 0.964809074997902
110 0.964764475822449
111 0.964881107211113
112 0.965049549937248
113 0.965335249900818
114 0.96532116830349
115 0.965117201209068
116 0.965087577700615
117 0.96512334048748
118 0.96511621773243
119 0.965007841587067
120 0.965067327022552
121 0.965405479073524
122 0.965508371591568
123 0.965511307120323
124 0.965704262256622
125 0.96584241092205
126 0.965897604823112
127 0.966116815805435
128 0.966105431318283
129 0.966072499752045
130 0.966183602809906
131 0.966083496809006
132 0.966097414493561
133 0.96608754992485
134 0.966149285435677
135 0.966326743364334
136 0.966365486383438
137 0.966385588049889
138 0.966450333595276
139 0.966469898819923
140 0.966603666543961
141 0.966669827699661
142 0.966670468449593
143 0.966668128967285
144 0.966706708073616
145 0.966727808117867
146 0.966756165027618
147 0.966766729950905
148 0.966799706220627
149 0.966799780726433
150 0.966847270727158
151 0.96685229241848
152 0.966846197843552
153 0.966837286949158
154 0.966862216591835
155 0.966867342591286
156 0.966874942183495
157 0.96690034866333
158 0.966933146119118
159 0.966965883970261
160 0.966980665922165
161 0.966993004083633
162 0.966993913054466
163 0.967014759778976
164 0.967037349939346
165 0.967050194740295
166 0.967064872384071
167 0.967072755098343
168 0.967080354690552
169 0.967094972729683
170 0.967104688286781
171 0.967100739479065
172 0.967093348503113
173 0.967100352048874
174 0.967098981142044
175 0.96709269285202
176 0.967097997665405
177 0.967099368572235
178 0.96711066365242
179 0.96710741519928
180 0.967111214995384
181 0.967111825942993
182 0.967107564210892
183 0.96710430085659
184 0.967108756303787
185 0.967110827565193
186 0.967112168669701
187 0.96711191534996
188 0.967113330960274
189 0.967112645506859
190 0.967113211750984
191 0.967113509774208
192 0.967114016413689
193 0.967113643884659
194 0.967113882303238
195 0.967114344239235
196 0.967114344239235
197 0.967114314436913
198 0.967114433646202
199 0.967114433646202
};
\addplot [line width=2pt, color3]
table {%
0 0.6717459410429
1 0.670943669974804
2 0.669854342937469
3 0.674325786530972
4 0.677666299045086
5 0.681850671768188
6 0.695838950574398
7 0.693132452666759
8 0.681391179561615
9 0.695835687220097
10 0.715513460338116
11 0.730792261660099
12 0.733469985425472
13 0.733758062124252
14 0.769852675497532
15 0.789516784250736
16 0.824140101671219
17 0.856011033058167
18 0.855678036808968
19 0.859635919332504
20 0.898159101605415
21 0.920802608132362
22 0.927192747592926
23 0.928476125001907
24 0.933926284313202
25 0.935588255524635
26 0.925525709986687
27 0.926956012845039
28 0.936229228973389
29 0.937047213315964
30 0.939833596348763
31 0.942319706082344
32 0.944268405437469
33 0.951797112822533
34 0.954692274332047
35 0.953490912914276
36 0.957756087183952
37 0.961633577942848
38 0.962386772036552
39 0.961607411503792
40 0.962035343050957
41 0.962583065032959
42 0.962376937270164
43 0.96097357571125
44 0.96410109102726
45 0.965019389986992
46 0.965458989143372
47 0.965756416320801
48 0.965065807104111
49 0.966753885149956
50 0.968243107199669
51 0.968805506825447
52 0.969108656048775
53 0.971077978610992
54 0.971024259924889
55 0.97156697511673
56 0.973526030778885
57 0.973913282155991
58 0.974738508462906
59 0.974436044692993
60 0.974479302763939
61 0.974290192127228
62 0.974660620093346
63 0.975370958447456
64 0.975554674863815
65 0.976276576519012
66 0.976561337709427
67 0.977466449141502
68 0.978196501731873
69 0.978501796722412
70 0.978996619582176
71 0.979461491107941
72 0.979836285114288
73 0.980011120438576
74 0.980400875210762
75 0.980368390679359
76 0.980719968676567
77 0.980644211173058
78 0.980659142136574
79 0.981205746531487
80 0.981709495186806
81 0.981981098651886
82 0.982161179184914
83 0.982273399829865
84 0.9824098944664
85 0.982447043061256
86 0.982398927211761
87 0.982532188296318
88 0.982737198472023
89 0.983321905136108
90 0.983519896864891
91 0.983781158924103
92 0.98397870361805
93 0.983966827392578
94 0.984094426035881
95 0.983914151787758
96 0.984024718403816
97 0.984250754117966
98 0.984308063983917
99 0.984401822090149
100 0.984323292970657
101 0.984318941831589
102 0.984350472688675
103 0.984400153160095
104 0.984424337744713
105 0.984397530555725
106 0.98446598649025
107 0.984528824687004
108 0.98460653424263
109 0.984612852334976
110 0.984670966863632
111 0.984701052308083
112 0.984732866287231
113 0.984744399785995
114 0.9847491979599
115 0.984734296798706
116 0.984807476401329
117 0.984817430377007
118 0.984847962856293
119 0.984846085309982
120 0.984831154346466
121 0.984836876392365
122 0.984908893704414
123 0.984926879405975
124 0.984932407736778
125 0.984907045960426
126 0.984909549355507
127 0.984909534454346
128 0.984908938407898
129 0.984934478998184
130 0.984918341040611
131 0.984906986355782
132 0.984908550977707
133 0.984907925128937
134 0.984907731413841
135 0.984923139214516
136 0.984920501708984
137 0.98492705821991
138 0.984943211078644
139 0.984933614730835
140 0.984929159283638
141 0.984924495220184
142 0.984922870993614
143 0.984925165772438
144 0.984932318329811
145 0.984936371445656
146 0.984936565160751
147 0.984927281737328
148 0.984938353300095
149 0.984940320253372
150 0.984945744276047
151 0.984951600432396
152 0.98494878411293
153 0.984946012496948
154 0.984943971037865
155 0.984945222735405
156 0.984950765967369
157 0.9849544018507
158 0.984953701496124
159 0.984952941536903
160 0.984952464699745
161 0.984956860542297
162 0.984962463378906
163 0.984964221715927
164 0.984967395663261
165 0.984971135854721
166 0.98497486114502
167 0.98497511446476
168 0.984976828098297
169 0.984979823231697
170 0.98498047888279
171 0.984982669353485
172 0.984982505440712
173 0.984982341527939
174 0.984979853034019
175 0.984980314970016
176 0.984980642795563
177 0.984981641173363
178 0.984982132911682
179 0.984983161091805
180 0.984983846545219
181 0.984983906149864
182 0.984984412789345
183 0.984984338283539
184 0.984984055161476
185 0.984984561800957
186 0.984985962510109
187 0.984986379742622
188 0.984986633062363
189 0.984986737370491
190 0.984986886382103
191 0.984987005591393
192 0.984987080097198
193 0.984987080097198
194 0.98498722910881
195 0.984987169504166
196 0.984987109899521
197 0.984987109899521
198 0.984987109899521
199 0.984987109899521
};
\end{axis}

\end{tikzpicture}


==> image/mobilenetv2_aircraft_2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{RGB}{136, 204, 238}
\definecolor{color1}{RGB}{68,170,153}
\definecolor{color2}{RGB}{221, 204, 119}
\definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0, 100, 200},
width=5cm,
height=4cm,
y grid style={white!69.0196078431373!black},
ylabel={$s(\alpha)$},
ymin=0.5, ymax=1,
ytick style={color=black},
ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.511624957434833)
--(axis cs:0,0.511847291141748)
--(axis cs:1,0.511833006516099)
--(axis cs:2,0.511831064708531)
--(axis cs:3,0.511857567355037)
--(axis cs:4,0.511839584447443)
--(axis cs:5,0.511660278774798)
--(axis cs:6,0.511593519710004)
--(axis cs:7,0.51142664719373)
--(axis cs:8,0.511395297944546)
--(axis cs:9,0.511630716733634)
--(axis cs:10,0.511848692782223)
--(axis cs:11,0.51199237909168)
--(axis cs:12,0.512193403206766)
--(axis cs:13,0.512182029895484)
--(axis cs:14,0.512229924090207)
--(axis cs:15,0.512519813142717)
--(axis cs:16,0.512752059847116)
--(axis cs:17,0.512776562012732)
--(axis cs:18,0.513059281744063)
--(axis cs:19,0.513192670419812)
--(axis cs:20,0.513138455338776)
--(axis cs:21,0.513407039456069)
--(axis cs:22,0.513427029363811)
--(axis cs:23,0.5132538350299)
--(axis cs:24,0.513699978590012)
--(axis cs:25,0.514364113099873)
--(axis cs:26,0.516012983396649)
--(axis cs:27,0.518051896244287)
--(axis cs:28,0.519549435004592)
--(axis cs:29,0.523036014288664)
--(axis cs:30,0.52651234343648)
--(axis cs:31,0.527484150603414)
--(axis cs:32,0.526839027181268)
--(axis cs:33,0.526813331991434)
--(axis cs:34,0.530828602612019)
--(axis cs:35,0.534922331571579)
--(axis cs:36,0.533411044627428)
--(axis cs:37,0.533754054456949)
--(axis cs:38,0.540912590920925)
--(axis cs:39,0.544528879225254)
--(axis cs:40,0.549370240420103)
--(axis cs:41,0.554198011755943)
--(axis cs:42,0.557102918624878)
--(axis cs:43,0.566696844995022)
--(axis cs:44,0.579353459179401)
--(axis cs:45,0.577252686023712)
--(axis cs:46,0.570877179503441)
--(axis cs:47,0.564626753330231)
--(axis cs:48,0.578485861420631)
--(axis cs:49,0.595737189054489)
--(axis cs:50,0.590871207416058)
--(axis cs:51,0.591556787490845)
--(axis cs:52,0.598155722022057)
--(axis cs:53,0.613130979239941)
--(axis cs:54,0.637920081615448)
--(axis cs:55,0.648995026946068)
--(axis cs:56,0.652069494128227)
--(axis cs:57,0.649337768554688)
--(axis cs:58,0.654238194227219)
--(axis cs:59,0.665295466780663)
--(axis cs:60,0.673744529485703)
--(axis cs:61,0.681593552231789)
--(axis cs:62,0.661420106887817)
--(axis cs:63,0.653854593634605)
--(axis cs:64,0.659397020936012)
--(axis cs:65,0.680569112300873)
--(axis cs:66,0.681902572512627)
--(axis cs:67,0.69023209810257)
--(axis cs:68,0.709097608923912)
--(axis cs:69,0.714561849832535)
--(axis cs:70,0.719851702451706)
--(axis cs:71,0.695293754339218)
--(axis cs:72,0.657833114266396)
--(axis cs:73,0.645554170012474)
--(axis cs:74,0.647621899843216)
--(axis cs:75,0.648953825235367)
--(axis cs:76,0.669851496815681)
--(axis cs:77,0.686561211943626)
--(axis cs:78,0.706058040261269)
--(axis cs:79,0.715236067771912)
--(axis cs:80,0.72240948677063)
--(axis cs:81,0.703118532896042)
--(axis cs:82,0.701305970549583)
--(axis cs:83,0.688096463680267)
--(axis cs:84,0.683737188577652)
--(axis cs:85,0.687203824520111)
--(axis cs:86,0.689615160226822)
--(axis cs:87,0.699774906039238)
--(axis cs:88,0.69790580868721)
--(axis cs:89,0.708346411585808)
--(axis cs:90,0.706518903374672)
--(axis cs:91,0.698679462075233)
--(axis cs:92,0.695789694786072)
--(axis cs:93,0.693357765674591)
--(axis cs:94,0.689935877919197)
--(axis cs:95,0.690902069211006)
--(axis cs:96,0.695353701710701)
--(axis cs:97,0.698437437415123)
--(axis cs:98,0.697575137019157)
--(axis cs:99,0.695374369621277)
--(axis cs:100,0.692909970879555)
--(axis cs:101,0.700154304504395)
--(axis cs:102,0.7122662961483)
--(axis cs:103,0.714498952031136)
--(axis cs:104,0.712602123618126)
--(axis cs:105,0.710263475775719)
--(axis cs:106,0.70973826944828)
--(axis cs:107,0.714095905423164)
--(axis cs:108,0.712773993611336)
--(axis cs:109,0.709699973464012)
--(axis cs:110,0.712728083133698)
--(axis cs:111,0.715014770627022)
--(axis cs:112,0.709109008312225)
--(axis cs:113,0.712096646428108)
--(axis cs:114,0.715935349464417)
--(axis cs:115,0.732095494866371)
--(axis cs:116,0.732562184333801)
--(axis cs:117,0.73406195640564)
--(axis cs:118,0.727904379367828)
--(axis cs:119,0.726154506206512)
--(axis cs:120,0.725252583622932)
--(axis cs:121,0.72956645488739)
--(axis cs:122,0.736740663647652)
--(axis cs:123,0.740383610129356)
--(axis cs:124,0.737707763910294)
--(axis cs:125,0.738412648439407)
--(axis cs:126,0.740305453538895)
--(axis cs:127,0.74053929746151)
--(axis cs:128,0.737962812185287)
--(axis cs:129,0.738098546862602)
--(axis cs:130,0.735952347517014)
--(axis cs:131,0.736864671111107)
--(axis cs:132,0.738211184740067)
--(axis cs:133,0.739098593592644)
--(axis cs:134,0.741390839219093)
--(axis cs:135,0.740754768252373)
--(axis cs:136,0.740419015288353)
--(axis cs:137,0.742699548602104)
--(axis cs:138,0.746231526136398)
--(axis cs:139,0.747694909572601)
--(axis cs:140,0.749206647276878)
--(axis cs:141,0.747719019651413)
--(axis cs:142,0.746072217822075)
--(axis cs:143,0.745075523853302)
--(axis cs:144,0.745524168014526)
--(axis cs:145,0.747749850153923)
--(axis cs:146,0.748865559697151)
--(axis cs:147,0.750237733125687)
--(axis cs:148,0.750198572874069)
--(axis cs:149,0.750916361808777)
--(axis cs:150,0.751128435134888)
--(axis cs:151,0.75202152132988)
--(axis cs:152,0.752244383096695)
--(axis cs:153,0.75269427895546)
--(axis cs:154,0.752325475215912)
--(axis cs:155,0.752031117677689)
--(axis cs:156,0.752032190561295)
--(axis cs:157,0.752270072698593)
--(axis cs:158,0.753028124570847)
--(axis cs:159,0.752013862133026)
--(axis cs:160,0.753429532051086)
--(axis cs:161,0.754087269306183)
--(axis cs:162,0.754256397485733)
--(axis cs:163,0.754156410694122)
--(axis cs:164,0.753935277462006)
--(axis cs:165,0.753942102193832)
--(axis cs:166,0.753450572490692)
--(axis cs:167,0.753779232501984)
--(axis cs:168,0.753842383623123)
--(axis cs:169,0.753605604171753)
--(axis cs:170,0.753676056861877)
--(axis cs:171,0.753743588924408)
--(axis cs:172,0.753507435321808)
--(axis cs:173,0.753202319145203)
--(axis cs:174,0.753372639417648)
--(axis cs:175,0.753510653972626)
--(axis cs:176,0.753651916980743)
--(axis cs:177,0.753651827573776)
--(axis cs:178,0.75360581278801)
--(axis cs:179,0.753365248441696)
--(axis cs:180,0.753162831068039)
--(axis cs:181,0.753107368946075)
--(axis cs:182,0.753118693828583)
--(axis cs:183,0.753399610519409)
--(axis cs:184,0.753444731235504)
--(axis cs:185,0.753499418497086)
--(axis cs:186,0.753540486097336)
--(axis cs:187,0.753517180681229)
--(axis cs:188,0.7535140812397)
--(axis cs:189,0.753532022237778)
--(axis cs:190,0.753512173891068)
--(axis cs:191,0.753509789705276)
--(axis cs:192,0.753495275974274)
--(axis cs:193,0.753499001264572)
--(axis cs:194,0.753482758998871)
--(axis cs:195,0.753486603498459)
--(axis cs:196,0.753484427928925)
--(axis cs:197,0.753485590219498)
--(axis cs:198,0.753484755754471)
--(axis cs:199,0.753484904766083)
--(axis cs:199,0.691767632961273)
--(axis cs:199,0.691767632961273)
--(axis cs:198,0.691767558455467)
--(axis cs:197,0.691768556833267)
--(axis cs:196,0.691769003868103)
--(axis cs:195,0.691773623228073)
--(axis cs:194,0.691785201430321)
--(axis cs:193,0.691788852214813)
--(axis cs:192,0.6917834430933)
--(axis cs:191,0.691756963729858)
--(axis cs:190,0.69177208840847)
--(axis cs:189,0.691752895712852)
--(axis cs:188,0.69178394973278)
--(axis cs:187,0.691796272993088)
--(axis cs:186,0.691838502883911)
--(axis cs:185,0.691848397254944)
--(axis cs:184,0.691778033971786)
--(axis cs:183,0.691756024956703)
--(axis cs:182,0.691738560795784)
--(axis cs:181,0.691597327589989)
--(axis cs:180,0.691613331437111)
--(axis cs:179,0.691674426198006)
--(axis cs:178,0.691628560423851)
--(axis cs:177,0.691584825515747)
--(axis cs:176,0.691564604640007)
--(axis cs:175,0.691375374794006)
--(axis cs:174,0.691470429301262)
--(axis cs:173,0.691489830613136)
--(axis cs:172,0.691277116537094)
--(axis cs:171,0.691521987318993)
--(axis cs:170,0.69150422513485)
--(axis cs:169,0.691304996609688)
--(axis cs:168,0.691329851746559)
--(axis cs:167,0.691219940781593)
--(axis cs:166,0.691437616944313)
--(axis cs:165,0.691490709781647)
--(axis cs:164,0.6914072483778)
--(axis cs:163,0.691103935241699)
--(axis cs:162,0.690997689962387)
--(axis cs:161,0.690718740224838)
--(axis cs:160,0.690743923187256)
--(axis cs:159,0.69071064889431)
--(axis cs:158,0.690591484308243)
--(axis cs:157,0.690859660506248)
--(axis cs:156,0.690876558423042)
--(axis cs:155,0.690286099910736)
--(axis cs:154,0.690197750926018)
--(axis cs:153,0.689173012971878)
--(axis cs:152,0.689300432801247)
--(axis cs:151,0.686967104673386)
--(axis cs:150,0.686894789338112)
--(axis cs:149,0.686857178807259)
--(axis cs:148,0.686187863349915)
--(axis cs:147,0.686358869075775)
--(axis cs:146,0.68706938624382)
--(axis cs:145,0.687435060739517)
--(axis cs:144,0.687107130885124)
--(axis cs:143,0.684825658798218)
--(axis cs:142,0.684505760669708)
--(axis cs:141,0.684755727648735)
--(axis cs:140,0.685224294662476)
--(axis cs:139,0.685526579618454)
--(axis cs:138,0.685548111796379)
--(axis cs:137,0.685574248433113)
--(axis cs:136,0.686215311288834)
--(axis cs:135,0.686464324593544)
--(axis cs:134,0.685200646519661)
--(axis cs:133,0.685195460915565)
--(axis cs:132,0.685082525014877)
--(axis cs:131,0.684177294373512)
--(axis cs:130,0.684070527553558)
--(axis cs:129,0.682808578014374)
--(axis cs:128,0.685256123542786)
--(axis cs:127,0.686340868473053)
--(axis cs:126,0.685614630579948)
--(axis cs:125,0.687853887677193)
--(axis cs:124,0.688556864857674)
--(axis cs:123,0.688069149851799)
--(axis cs:122,0.684865564107895)
--(axis cs:121,0.688399612903595)
--(axis cs:120,0.689291670918465)
--(axis cs:119,0.683682188391685)
--(axis cs:118,0.678072601556778)
--(axis cs:117,0.679592564702034)
--(axis cs:116,0.6814925968647)
--(axis cs:115,0.681115359067917)
--(axis cs:114,0.676871508359909)
--(axis cs:113,0.675445303320885)
--(axis cs:112,0.675251021981239)
--(axis cs:111,0.667603433132172)
--(axis cs:110,0.665650233626366)
--(axis cs:109,0.663022175431252)
--(axis cs:108,0.667748346924782)
--(axis cs:107,0.676577389240265)
--(axis cs:106,0.674181044101715)
--(axis cs:105,0.670296669006348)
--(axis cs:104,0.66074638068676)
--(axis cs:103,0.664553016424179)
--(axis cs:102,0.663847967982292)
--(axis cs:101,0.669290766119957)
--(axis cs:100,0.671935364603996)
--(axis cs:99,0.668730467557907)
--(axis cs:98,0.663557231426239)
--(axis cs:97,0.659737706184387)
--(axis cs:96,0.657384634017944)
--(axis cs:95,0.667789310216904)
--(axis cs:94,0.667167589068413)
--(axis cs:93,0.661227688193321)
--(axis cs:92,0.647276446223259)
--(axis cs:91,0.64807902276516)
--(axis cs:90,0.661611467599869)
--(axis cs:89,0.666413947939873)
--(axis cs:88,0.681590527296066)
--(axis cs:87,0.668792307376862)
--(axis cs:86,0.658379346132278)
--(axis cs:85,0.654860183596611)
--(axis cs:84,0.660126760601997)
--(axis cs:83,0.657594665884972)
--(axis cs:82,0.66215555369854)
--(axis cs:81,0.66624316573143)
--(axis cs:80,0.656492620706558)
--(axis cs:79,0.648803874850273)
--(axis cs:78,0.64038610458374)
--(axis cs:77,0.626252666115761)
--(axis cs:76,0.625472217798233)
--(axis cs:75,0.642151579260826)
--(axis cs:74,0.645096182823181)
--(axis cs:73,0.632814332842827)
--(axis cs:72,0.632164299488068)
--(axis cs:71,0.620744124054909)
--(axis cs:70,0.610784038901329)
--(axis cs:69,0.612994782626629)
--(axis cs:68,0.61098588258028)
--(axis cs:67,0.61568321287632)
--(axis cs:66,0.611015237867832)
--(axis cs:65,0.600858211517334)
--(axis cs:64,0.599023424088955)
--(axis cs:63,0.589893497526646)
--(axis cs:62,0.592858768999577)
--(axis cs:61,0.58987145870924)
--(axis cs:60,0.585136145353317)
--(axis cs:59,0.566375993192196)
--(axis cs:58,0.564410597085953)
--(axis cs:57,0.559318501502275)
--(axis cs:56,0.556968245655298)
--(axis cs:55,0.552889466285706)
--(axis cs:54,0.549318082630634)
--(axis cs:53,0.55120188370347)
--(axis cs:52,0.548255920410156)
--(axis cs:51,0.549809735268354)
--(axis cs:50,0.549170706421137)
--(axis cs:49,0.549010023474693)
--(axis cs:48,0.542316023260355)
--(axis cs:47,0.539419315755367)
--(axis cs:46,0.537543643265963)
--(axis cs:45,0.5345065779984)
--(axis cs:44,0.533704269677401)
--(axis cs:43,0.531801901757717)
--(axis cs:42,0.530547376722097)
--(axis cs:41,0.5283656809479)
--(axis cs:40,0.527306731790304)
--(axis cs:39,0.525887062773108)
--(axis cs:38,0.523860795423388)
--(axis cs:37,0.52301667816937)
--(axis cs:36,0.522178433835506)
--(axis cs:35,0.521772911772132)
--(axis cs:34,0.520103665068746)
--(axis cs:33,0.518840398639441)
--(axis cs:32,0.516321858391166)
--(axis cs:31,0.516339937224984)
--(axis cs:30,0.516190160065889)
--(axis cs:29,0.515002868138254)
--(axis cs:28,0.514671047218144)
--(axis cs:27,0.514773779548705)
--(axis cs:26,0.513303236104548)
--(axis cs:25,0.512834306806326)
--(axis cs:24,0.512523330748081)
--(axis cs:23,0.5122279105708)
--(axis cs:22,0.512267942540348)
--(axis cs:21,0.512251789681613)
--(axis cs:20,0.512164978310466)
--(axis cs:19,0.511961165815592)
--(axis cs:18,0.511997375637293)
--(axis cs:17,0.511820560321212)
--(axis cs:16,0.512015131302178)
--(axis cs:15,0.512028242461383)
--(axis cs:14,0.511864062398672)
--(axis cs:13,0.511866851709783)
--(axis cs:12,0.511711264960468)
--(axis cs:11,0.511697405949235)
--(axis cs:10,0.511789790354669)
--(axis cs:9,0.511442521587014)
--(axis cs:8,0.511518503539264)
--(axis cs:7,0.511536750942469)
--(axis cs:6,0.511350679211318)
--(axis cs:5,0.511398033238947)
--(axis cs:4,0.511523953638971)
--(axis cs:3,0.511484926566482)
--(axis cs:2,0.511553548276424)
--(axis cs:1,0.511583412066102)
--(axis cs:0,0.511624957434833)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.574978284537792)
--(axis cs:0,0.578412137925625)
--(axis cs:1,0.578045785427094)
--(axis cs:2,0.575921766459942)
--(axis cs:3,0.575094252824783)
--(axis cs:4,0.575241751968861)
--(axis cs:5,0.574587009847164)
--(axis cs:6,0.574072390794754)
--(axis cs:7,0.573705278337002)
--(axis cs:8,0.578730762004852)
--(axis cs:9,0.585072718560696)
--(axis cs:10,0.596296735107899)
--(axis cs:11,0.599932119250298)
--(axis cs:12,0.619343377649784)
--(axis cs:13,0.619115240871906)
--(axis cs:14,0.601475760340691)
--(axis cs:15,0.603958837687969)
--(axis cs:16,0.602592259645462)
--(axis cs:17,0.603738158941269)
--(axis cs:18,0.606643691658974)
--(axis cs:19,0.612667642533779)
--(axis cs:20,0.618563771247864)
--(axis cs:21,0.605377957224846)
--(axis cs:22,0.604682400822639)
--(axis cs:23,0.617509230971336)
--(axis cs:24,0.624855123460293)
--(axis cs:25,0.63260792195797)
--(axis cs:26,0.660764187574387)
--(axis cs:27,0.68571749329567)
--(axis cs:28,0.68860387802124)
--(axis cs:29,0.681353971362114)
--(axis cs:30,0.672829583287239)
--(axis cs:31,0.664786770939827)
--(axis cs:32,0.675588011741638)
--(axis cs:33,0.685562074184418)
--(axis cs:34,0.683741465210915)
--(axis cs:35,0.670662775635719)
--(axis cs:36,0.672752127051353)
--(axis cs:37,0.685577571392059)
--(axis cs:38,0.669639110565186)
--(axis cs:39,0.656461909413338)
--(axis cs:40,0.657090961933136)
--(axis cs:41,0.646455466747284)
--(axis cs:42,0.643534749746323)
--(axis cs:43,0.650495380163193)
--(axis cs:44,0.676886811852455)
--(axis cs:45,0.704051151871681)
--(axis cs:46,0.703553169965744)
--(axis cs:47,0.690652579069138)
--(axis cs:48,0.677201986312866)
--(axis cs:49,0.686553224921227)
--(axis cs:50,0.688607394695282)
--(axis cs:51,0.693204373121262)
--(axis cs:52,0.706870853900909)
--(axis cs:53,0.729474291205406)
--(axis cs:54,0.723264023661613)
--(axis cs:55,0.703346118330956)
--(axis cs:56,0.700228080153465)
--(axis cs:57,0.691896423697472)
--(axis cs:58,0.705065503716469)
--(axis cs:59,0.705202594399452)
--(axis cs:60,0.723725497722626)
--(axis cs:61,0.737200707197189)
--(axis cs:62,0.73737733066082)
--(axis cs:63,0.744891971349716)
--(axis cs:64,0.747727900743484)
--(axis cs:65,0.737479612231255)
--(axis cs:66,0.73795573413372)
--(axis cs:67,0.738141730427742)
--(axis cs:68,0.748104631900787)
--(axis cs:69,0.747165754437447)
--(axis cs:70,0.733798131346703)
--(axis cs:71,0.730209231376648)
--(axis cs:72,0.716358035802841)
--(axis cs:73,0.712126672267914)
--(axis cs:74,0.711463108658791)
--(axis cs:75,0.707901760935783)
--(axis cs:76,0.721840709447861)
--(axis cs:77,0.721979334950447)
--(axis cs:78,0.721267625689507)
--(axis cs:79,0.71382936835289)
--(axis cs:80,0.726657256484032)
--(axis cs:81,0.73266290128231)
--(axis cs:82,0.723513379693031)
--(axis cs:83,0.722275733947754)
--(axis cs:84,0.726875722408295)
--(axis cs:85,0.731747150421143)
--(axis cs:86,0.724876314401627)
--(axis cs:87,0.719271942973137)
--(axis cs:88,0.713518306612968)
--(axis cs:89,0.707738816738129)
--(axis cs:90,0.712337091565132)
--(axis cs:91,0.700633749365807)
--(axis cs:92,0.703060910105705)
--(axis cs:93,0.705308586359024)
--(axis cs:94,0.70241978764534)
--(axis cs:95,0.697910517454147)
--(axis cs:96,0.698113664984703)
--(axis cs:97,0.692516326904297)
--(axis cs:98,0.694317236542702)
--(axis cs:99,0.698751136660576)
--(axis cs:100,0.701322913169861)
--(axis cs:101,0.700848072767258)
--(axis cs:102,0.702489078044891)
--(axis cs:103,0.701611518859863)
--(axis cs:104,0.703762277960777)
--(axis cs:105,0.704169660806656)
--(axis cs:106,0.705871537327766)
--(axis cs:107,0.707310259342194)
--(axis cs:108,0.710762739181519)
--(axis cs:109,0.712976440787315)
--(axis cs:110,0.714129045605659)
--(axis cs:111,0.715552940964699)
--(axis cs:112,0.712450414896011)
--(axis cs:113,0.711479187011719)
--(axis cs:114,0.713031888008118)
--(axis cs:115,0.712945386767387)
--(axis cs:116,0.711216956377029)
--(axis cs:117,0.712251603603363)
--(axis cs:118,0.713586360216141)
--(axis cs:119,0.712960347533226)
--(axis cs:120,0.714279741048813)
--(axis cs:121,0.713909924030304)
--(axis cs:122,0.711900308728218)
--(axis cs:123,0.712622925639153)
--(axis cs:124,0.712609320878983)
--(axis cs:125,0.713166400790215)
--(axis cs:126,0.71297000348568)
--(axis cs:127,0.712643980979919)
--(axis cs:128,0.711402580142021)
--(axis cs:129,0.711537510156631)
--(axis cs:130,0.711894229054451)
--(axis cs:131,0.712350562214851)
--(axis cs:132,0.711875647306442)
--(axis cs:133,0.71212574839592)
--(axis cs:134,0.71187861263752)
--(axis cs:135,0.711710676550865)
--(axis cs:136,0.711464866995811)
--(axis cs:137,0.711496889591217)
--(axis cs:138,0.711737468838692)
--(axis cs:139,0.711908534169197)
--(axis cs:140,0.711816549301147)
--(axis cs:141,0.711920037865639)
--(axis cs:142,0.711597442626953)
--(axis cs:143,0.711583212018013)
--(axis cs:144,0.71152175962925)
--(axis cs:145,0.711826577782631)
--(axis cs:146,0.711890816688538)
--(axis cs:147,0.711990639567375)
--(axis cs:148,0.711973994970322)
--(axis cs:149,0.712102711200714)
--(axis cs:150,0.713336974382401)
--(axis cs:151,0.714499041438103)
--(axis cs:152,0.714681163430214)
--(axis cs:153,0.714685410261154)
--(axis cs:154,0.714980065822601)
--(axis cs:155,0.715382501482964)
--(axis cs:156,0.715594679117203)
--(axis cs:157,0.715608775615692)
--(axis cs:158,0.715569645166397)
--(axis cs:159,0.715728461742401)
--(axis cs:160,0.715837672352791)
--(axis cs:161,0.715694114565849)
--(axis cs:162,0.715711325407028)
--(axis cs:163,0.715719223022461)
--(axis cs:164,0.715773776173592)
--(axis cs:165,0.715797498822212)
--(axis cs:166,0.715948268771172)
--(axis cs:167,0.716036513447762)
--(axis cs:168,0.71604897081852)
--(axis cs:169,0.715992018580437)
--(axis cs:170,0.715973734855652)
--(axis cs:171,0.715898483991623)
--(axis cs:172,0.715936854481697)
--(axis cs:173,0.715943723917007)
--(axis cs:174,0.716088026762009)
--(axis cs:175,0.716177880764008)
--(axis cs:176,0.716199100017548)
--(axis cs:177,0.716189295053482)
--(axis cs:178,0.716212913393974)
--(axis cs:179,0.716213122010231)
--(axis cs:180,0.716192677617073)
--(axis cs:181,0.716197088360786)
--(axis cs:182,0.716148197650909)
--(axis cs:183,0.716213628649712)
--(axis cs:184,0.716226398944855)
--(axis cs:185,0.716286331415176)
--(axis cs:186,0.71629986166954)
--(axis cs:187,0.716306313872337)
--(axis cs:188,0.716297701001167)
--(axis cs:189,0.716302424669266)
--(axis cs:190,0.716304928064346)
--(axis cs:191,0.716316670179367)
--(axis cs:192,0.716316759586334)
--(axis cs:193,0.71631982922554)
--(axis cs:194,0.716321840882301)
--(axis cs:195,0.716322466731071)
--(axis cs:196,0.716324791312218)
--(axis cs:197,0.716325029730797)
--(axis cs:198,0.716325238347054)
--(axis cs:199,0.716325238347054)
--(axis cs:199,0.746189996600151)
--(axis cs:199,0.746189996600151)
--(axis cs:198,0.746189907193184)
--(axis cs:197,0.746190249919891)
--(axis cs:196,0.746189624071121)
--(axis cs:195,0.746189877390862)
--(axis cs:194,0.746190026402473)
--(axis cs:193,0.746190309524536)
--(axis cs:192,0.746189102530479)
--(axis cs:191,0.746191665530205)
--(axis cs:190,0.746197253465652)
--(axis cs:189,0.746204480528831)
--(axis cs:188,0.746202737092972)
--(axis cs:187,0.746222317218781)
--(axis cs:186,0.74623766541481)
--(axis cs:185,0.746229112148285)
--(axis cs:184,0.746230408549309)
--(axis cs:183,0.746229022741318)
--(axis cs:182,0.746204301714897)
--(axis cs:181,0.746197253465652)
--(axis cs:180,0.746171355247498)
--(axis cs:179,0.746169880032539)
--(axis cs:178,0.746174365282059)
--(axis cs:177,0.746136918663979)
--(axis cs:176,0.746119409799576)
--(axis cs:175,0.746099084615707)
--(axis cs:174,0.74612258374691)
--(axis cs:173,0.746185168623924)
--(axis cs:172,0.746196091175079)
--(axis cs:171,0.746226131916046)
--(axis cs:170,0.746062844991684)
--(axis cs:169,0.746127620339394)
--(axis cs:168,0.746048554778099)
--(axis cs:167,0.745986044406891)
--(axis cs:166,0.745998218655586)
--(axis cs:165,0.745993420481682)
--(axis cs:164,0.74600912630558)
--(axis cs:163,0.74603383243084)
--(axis cs:162,0.74597279727459)
--(axis cs:161,0.745917618274689)
--(axis cs:160,0.745866179466248)
--(axis cs:159,0.745935618877411)
--(axis cs:158,0.745931223034859)
--(axis cs:157,0.746108904480934)
--(axis cs:156,0.746063530445099)
--(axis cs:155,0.746177420020103)
--(axis cs:154,0.7462018430233)
--(axis cs:153,0.746311262249947)
--(axis cs:152,0.746230557560921)
--(axis cs:151,0.746155604720116)
--(axis cs:150,0.746324896812439)
--(axis cs:149,0.746654242277145)
--(axis cs:148,0.746578723192215)
--(axis cs:147,0.746435239911079)
--(axis cs:146,0.746587350964546)
--(axis cs:145,0.746161699295044)
--(axis cs:144,0.74585984647274)
--(axis cs:143,0.745696231722832)
--(axis cs:142,0.745899274945259)
--(axis cs:141,0.746006980538368)
--(axis cs:140,0.746296361088753)
--(axis cs:139,0.745903193950653)
--(axis cs:138,0.745182976126671)
--(axis cs:137,0.745147928595543)
--(axis cs:136,0.745090112090111)
--(axis cs:135,0.745331585407257)
--(axis cs:134,0.745571717619896)
--(axis cs:133,0.745628833770752)
--(axis cs:132,0.746499568223953)
--(axis cs:131,0.74668887257576)
--(axis cs:130,0.746290639042854)
--(axis cs:129,0.745013907551765)
--(axis cs:128,0.744521573185921)
--(axis cs:127,0.744184732437134)
--(axis cs:126,0.74448573589325)
--(axis cs:125,0.746031805872917)
--(axis cs:124,0.746624365448952)
--(axis cs:123,0.747452408075333)
--(axis cs:122,0.746785551309586)
--(axis cs:121,0.747459560632706)
--(axis cs:120,0.747316166758537)
--(axis cs:119,0.747224554419518)
--(axis cs:118,0.745664164423943)
--(axis cs:117,0.743890166282654)
--(axis cs:116,0.744380816817284)
--(axis cs:115,0.74643574655056)
--(axis cs:114,0.746020928025246)
--(axis cs:113,0.744245305657387)
--(axis cs:112,0.745271816849709)
--(axis cs:111,0.7449811398983)
--(axis cs:110,0.744094297289848)
--(axis cs:109,0.74532225728035)
--(axis cs:108,0.747555255889893)
--(axis cs:107,0.744664385914803)
--(axis cs:106,0.744579926133156)
--(axis cs:105,0.744394481182098)
--(axis cs:104,0.743019461631775)
--(axis cs:103,0.742274180054665)
--(axis cs:102,0.742552071809769)
--(axis cs:101,0.743888199329376)
--(axis cs:100,0.74476483464241)
--(axis cs:99,0.747197717428207)
--(axis cs:98,0.746500834822655)
--(axis cs:97,0.745298802852631)
--(axis cs:96,0.746877819299698)
--(axis cs:95,0.741097047924995)
--(axis cs:94,0.744393602013588)
--(axis cs:93,0.748365849256516)
--(axis cs:92,0.746834963560104)
--(axis cs:91,0.742018029093742)
--(axis cs:90,0.741211846470833)
--(axis cs:89,0.740924954414368)
--(axis cs:88,0.739416897296906)
--(axis cs:87,0.73619470000267)
--(axis cs:86,0.737174853682518)
--(axis cs:85,0.739026382565498)
--(axis cs:84,0.741018980741501)
--(axis cs:83,0.740374863147736)
--(axis cs:82,0.73690539598465)
--(axis cs:81,0.7340057939291)
--(axis cs:80,0.73468442261219)
--(axis cs:79,0.73620268702507)
--(axis cs:78,0.734990388154984)
--(axis cs:77,0.737041294574738)
--(axis cs:76,0.742832466959953)
--(axis cs:75,0.738117530941963)
--(axis cs:74,0.734364897012711)
--(axis cs:73,0.726964175701141)
--(axis cs:72,0.718360036611557)
--(axis cs:71,0.719350337982178)
--(axis cs:70,0.709194555878639)
--(axis cs:69,0.702880918979645)
--(axis cs:68,0.697270080447197)
--(axis cs:67,0.700263649225235)
--(axis cs:66,0.704636543989182)
--(axis cs:65,0.707171037793159)
--(axis cs:64,0.704099282622337)
--(axis cs:63,0.702504232525826)
--(axis cs:62,0.712385430932045)
--(axis cs:61,0.724236011505127)
--(axis cs:60,0.724380701780319)
--(axis cs:59,0.722153559327126)
--(axis cs:58,0.733006119728088)
--(axis cs:57,0.758376568555832)
--(axis cs:56,0.762925714254379)
--(axis cs:55,0.760415762662888)
--(axis cs:54,0.762348145246506)
--(axis cs:53,0.758369266986847)
--(axis cs:52,0.745632171630859)
--(axis cs:51,0.751830846071243)
--(axis cs:50,0.738246500492096)
--(axis cs:49,0.727377131581306)
--(axis cs:48,0.732035398483276)
--(axis cs:47,0.749207213521004)
--(axis cs:46,0.732582241296768)
--(axis cs:45,0.736392095685005)
--(axis cs:44,0.717353731393814)
--(axis cs:43,0.709562391042709)
--(axis cs:42,0.698500022292137)
--(axis cs:41,0.704794198274612)
--(axis cs:40,0.709686875343323)
--(axis cs:39,0.706298768520355)
--(axis cs:38,0.689924776554108)
--(axis cs:37,0.681988269090652)
--(axis cs:36,0.662300899624825)
--(axis cs:35,0.653217703104019)
--(axis cs:34,0.65757343173027)
--(axis cs:33,0.649556294083595)
--(axis cs:32,0.653710335493088)
--(axis cs:31,0.658082738518715)
--(axis cs:30,0.665226846933365)
--(axis cs:29,0.675686657428741)
--(axis cs:28,0.670695692300797)
--(axis cs:27,0.657233521342278)
--(axis cs:26,0.660688072443008)
--(axis cs:25,0.690763235092163)
--(axis cs:24,0.691500082612038)
--(axis cs:23,0.698507845401764)
--(axis cs:22,0.65864697098732)
--(axis cs:21,0.655347093939781)
--(axis cs:20,0.651687994599342)
--(axis cs:19,0.645335137844086)
--(axis cs:18,0.626672700047493)
--(axis cs:17,0.613905772566795)
--(axis cs:16,0.606120474636555)
--(axis cs:15,0.589765317738056)
--(axis cs:14,0.58424960821867)
--(axis cs:13,0.582373060286045)
--(axis cs:12,0.584002129733562)
--(axis cs:11,0.581145152449608)
--(axis cs:10,0.576807275414467)
--(axis cs:9,0.578837335109711)
--(axis cs:8,0.568143665790558)
--(axis cs:7,0.57171868532896)
--(axis cs:6,0.571281455457211)
--(axis cs:5,0.570062190294266)
--(axis cs:4,0.575178168714046)
--(axis cs:3,0.576314516365528)
--(axis cs:2,0.575767062604427)
--(axis cs:1,0.575147591531277)
--(axis cs:0,0.574978284537792)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.655631214380264)
--(axis cs:0,0.642281040549278)
--(axis cs:1,0.640023574233055)
--(axis cs:2,0.640332266688347)
--(axis cs:3,0.638631537556648)
--(axis cs:4,0.635402858257294)
--(axis cs:5,0.638873249292374)
--(axis cs:6,0.646832868456841)
--(axis cs:7,0.650487273931503)
--(axis cs:8,0.667687818408012)
--(axis cs:9,0.679171219468117)
--(axis cs:10,0.683885425329208)
--(axis cs:11,0.692253440618515)
--(axis cs:12,0.688291609287262)
--(axis cs:13,0.704728230834007)
--(axis cs:14,0.733637586236)
--(axis cs:15,0.76784411072731)
--(axis cs:16,0.818940669298172)
--(axis cs:17,0.855573952198029)
--(axis cs:18,0.805728733539581)
--(axis cs:19,0.791150271892548)
--(axis cs:20,0.808500975370407)
--(axis cs:21,0.785193830728531)
--(axis cs:22,0.793221086263657)
--(axis cs:23,0.779523998498917)
--(axis cs:24,0.767853617668152)
--(axis cs:25,0.782873839139938)
--(axis cs:26,0.804608255624771)
--(axis cs:27,0.802147418260574)
--(axis cs:28,0.831818878650665)
--(axis cs:29,0.831672519445419)
--(axis cs:30,0.836235463619232)
--(axis cs:31,0.839059740304947)
--(axis cs:32,0.830984473228455)
--(axis cs:33,0.843428760766983)
--(axis cs:34,0.818873226642609)
--(axis cs:35,0.831510037183762)
--(axis cs:36,0.82455974817276)
--(axis cs:37,0.807348817586899)
--(axis cs:38,0.792421132326126)
--(axis cs:39,0.790278851985931)
--(axis cs:40,0.80354031920433)
--(axis cs:41,0.794077724218369)
--(axis cs:42,0.79027658700943)
--(axis cs:43,0.806383013725281)
--(axis cs:44,0.827381044626236)
--(axis cs:45,0.829568386077881)
--(axis cs:46,0.83845043182373)
--(axis cs:47,0.832473546266556)
--(axis cs:48,0.828185439109802)
--(axis cs:49,0.812746196985245)
--(axis cs:50,0.804009705781937)
--(axis cs:51,0.801403552293777)
--(axis cs:52,0.809837341308594)
--(axis cs:53,0.819175213575363)
--(axis cs:54,0.827505052089691)
--(axis cs:55,0.841070264577866)
--(axis cs:56,0.85142120718956)
--(axis cs:57,0.852447986602783)
--(axis cs:58,0.850249290466309)
--(axis cs:59,0.841004461050034)
--(axis cs:60,0.846203297376633)
--(axis cs:61,0.846565693616867)
--(axis cs:62,0.84437158703804)
--(axis cs:63,0.84801322221756)
--(axis cs:64,0.859517455101013)
--(axis cs:65,0.876315981149673)
--(axis cs:66,0.883144319057465)
--(axis cs:67,0.882881760597229)
--(axis cs:68,0.880116313695908)
--(axis cs:69,0.886575609445572)
--(axis cs:70,0.890805929899216)
--(axis cs:71,0.892600148916245)
--(axis cs:72,0.891998052597046)
--(axis cs:73,0.886788368225098)
--(axis cs:74,0.891261368989944)
--(axis cs:75,0.8940070271492)
--(axis cs:76,0.892373651266098)
--(axis cs:77,0.887336224317551)
--(axis cs:78,0.887309074401855)
--(axis cs:79,0.889702916145325)
--(axis cs:80,0.899929583072662)
--(axis cs:81,0.904354363679886)
--(axis cs:82,0.906279057264328)
--(axis cs:83,0.905021548271179)
--(axis cs:84,0.903702586889267)
--(axis cs:85,0.905674934387207)
--(axis cs:86,0.9052354991436)
--(axis cs:87,0.905917316675186)
--(axis cs:88,0.907259255647659)
--(axis cs:89,0.908296644687653)
--(axis cs:90,0.908700287342072)
--(axis cs:91,0.909318923950195)
--(axis cs:92,0.913062661886215)
--(axis cs:93,0.911513090133667)
--(axis cs:94,0.911617815494537)
--(axis cs:95,0.911990106105804)
--(axis cs:96,0.911981731653214)
--(axis cs:97,0.912035554647446)
--(axis cs:98,0.914331376552582)
--(axis cs:99,0.91501048207283)
--(axis cs:100,0.915843844413757)
--(axis cs:101,0.915942788124084)
--(axis cs:102,0.915961980819702)
--(axis cs:103,0.916107445955276)
--(axis cs:104,0.917602896690369)
--(axis cs:105,0.917931377887726)
--(axis cs:106,0.917754173278809)
--(axis cs:107,0.917368441820145)
--(axis cs:108,0.916835516691208)
--(axis cs:109,0.91773122549057)
--(axis cs:110,0.916593968868256)
--(axis cs:111,0.916121780872345)
--(axis cs:112,0.9154933989048)
--(axis cs:113,0.915462523698807)
--(axis cs:114,0.914629638195038)
--(axis cs:115,0.914900749921799)
--(axis cs:116,0.914922952651978)
--(axis cs:117,0.915200859308243)
--(axis cs:118,0.915209263563156)
--(axis cs:119,0.915575683116913)
--(axis cs:120,0.916007488965988)
--(axis cs:121,0.915894865989685)
--(axis cs:122,0.916340410709381)
--(axis cs:123,0.916334450244904)
--(axis cs:124,0.916981428861618)
--(axis cs:125,0.917197406291962)
--(axis cs:126,0.917176187038422)
--(axis cs:127,0.916936695575714)
--(axis cs:128,0.91716930270195)
--(axis cs:129,0.917232513427734)
--(axis cs:130,0.917334616184235)
--(axis cs:131,0.917345494031906)
--(axis cs:132,0.917565584182739)
--(axis cs:133,0.917694658041)
--(axis cs:134,0.917649239301682)
--(axis cs:135,0.918032050132751)
--(axis cs:136,0.918190836906433)
--(axis cs:137,0.918060749769211)
--(axis cs:138,0.918233245611191)
--(axis cs:139,0.918243795633316)
--(axis cs:140,0.918606162071228)
--(axis cs:141,0.918833315372467)
--(axis cs:142,0.918985426425934)
--(axis cs:143,0.919127970933914)
--(axis cs:144,0.919153124094009)
--(axis cs:145,0.919189035892487)
--(axis cs:146,0.919066160917282)
--(axis cs:147,0.919055968523026)
--(axis cs:148,0.919151693582535)
--(axis cs:149,0.919214934110641)
--(axis cs:150,0.919256269931793)
--(axis cs:151,0.919257700443268)
--(axis cs:152,0.919300556182861)
--(axis cs:153,0.919323772192001)
--(axis cs:154,0.919385582208633)
--(axis cs:155,0.919498324394226)
--(axis cs:156,0.919513344764709)
--(axis cs:157,0.919575124979019)
--(axis cs:158,0.919662356376648)
--(axis cs:159,0.919653356075287)
--(axis cs:160,0.919700860977173)
--(axis cs:161,0.919740468263626)
--(axis cs:162,0.91974550485611)
--(axis cs:163,0.919756203889847)
--(axis cs:164,0.919803559780121)
--(axis cs:165,0.919878780841827)
--(axis cs:166,0.91993448138237)
--(axis cs:167,0.919978469610214)
--(axis cs:168,0.920023262500763)
--(axis cs:169,0.920027554035187)
--(axis cs:170,0.920076489448547)
--(axis cs:171,0.920056909322739)
--(axis cs:172,0.920043736696243)
--(axis cs:173,0.920059323310852)
--(axis cs:174,0.9200718998909)
--(axis cs:175,0.920103579759598)
--(axis cs:176,0.920123189687729)
--(axis cs:177,0.920124709606171)
--(axis cs:178,0.920149475336075)
--(axis cs:179,0.920182704925537)
--(axis cs:180,0.920190572738647)
--(axis cs:181,0.920185476541519)
--(axis cs:182,0.920185923576355)
--(axis cs:183,0.920177519321442)
--(axis cs:184,0.920172035694122)
--(axis cs:185,0.920176267623901)
--(axis cs:186,0.920188665390015)
--(axis cs:187,0.9201799929142)
--(axis cs:188,0.920179635286331)
--(axis cs:189,0.920185148715973)
--(axis cs:190,0.920187741518021)
--(axis cs:191,0.920190960168839)
--(axis cs:192,0.920195251703262)
--(axis cs:193,0.920194566249847)
--(axis cs:194,0.920194685459137)
--(axis cs:195,0.920194774866104)
--(axis cs:196,0.920194745063782)
--(axis cs:197,0.920194655656815)
--(axis cs:198,0.920194566249847)
--(axis cs:199,0.920194566249847)
--(axis cs:199,0.940007448196411)
--(axis cs:199,0.940007448196411)
--(axis cs:198,0.940007448196411)
--(axis cs:197,0.940007448196411)
--(axis cs:196,0.940007448196411)
--(axis cs:195,0.94000706076622)
--(axis cs:194,0.940006643533707)
--(axis cs:193,0.94000706076622)
--(axis cs:192,0.940004676580429)
--(axis cs:191,0.940001755952835)
--(axis cs:190,0.940000295639038)
--(axis cs:189,0.940000236034393)
--(axis cs:188,0.939998239278793)
--(axis cs:187,0.939997315406799)
--(axis cs:186,0.939993768930435)
--(axis cs:185,0.939989477396011)
--(axis cs:184,0.939990729093552)
--(axis cs:183,0.93998771905899)
--(axis cs:182,0.939980953931808)
--(axis cs:181,0.939984261989594)
--(axis cs:180,0.939980238676071)
--(axis cs:179,0.939962953329086)
--(axis cs:178,0.939969897270203)
--(axis cs:177,0.939963459968567)
--(axis cs:176,0.939952462911606)
--(axis cs:175,0.939961433410645)
--(axis cs:174,0.939947813749313)
--(axis cs:173,0.939932852983475)
--(axis cs:172,0.939921379089355)
--(axis cs:171,0.939907878637314)
--(axis cs:170,0.939913302659988)
--(axis cs:169,0.93990820646286)
--(axis cs:168,0.939899861812592)
--(axis cs:167,0.939866095781326)
--(axis cs:166,0.939872175455093)
--(axis cs:165,0.939902305603027)
--(axis cs:164,0.939881235361099)
--(axis cs:163,0.939878195524216)
--(axis cs:162,0.939849853515625)
--(axis cs:161,0.939826428890228)
--(axis cs:160,0.939783662557602)
--(axis cs:159,0.939787954092026)
--(axis cs:158,0.93977227807045)
--(axis cs:157,0.939725965261459)
--(axis cs:156,0.939693540334702)
--(axis cs:155,0.939692258834839)
--(axis cs:154,0.939579129219055)
--(axis cs:153,0.939511179924011)
--(axis cs:152,0.939488470554352)
--(axis cs:151,0.939442187547684)
--(axis cs:150,0.939467161893845)
--(axis cs:149,0.939330846071243)
--(axis cs:148,0.939313590526581)
--(axis cs:147,0.939228802919388)
--(axis cs:146,0.939026325941086)
--(axis cs:145,0.938832461833954)
--(axis cs:144,0.938857018947601)
--(axis cs:143,0.938996702432632)
--(axis cs:142,0.938964635133743)
--(axis cs:141,0.938901513814926)
--(axis cs:140,0.938737899065018)
--(axis cs:139,0.938812106847763)
--(axis cs:138,0.938809394836426)
--(axis cs:137,0.938464760780334)
--(axis cs:136,0.938522905111313)
--(axis cs:135,0.938645899295807)
--(axis cs:134,0.93840703368187)
--(axis cs:133,0.938282877206802)
--(axis cs:132,0.938062876462936)
--(axis cs:131,0.938134759664536)
--(axis cs:130,0.937973946332932)
--(axis cs:129,0.937548846006393)
--(axis cs:128,0.937528729438782)
--(axis cs:127,0.937585800886154)
--(axis cs:126,0.937787711620331)
--(axis cs:125,0.937366455793381)
--(axis cs:124,0.937210381031036)
--(axis cs:123,0.936733782291412)
--(axis cs:122,0.936731576919556)
--(axis cs:121,0.936356961727142)
--(axis cs:120,0.936315923929214)
--(axis cs:119,0.935387879610062)
--(axis cs:118,0.935373783111572)
--(axis cs:117,0.935438603162766)
--(axis cs:116,0.935065567493439)
--(axis cs:115,0.935249626636505)
--(axis cs:114,0.935048550367355)
--(axis cs:113,0.934785425662994)
--(axis cs:112,0.93463334441185)
--(axis cs:111,0.934653162956238)
--(axis cs:110,0.933979481458664)
--(axis cs:109,0.933563798666)
--(axis cs:108,0.933636337518692)
--(axis cs:107,0.933484256267548)
--(axis cs:106,0.932925432920456)
--(axis cs:105,0.933153301477432)
--(axis cs:104,0.933304101228714)
--(axis cs:103,0.933370798826218)
--(axis cs:102,0.933577477931976)
--(axis cs:101,0.933084815740585)
--(axis cs:100,0.931653171777725)
--(axis cs:99,0.93108806014061)
--(axis cs:98,0.931043386459351)
--(axis cs:97,0.929710537195206)
--(axis cs:96,0.929210990667343)
--(axis cs:95,0.928440243005753)
--(axis cs:94,0.927844077348709)
--(axis cs:93,0.928391069173813)
--(axis cs:92,0.928070664405823)
--(axis cs:91,0.927880316972733)
--(axis cs:90,0.924836486577988)
--(axis cs:89,0.922358602285385)
--(axis cs:88,0.920978724956512)
--(axis cs:87,0.920737326145172)
--(axis cs:86,0.920258104801178)
--(axis cs:85,0.918193370103836)
--(axis cs:84,0.918787658214569)
--(axis cs:83,0.919404149055481)
--(axis cs:82,0.914903968572617)
--(axis cs:81,0.914021462202072)
--(axis cs:80,0.912137150764465)
--(axis cs:79,0.912683755159378)
--(axis cs:78,0.913650572299957)
--(axis cs:77,0.915522247552872)
--(axis cs:76,0.916789829730988)
--(axis cs:75,0.916066706180573)
--(axis cs:74,0.91836866736412)
--(axis cs:73,0.914256513118744)
--(axis cs:72,0.911687433719635)
--(axis cs:71,0.908595263957977)
--(axis cs:70,0.907370209693909)
--(axis cs:69,0.898591220378876)
--(axis cs:68,0.890799105167389)
--(axis cs:67,0.884819179773331)
--(axis cs:66,0.890331715345383)
--(axis cs:65,0.881369113922119)
--(axis cs:64,0.873998165130615)
--(axis cs:63,0.865430295467377)
--(axis cs:62,0.868040412664413)
--(axis cs:61,0.867816925048828)
--(axis cs:60,0.882768273353577)
--(axis cs:59,0.88297039270401)
--(axis cs:58,0.88864454627037)
--(axis cs:57,0.88718780875206)
--(axis cs:56,0.883259803056717)
--(axis cs:55,0.893586784601212)
--(axis cs:54,0.89681813120842)
--(axis cs:53,0.887445747852325)
--(axis cs:52,0.884792238473892)
--(axis cs:51,0.873071491718292)
--(axis cs:50,0.854797661304474)
--(axis cs:49,0.858502805233002)
--(axis cs:48,0.86969918012619)
--(axis cs:47,0.88251405954361)
--(axis cs:46,0.855509132146835)
--(axis cs:45,0.81570890545845)
--(axis cs:44,0.78570631146431)
--(axis cs:43,0.785412073135376)
--(axis cs:42,0.796930938959122)
--(axis cs:41,0.754722595214844)
--(axis cs:40,0.72612926363945)
--(axis cs:39,0.704562678933144)
--(axis cs:38,0.695704519748688)
--(axis cs:37,0.680239111185074)
--(axis cs:36,0.667338520288467)
--(axis cs:35,0.677788123488426)
--(axis cs:34,0.671252116560936)
--(axis cs:33,0.651868775486946)
--(axis cs:32,0.617671005427837)
--(axis cs:31,0.616700068116188)
--(axis cs:30,0.612744048237801)
--(axis cs:29,0.606392569839954)
--(axis cs:28,0.592652723193169)
--(axis cs:27,0.585279352962971)
--(axis cs:26,0.583467021584511)
--(axis cs:25,0.587722115218639)
--(axis cs:24,0.581778131425381)
--(axis cs:23,0.571349702775478)
--(axis cs:22,0.571986399590969)
--(axis cs:21,0.572742931544781)
--(axis cs:20,0.571356222033501)
--(axis cs:19,0.570205822587013)
--(axis cs:18,0.576270833611488)
--(axis cs:17,0.58695400506258)
--(axis cs:16,0.597246371209621)
--(axis cs:15,0.609045036137104)
--(axis cs:14,0.606294855475426)
--(axis cs:13,0.625339075922966)
--(axis cs:12,0.647296711802483)
--(axis cs:11,0.65156415104866)
--(axis cs:10,0.655210182070732)
--(axis cs:9,0.652825534343719)
--(axis cs:8,0.650397017598152)
--(axis cs:7,0.657910421490669)
--(axis cs:6,0.653248578310013)
--(axis cs:5,0.649367466568947)
--(axis cs:4,0.648386165499687)
--(axis cs:3,0.652760401368141)
--(axis cs:2,0.653936833143234)
--(axis cs:1,0.655085474252701)
--(axis cs:0,0.655631214380264)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.680232554674149)
--(axis cs:0,0.677896425127983)
--(axis cs:1,0.670435309410095)
--(axis cs:2,0.67722450196743)
--(axis cs:3,0.682144910097122)
--(axis cs:4,0.686140671372414)
--(axis cs:5,0.69770784676075)
--(axis cs:6,0.680580034852028)
--(axis cs:7,0.68651856482029)
--(axis cs:8,0.688823476433754)
--(axis cs:9,0.677392989397049)
--(axis cs:10,0.672760769724846)
--(axis cs:11,0.68948495388031)
--(axis cs:12,0.701528891921043)
--(axis cs:13,0.736221045255661)
--(axis cs:14,0.781146138906479)
--(axis cs:15,0.82261136174202)
--(axis cs:16,0.819094330072403)
--(axis cs:17,0.79281684756279)
--(axis cs:18,0.747759744524956)
--(axis cs:19,0.74880762398243)
--(axis cs:20,0.754188299179077)
--(axis cs:21,0.753295063972473)
--(axis cs:22,0.758132547140121)
--(axis cs:23,0.780008047819138)
--(axis cs:24,0.782243549823761)
--(axis cs:25,0.792879313230515)
--(axis cs:26,0.780640214681625)
--(axis cs:27,0.777705162763596)
--(axis cs:28,0.798538833856583)
--(axis cs:29,0.819103091955185)
--(axis cs:30,0.81167334318161)
--(axis cs:31,0.815497189760208)
--(axis cs:32,0.830178797245026)
--(axis cs:33,0.848181784152985)
--(axis cs:34,0.855020076036453)
--(axis cs:35,0.850407063961029)
--(axis cs:36,0.867992550134659)
--(axis cs:37,0.881855428218842)
--(axis cs:38,0.893991619348526)
--(axis cs:39,0.893480360507965)
--(axis cs:40,0.900228321552277)
--(axis cs:41,0.900035977363586)
--(axis cs:42,0.900708109140396)
--(axis cs:43,0.890199452638626)
--(axis cs:44,0.890119433403015)
--(axis cs:45,0.897200375795364)
--(axis cs:46,0.888980597257614)
--(axis cs:47,0.878392934799194)
--(axis cs:48,0.869959861040115)
--(axis cs:49,0.885349363088608)
--(axis cs:50,0.890720993280411)
--(axis cs:51,0.889172434806824)
--(axis cs:52,0.897088825702667)
--(axis cs:53,0.906311273574829)
--(axis cs:54,0.898803323507309)
--(axis cs:55,0.899830192327499)
--(axis cs:56,0.892759442329407)
--(axis cs:57,0.892258644104004)
--(axis cs:58,0.905874013900757)
--(axis cs:59,0.903834640979767)
--(axis cs:60,0.906893908977509)
--(axis cs:61,0.909660011529922)
--(axis cs:62,0.908787131309509)
--(axis cs:63,0.907865703105927)
--(axis cs:64,0.911766916513443)
--(axis cs:65,0.916236490011215)
--(axis cs:66,0.920087218284607)
--(axis cs:67,0.928510665893555)
--(axis cs:68,0.928733587265015)
--(axis cs:69,0.929684817790985)
--(axis cs:70,0.933089703321457)
--(axis cs:71,0.933693796396255)
--(axis cs:72,0.936842054128647)
--(axis cs:73,0.938215643167496)
--(axis cs:74,0.940919727087021)
--(axis cs:75,0.938066810369492)
--(axis cs:76,0.939662516117096)
--(axis cs:77,0.941943764686584)
--(axis cs:78,0.943927615880966)
--(axis cs:79,0.947302162647247)
--(axis cs:80,0.94871911406517)
--(axis cs:81,0.948402434587479)
--(axis cs:82,0.949339956045151)
--(axis cs:83,0.94982048869133)
--(axis cs:84,0.951368898153305)
--(axis cs:85,0.951324164867401)
--(axis cs:86,0.952643036842346)
--(axis cs:87,0.951815843582153)
--(axis cs:88,0.952440023422241)
--(axis cs:89,0.952484726905823)
--(axis cs:90,0.952136009931564)
--(axis cs:91,0.952432364225388)
--(axis cs:92,0.954026877880096)
--(axis cs:93,0.953799396753311)
--(axis cs:94,0.954403072595596)
--(axis cs:95,0.954224705696106)
--(axis cs:96,0.954785913228989)
--(axis cs:97,0.955448359251022)
--(axis cs:98,0.956111133098602)
--(axis cs:99,0.956536144018173)
--(axis cs:100,0.956521242856979)
--(axis cs:101,0.957222282886505)
--(axis cs:102,0.957106500864029)
--(axis cs:103,0.9575375020504)
--(axis cs:104,0.957825660705566)
--(axis cs:105,0.958244889974594)
--(axis cs:106,0.958446651697159)
--(axis cs:107,0.959102213382721)
--(axis cs:108,0.959194540977478)
--(axis cs:109,0.959263861179352)
--(axis cs:110,0.959146320819855)
--(axis cs:111,0.95930752158165)
--(axis cs:112,0.959321111440659)
--(axis cs:113,0.959110081195831)
--(axis cs:114,0.959017246961594)
--(axis cs:115,0.959354907274246)
--(axis cs:116,0.959522157907486)
--(axis cs:117,0.959609568119049)
--(axis cs:118,0.959993809461594)
--(axis cs:119,0.959947556257248)
--(axis cs:120,0.96019259095192)
--(axis cs:121,0.960246741771698)
--(axis cs:122,0.960857212543488)
--(axis cs:123,0.960874557495117)
--(axis cs:124,0.960730105638504)
--(axis cs:125,0.96077299118042)
--(axis cs:126,0.960789024829865)
--(axis cs:127,0.960692852735519)
--(axis cs:128,0.960795611143112)
--(axis cs:129,0.961008638143539)
--(axis cs:130,0.960658401250839)
--(axis cs:131,0.960712641477585)
--(axis cs:132,0.96073791384697)
--(axis cs:133,0.960805982351303)
--(axis cs:134,0.960829168558121)
--(axis cs:135,0.960824072360992)
--(axis cs:136,0.960933178663254)
--(axis cs:137,0.960988223552704)
--(axis cs:138,0.960902690887451)
--(axis cs:139,0.96092763543129)
--(axis cs:140,0.960908532142639)
--(axis cs:141,0.960813015699387)
--(axis cs:142,0.960890352725983)
--(axis cs:143,0.960908770561218)
--(axis cs:144,0.9609375)
--(axis cs:145,0.961037755012512)
--(axis cs:146,0.961105644702911)
--(axis cs:147,0.961151123046875)
--(axis cs:148,0.96116891503334)
--(axis cs:149,0.961153894662857)
--(axis cs:150,0.961195111274719)
--(axis cs:151,0.961232036352158)
--(axis cs:152,0.961242705583572)
--(axis cs:153,0.961269468069077)
--(axis cs:154,0.96126389503479)
--(axis cs:155,0.961266934871674)
--(axis cs:156,0.961313426494598)
--(axis cs:157,0.961356401443481)
--(axis cs:158,0.961354553699493)
--(axis cs:159,0.961392730474472)
--(axis cs:160,0.961407363414764)
--(axis cs:161,0.961435467004776)
--(axis cs:162,0.961452275514603)
--(axis cs:163,0.961479634046555)
--(axis cs:164,0.961502552032471)
--(axis cs:165,0.961481273174286)
--(axis cs:166,0.961482733488083)
--(axis cs:167,0.961493998765945)
--(axis cs:168,0.96149867773056)
--(axis cs:169,0.961500853300095)
--(axis cs:170,0.961504071950912)
--(axis cs:171,0.961510866880417)
--(axis cs:172,0.961510509252548)
--(axis cs:173,0.961508989334106)
--(axis cs:174,0.961503952741623)
--(axis cs:175,0.961509943008423)
--(axis cs:176,0.961512327194214)
--(axis cs:177,0.961519300937653)
--(axis cs:178,0.961520671844482)
--(axis cs:179,0.961529195308685)
--(axis cs:180,0.961532354354858)
--(axis cs:181,0.961532860994339)
--(axis cs:182,0.961529165506363)
--(axis cs:183,0.961529344320297)
--(axis cs:184,0.961530357599258)
--(axis cs:185,0.961535513401031)
--(axis cs:186,0.961540073156357)
--(axis cs:187,0.961541742086411)
--(axis cs:188,0.961542159318924)
--(axis cs:189,0.961541503667831)
--(axis cs:190,0.961542040109634)
--(axis cs:191,0.961543470621109)
--(axis cs:192,0.961544185876846)
--(axis cs:193,0.961543023586273)
--(axis cs:194,0.961543262004852)
--(axis cs:195,0.961543411016464)
--(axis cs:196,0.961543768644333)
--(axis cs:197,0.961543917655945)
--(axis cs:198,0.961543917655945)
--(axis cs:199,0.961543917655945)
--(axis cs:199,0.959516406059265)
--(axis cs:199,0.959516406059265)
--(axis cs:198,0.959516406059265)
--(axis cs:197,0.959516406059265)
--(axis cs:196,0.959516406059265)
--(axis cs:195,0.959516406059265)
--(axis cs:194,0.959516167640686)
--(axis cs:193,0.959516048431396)
--(axis cs:192,0.95951583981514)
--(axis cs:191,0.959516048431396)
--(axis cs:190,0.959514439105988)
--(axis cs:189,0.959513247013092)
--(axis cs:188,0.959511816501617)
--(axis cs:187,0.959510773420334)
--(axis cs:186,0.95950984954834)
--(axis cs:185,0.959510058164597)
--(axis cs:184,0.959510177373886)
--(axis cs:183,0.959506750106812)
--(axis cs:182,0.959503322839737)
--(axis cs:181,0.959501713514328)
--(axis cs:180,0.959504783153534)
--(axis cs:179,0.959498435258865)
--(axis cs:178,0.959486216306686)
--(axis cs:177,0.959475368261337)
--(axis cs:176,0.959477484226227)
--(axis cs:175,0.959479361772537)
--(axis cs:174,0.959481060504913)
--(axis cs:173,0.959474921226501)
--(axis cs:172,0.959462285041809)
--(axis cs:171,0.95945805311203)
--(axis cs:170,0.959452718496323)
--(axis cs:169,0.959449648857117)
--(axis cs:168,0.959436982870102)
--(axis cs:167,0.959442853927612)
--(axis cs:166,0.959441602230072)
--(axis cs:165,0.959410816431046)
--(axis cs:164,0.959391236305237)
--(axis cs:163,0.959389388561249)
--(axis cs:162,0.959385246038437)
--(axis cs:161,0.959359794855118)
--(axis cs:160,0.959303438663483)
--(axis cs:159,0.959351986646652)
--(axis cs:158,0.959354609251022)
--(axis cs:157,0.959357619285583)
--(axis cs:156,0.959480047225952)
--(axis cs:155,0.959476679563522)
--(axis cs:154,0.959468483924866)
--(axis cs:153,0.959471344947815)
--(axis cs:152,0.959446400403976)
--(axis cs:151,0.959435820579529)
--(axis cs:150,0.959405928850174)
--(axis cs:149,0.959380656480789)
--(axis cs:148,0.959376096725464)
--(axis cs:147,0.959367096424103)
--(axis cs:146,0.959348887205124)
--(axis cs:145,0.959205836057663)
--(axis cs:144,0.959312498569489)
--(axis cs:143,0.959284454584122)
--(axis cs:142,0.959242701530457)
--(axis cs:141,0.959228783845901)
--(axis cs:140,0.959186285734177)
--(axis cs:139,0.959119945764542)
--(axis cs:138,0.95911380648613)
--(axis cs:137,0.95906537771225)
--(axis cs:136,0.958994776010513)
--(axis cs:135,0.959051162004471)
--(axis cs:134,0.958974659442902)
--(axis cs:133,0.958889275789261)
--(axis cs:132,0.958786725997925)
--(axis cs:131,0.958776652812958)
--(axis cs:130,0.958780497312546)
--(axis cs:129,0.958720713853836)
--(axis cs:128,0.958599418401718)
--(axis cs:127,0.958578407764435)
--(axis cs:126,0.958442538976669)
--(axis cs:125,0.958343923091888)
--(axis cs:124,0.958189219236374)
--(axis cs:123,0.958081871271133)
--(axis cs:122,0.957901656627655)
--(axis cs:121,0.957754671573639)
--(axis cs:120,0.957691788673401)
--(axis cs:119,0.957775861024857)
--(axis cs:118,0.957645028829575)
--(axis cs:117,0.957525938749313)
--(axis cs:116,0.957545042037964)
--(axis cs:115,0.957427978515625)
--(axis cs:114,0.957259088754654)
--(axis cs:113,0.957188993692398)
--(axis cs:112,0.957061171531677)
--(axis cs:111,0.956827342510223)
--(axis cs:110,0.956838577985764)
--(axis cs:109,0.956344723701477)
--(axis cs:108,0.956214606761932)
--(axis cs:107,0.956149131059647)
--(axis cs:106,0.956261664628983)
--(axis cs:105,0.956505209207535)
--(axis cs:104,0.956250101327896)
--(axis cs:103,0.955810159444809)
--(axis cs:102,0.955435007810593)
--(axis cs:101,0.955200552940369)
--(axis cs:100,0.955167263746262)
--(axis cs:99,0.955063015222549)
--(axis cs:98,0.954842627048492)
--(axis cs:97,0.954430490732193)
--(axis cs:96,0.95403715968132)
--(axis cs:95,0.953372895717621)
--(axis cs:94,0.952498108148575)
--(axis cs:93,0.950828641653061)
--(axis cs:92,0.949868410825729)
--(axis cs:91,0.948344975709915)
--(axis cs:90,0.945819467306137)
--(axis cs:89,0.944942265748978)
--(axis cs:88,0.944073736667633)
--(axis cs:87,0.944119453430176)
--(axis cs:86,0.944519996643066)
--(axis cs:85,0.945558816194534)
--(axis cs:84,0.94555276632309)
--(axis cs:83,0.944835722446442)
--(axis cs:82,0.943698346614838)
--(axis cs:81,0.943977564573288)
--(axis cs:80,0.943881183862686)
--(axis cs:79,0.940907537937164)
--(axis cs:78,0.940185278654099)
--(axis cs:77,0.941573649644852)
--(axis cs:76,0.941479295492172)
--(axis cs:75,0.939586251974106)
--(axis cs:74,0.938410460948944)
--(axis cs:73,0.938653200864792)
--(axis cs:72,0.938673377037048)
--(axis cs:71,0.936643213033676)
--(axis cs:70,0.934293925762177)
--(axis cs:69,0.930880188941956)
--(axis cs:68,0.92817348241806)
--(axis cs:67,0.927255064249039)
--(axis cs:66,0.92607593536377)
--(axis cs:65,0.918744534254074)
--(axis cs:64,0.917029052972794)
--(axis cs:63,0.911968320608139)
--(axis cs:62,0.9080790579319)
--(axis cs:61,0.907206416130066)
--(axis cs:60,0.912950247526169)
--(axis cs:59,0.912949860095978)
--(axis cs:58,0.915703654289246)
--(axis cs:57,0.919013828039169)
--(axis cs:56,0.914664417505264)
--(axis cs:55,0.910009413957596)
--(axis cs:54,0.902216494083405)
--(axis cs:53,0.904435008764267)
--(axis cs:52,0.898062437772751)
--(axis cs:51,0.88703715801239)
--(axis cs:50,0.875986099243164)
--(axis cs:49,0.86805322766304)
--(axis cs:48,0.861224412918091)
--(axis cs:47,0.85951179265976)
--(axis cs:46,0.869991928339005)
--(axis cs:45,0.868936628103256)
--(axis cs:44,0.8757483959198)
--(axis cs:43,0.873913407325745)
--(axis cs:42,0.881004363298416)
--(axis cs:41,0.893854945898056)
--(axis cs:40,0.902294963598251)
--(axis cs:39,0.913095533847809)
--(axis cs:38,0.915754169225693)
--(axis cs:37,0.913351804018021)
--(axis cs:36,0.896356642246246)
--(axis cs:35,0.892063498497009)
--(axis cs:34,0.885409533977509)
--(axis cs:33,0.894535750150681)
--(axis cs:32,0.886169284582138)
--(axis cs:31,0.890512764453888)
--(axis cs:30,0.867931485176086)
--(axis cs:29,0.8562952876091)
--(axis cs:28,0.859938472509384)
--(axis cs:27,0.845144301652908)
--(axis cs:26,0.836246162652969)
--(axis cs:25,0.82866707444191)
--(axis cs:24,0.851379871368408)
--(axis cs:23,0.824405580759048)
--(axis cs:22,0.812870115041733)
--(axis cs:21,0.782715171575546)
--(axis cs:20,0.783371359109879)
--(axis cs:19,0.777115285396576)
--(axis cs:18,0.781196534633636)
--(axis cs:17,0.792396605014801)
--(axis cs:16,0.789288550615311)
--(axis cs:15,0.793781250715256)
--(axis cs:14,0.770041018724442)
--(axis cs:13,0.721604079008102)
--(axis cs:12,0.708749324083328)
--(axis cs:11,0.706087842583656)
--(axis cs:10,0.707142651081085)
--(axis cs:9,0.699042126536369)
--(axis cs:8,0.7010737657547)
--(axis cs:7,0.696513772010803)
--(axis cs:6,0.678988888859749)
--(axis cs:5,0.676977396011353)
--(axis cs:4,0.674690321087837)
--(axis cs:3,0.678726211190224)
--(axis cs:2,0.678984522819519)
--(axis cs:1,0.679044902324677)
--(axis cs:0,0.680232554674149)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.511736124288291
1 0.511708209291101
2 0.511692306492478
3 0.511671246960759
4 0.511681769043207
5 0.511529156006873
6 0.511472099460661
7 0.511481699068099
8 0.511456900741905
9 0.511536619160324
10 0.511819241568446
11 0.511844892520458
12 0.511952334083617
13 0.512024440802634
14 0.512046993244439
15 0.51227402780205
16 0.512383595574647
17 0.512298561166972
18 0.512528328690678
19 0.512576918117702
20 0.512651716824621
21 0.512829414568841
22 0.512847485952079
23 0.51274087280035
24 0.513111654669046
25 0.513599209953099
26 0.514658109750599
27 0.516412837896496
28 0.517110241111368
29 0.519019441213459
30 0.521351251751184
31 0.521912043914199
32 0.521580442786217
33 0.522826865315437
34 0.525466133840382
35 0.528347621671855
36 0.527794739231467
37 0.528385366313159
38 0.532386693172157
39 0.535207970999181
40 0.538338486105204
41 0.541281846351922
42 0.543825147673488
43 0.549249373376369
44 0.556528864428401
45 0.555879632011056
46 0.554210411384702
47 0.552023034542799
48 0.560400942340493
49 0.572373606264591
50 0.570020956918597
51 0.5706832613796
52 0.573205821216106
53 0.582166431471705
54 0.593619082123041
55 0.600942246615887
56 0.604518869891763
57 0.604328135028481
58 0.609324395656586
59 0.615835729986429
60 0.62944033741951
61 0.635732505470514
62 0.627139437943697
63 0.621874045580626
64 0.629210222512484
65 0.640713661909103
66 0.646458905190229
67 0.652957655489445
68 0.660041745752096
69 0.663778316229582
70 0.665317870676517
71 0.658018939197063
72 0.644998706877232
73 0.63918425142765
74 0.646359041333199
75 0.645552702248096
76 0.647661857306957
77 0.656406939029694
78 0.673222072422504
79 0.682019971311092
80 0.689451053738594
81 0.684680849313736
82 0.681730762124062
83 0.672845564782619
84 0.671931974589825
85 0.671032004058361
86 0.67399725317955
87 0.68428360670805
88 0.689748167991638
89 0.68738017976284
90 0.68406518548727
91 0.673379242420197
92 0.671533070504665
93 0.677292726933956
94 0.678551733493805
95 0.679345689713955
96 0.676369167864323
97 0.679087571799755
98 0.680566184222698
99 0.682052418589592
100 0.682422667741776
101 0.684722535312176
102 0.688057132065296
103 0.689525984227657
104 0.686674252152443
105 0.690280072391033
106 0.691959656774998
107 0.695336647331715
108 0.690261170268059
109 0.686361074447632
110 0.689189158380032
111 0.691309101879597
112 0.692180015146732
113 0.693770974874496
114 0.696403428912163
115 0.706605426967144
116 0.707027390599251
117 0.706827260553837
118 0.702988490462303
119 0.704918347299099
120 0.707272127270699
121 0.708983033895493
122 0.710803113877773
123 0.714226379990578
124 0.713132314383984
125 0.7131332680583
126 0.712960042059422
127 0.713440082967281
128 0.711609467864037
129 0.710453562438488
130 0.710011437535286
131 0.71052098274231
132 0.711646854877472
133 0.712147027254105
134 0.713295742869377
135 0.713609546422958
136 0.713317163288593
137 0.714136898517609
138 0.715889818966389
139 0.716610744595528
140 0.717215470969677
141 0.716237373650074
142 0.715288989245892
143 0.71495059132576
144 0.716315649449825
145 0.71759245544672
146 0.717967472970486
147 0.718298301100731
148 0.718193218111992
149 0.718886770308018
150 0.7190116122365
151 0.719494313001633
152 0.720772407948971
153 0.720933645963669
154 0.721261613070965
155 0.721158608794212
156 0.721454374492168
157 0.721564866602421
158 0.721809804439545
159 0.721362255513668
160 0.722086727619171
161 0.722403004765511
162 0.72262704372406
163 0.722630172967911
164 0.722671262919903
165 0.72271640598774
166 0.722444094717503
167 0.722499586641788
168 0.722586117684841
169 0.72245530039072
170 0.722590140998363
171 0.7226327881217
172 0.722392275929451
173 0.722346074879169
174 0.722421534359455
175 0.722443014383316
176 0.722608260810375
177 0.722618326544762
178 0.72261718660593
179 0.722519837319851
180 0.722388081252575
181 0.722352348268032
182 0.722428627312183
183 0.722577817738056
184 0.722611382603645
185 0.722673907876015
186 0.722689494490623
187 0.722656726837158
188 0.72264901548624
189 0.722642458975315
190 0.722642131149769
191 0.722633376717567
192 0.722639359533787
193 0.722643926739693
194 0.722633980214596
195 0.722630113363266
196 0.722626715898514
197 0.722627073526382
198 0.722626157104969
199 0.722626268863678
};
\addplot [line width=2pt, color1]
table {%
0 0.576695211231709
1 0.576596688479185
2 0.575844414532185
3 0.575704384595156
4 0.575209960341454
5 0.572324600070715
6 0.572676923125982
7 0.572711981832981
8 0.573437213897705
9 0.581955026835203
10 0.586552005261183
11 0.590538635849953
12 0.601672753691673
13 0.600744150578976
14 0.59286268427968
15 0.596862077713013
16 0.604356367141008
17 0.608821965754032
18 0.616658195853233
19 0.629001390188932
20 0.635125882923603
21 0.630362525582314
22 0.63166468590498
23 0.65800853818655
24 0.658177603036165
25 0.661685578525066
26 0.660726130008698
27 0.671475507318974
28 0.679649785161018
29 0.678520314395428
30 0.669028215110302
31 0.661434754729271
32 0.664649173617363
33 0.667559184134007
34 0.670657448470592
35 0.661940239369869
36 0.667526513338089
37 0.683782920241356
38 0.679781943559647
39 0.681380338966846
40 0.683388918638229
41 0.675624832510948
42 0.67101738601923
43 0.680028885602951
44 0.697120271623135
45 0.720221623778343
46 0.718067705631256
47 0.719929896295071
48 0.704618692398071
49 0.706965178251266
50 0.713426947593689
51 0.722517609596252
52 0.726251512765884
53 0.743921779096127
54 0.74280608445406
55 0.731880940496922
56 0.731576897203922
57 0.725136496126652
58 0.719035811722279
59 0.713678076863289
60 0.724053099751472
61 0.730718359351158
62 0.724881380796432
63 0.723698101937771
64 0.725913591682911
65 0.722325325012207
66 0.721296139061451
67 0.719202689826488
68 0.722687356173992
69 0.725023336708546
70 0.721496343612671
71 0.724779784679413
72 0.717359036207199
73 0.719545423984528
74 0.722914002835751
75 0.723009645938873
76 0.732336588203907
77 0.729510314762592
78 0.728129006922245
79 0.72501602768898
80 0.730670839548111
81 0.733334347605705
82 0.73020938783884
83 0.731325298547745
84 0.733947351574898
85 0.73538676649332
86 0.731025584042072
87 0.727733321487904
88 0.726467601954937
89 0.724331885576248
90 0.726774469017982
91 0.721325889229774
92 0.724947936832905
93 0.72683721780777
94 0.723406694829464
95 0.719503782689571
96 0.7224957421422
97 0.718907564878464
98 0.720409035682678
99 0.722974427044392
100 0.723043873906136
101 0.722368136048317
102 0.72252057492733
103 0.721942849457264
104 0.723390869796276
105 0.724282070994377
106 0.725225731730461
107 0.725987322628498
108 0.729158997535706
109 0.729149349033833
110 0.729111671447754
111 0.730267040431499
112 0.72886111587286
113 0.727862246334553
114 0.729526408016682
115 0.729690566658974
116 0.727798886597157
117 0.728070884943008
118 0.729625262320042
119 0.730092450976372
120 0.730797953903675
121 0.730684742331505
122 0.729342930018902
123 0.730037666857243
124 0.729616843163967
125 0.729599103331566
126 0.728727869689465
127 0.728414356708527
128 0.727962076663971
129 0.728275708854198
130 0.729092434048653
131 0.729519717395306
132 0.729187607765198
133 0.728877291083336
134 0.728725165128708
135 0.728521130979061
136 0.728277489542961
137 0.72832240909338
138 0.728460222482681
139 0.728905864059925
140 0.72905645519495
141 0.728963509202003
142 0.728748358786106
143 0.728639721870422
144 0.728690803050995
145 0.728994138538837
146 0.729239083826542
147 0.729212939739227
148 0.729276359081268
149 0.72937847673893
150 0.72983093559742
151 0.730327323079109
152 0.730455860495567
153 0.73049833625555
154 0.730590954422951
155 0.730779960751534
156 0.730829104781151
157 0.730858840048313
158 0.730750434100628
159 0.730832040309906
160 0.730851925909519
161 0.730805866420269
162 0.730842061340809
163 0.73087652772665
164 0.730891451239586
165 0.730895459651947
166 0.730973243713379
167 0.731011278927326
168 0.731048762798309
169 0.731059819459915
170 0.731018289923668
171 0.731062307953835
172 0.731066472828388
173 0.731064446270466
174 0.731105305254459
175 0.731138482689857
176 0.731159254908562
177 0.73116310685873
178 0.731193639338017
179 0.731191501021385
180 0.731182016432285
181 0.731197170913219
182 0.731176249682903
183 0.731221325695515
184 0.731228403747082
185 0.731257721781731
186 0.731268763542175
187 0.731264315545559
188 0.73125021904707
189 0.731253452599049
190 0.731251090764999
191 0.731254167854786
192 0.731252931058407
193 0.731255069375038
194 0.731255933642387
195 0.731256172060966
196 0.731257207691669
197 0.731257639825344
198 0.731257572770119
199 0.731257617473602
};
\addplot [line width=2pt, color2]
table {%
0 0.648956127464771
1 0.647554524242878
2 0.647134549915791
3 0.645695969462395
4 0.64189451187849
5 0.64412035793066
6 0.650040723383427
7 0.654198847711086
8 0.659042418003082
9 0.665998376905918
10 0.66954780369997
11 0.671908795833588
12 0.667794160544872
13 0.665033653378487
14 0.669966220855713
15 0.688444573432207
16 0.708093520253897
17 0.721263978630304
18 0.690999783575535
19 0.68067804723978
20 0.689928598701954
21 0.678968381136656
22 0.682603742927313
23 0.675436850637197
24 0.674815874546766
25 0.685297977179289
26 0.694037638604641
27 0.693713385611773
28 0.712235800921917
29 0.719032544642687
30 0.724489755928516
31 0.727879904210567
32 0.724327739328146
33 0.747648768126965
34 0.745062671601772
35 0.754649080336094
36 0.745949134230614
37 0.743793964385986
38 0.744062826037407
39 0.747420765459538
40 0.76483479142189
41 0.774400159716606
42 0.793603762984276
43 0.795897543430328
44 0.806543678045273
45 0.822638645768166
46 0.846979781985283
47 0.857493802905083
48 0.848942309617996
49 0.835624501109123
50 0.829403683543205
51 0.837237522006035
52 0.847314789891243
53 0.853310480713844
54 0.862161591649055
55 0.867328524589539
56 0.867340505123138
57 0.869817897677422
58 0.86944691836834
59 0.861987426877022
60 0.864485785365105
61 0.857191309332848
62 0.856205999851227
63 0.856721758842468
64 0.866757810115814
65 0.878842547535896
66 0.886738017201424
67 0.88385047018528
68 0.885457709431648
69 0.892583414912224
70 0.899088069796562
71 0.900597706437111
72 0.90184274315834
73 0.900522440671921
74 0.904815018177032
75 0.905036866664886
76 0.904581740498543
77 0.901429235935211
78 0.900479823350906
79 0.901193335652351
80 0.906033366918564
81 0.909187912940979
82 0.910591512918472
83 0.91221284866333
84 0.911245122551918
85 0.911934152245522
86 0.912746801972389
87 0.913327321410179
88 0.914118990302086
89 0.915327623486519
90 0.91676838696003
91 0.918599620461464
92 0.920566663146019
93 0.91995207965374
94 0.919730946421623
95 0.920215174555779
96 0.920596361160278
97 0.920873045921326
98 0.922687381505966
99 0.92304927110672
100 0.923748508095741
101 0.924513801932335
102 0.924769729375839
103 0.924739122390747
104 0.925453498959541
105 0.925542339682579
106 0.925339803099632
107 0.925426349043846
108 0.92523592710495
109 0.925647512078285
110 0.92528672516346
111 0.925387471914291
112 0.925063371658325
113 0.925123974680901
114 0.924839094281197
115 0.925075188279152
116 0.924994260072708
117 0.925319731235504
118 0.925291523337364
119 0.925481781363487
120 0.926161706447601
121 0.926125913858414
122 0.926535993814468
123 0.926534116268158
124 0.927095904946327
125 0.927281931042671
126 0.927481949329376
127 0.927261248230934
128 0.927349016070366
129 0.927390679717064
130 0.927654281258583
131 0.927740126848221
132 0.927814230322838
133 0.927988767623901
134 0.928028136491776
135 0.928338974714279
136 0.928356871008873
137 0.928262755274773
138 0.928521320223808
139 0.92852795124054
140 0.928672030568123
141 0.928867414593697
142 0.928975030779839
143 0.929062336683273
144 0.929005071520805
145 0.92901074886322
146 0.929046243429184
147 0.929142385721207
148 0.929232642054558
149 0.929272890090942
150 0.929361715912819
151 0.929349943995476
152 0.929394513368607
153 0.929417476058006
154 0.929482355713844
155 0.929595291614532
156 0.929603442549706
157 0.929650545120239
158 0.929717317223549
159 0.929720655083656
160 0.929742261767387
161 0.929783448576927
162 0.929797679185867
163 0.929817199707031
164 0.92984239757061
165 0.929890543222427
166 0.929903328418732
167 0.92992228269577
168 0.929961562156677
169 0.929967880249023
170 0.929994896054268
171 0.929982393980026
172 0.929982557892799
173 0.929996088147163
174 0.930009856820107
175 0.930032506585121
176 0.930037826299667
177 0.930044084787369
178 0.930059686303139
179 0.930072829127312
180 0.930085405707359
181 0.930084869265556
182 0.930083438754082
183 0.930082619190216
184 0.930081382393837
185 0.930082872509956
186 0.930091217160225
187 0.9300886541605
188 0.930088937282562
189 0.930092692375183
190 0.930094018578529
191 0.930096358060837
192 0.930099964141846
193 0.930100813508034
194 0.930100664496422
195 0.930100917816162
196 0.930101096630096
197 0.930101051926613
198 0.930101007223129
199 0.930101007223129
};
\addplot [line width=2pt, color3]
table {%
0 0.679064489901066
1 0.674740105867386
2 0.678104512393475
3 0.680435560643673
4 0.680415496230125
5 0.687342621386051
6 0.679784461855888
7 0.691516168415546
8 0.694948621094227
9 0.688217557966709
10 0.689951710402966
11 0.697786398231983
12 0.705139108002186
13 0.728912562131882
14 0.77559357881546
15 0.808196306228638
16 0.804191440343857
17 0.792606726288795
18 0.764478139579296
19 0.762961454689503
20 0.768779829144478
21 0.76800511777401
22 0.785501331090927
23 0.802206814289093
24 0.816811710596085
25 0.810773193836212
26 0.808443188667297
27 0.811424732208252
28 0.829238653182983
29 0.837699189782143
30 0.839802414178848
31 0.853004977107048
32 0.858174040913582
33 0.871358767151833
34 0.870214805006981
35 0.871235281229019
36 0.882174596190453
37 0.897603616118431
38 0.904872894287109
39 0.903287947177887
40 0.901261642575264
41 0.896945461630821
42 0.890856236219406
43 0.882056429982185
44 0.882933914661407
45 0.88306850194931
46 0.879486262798309
47 0.868952363729477
48 0.865592136979103
49 0.876701295375824
50 0.883353546261787
51 0.888104796409607
52 0.897575631737709
53 0.905373141169548
54 0.900509908795357
55 0.904919803142548
56 0.903711929917336
57 0.905636236071587
58 0.910788834095001
59 0.908392250537872
60 0.909922078251839
61 0.908433213829994
62 0.908433094620705
63 0.909917011857033
64 0.914397984743118
65 0.917490512132645
66 0.923081576824188
67 0.927882865071297
68 0.928453534841537
69 0.93028250336647
70 0.933691814541817
71 0.935168504714966
72 0.937757715582848
73 0.938434422016144
74 0.939665094017982
75 0.938826531171799
76 0.940570905804634
77 0.941758707165718
78 0.942056447267532
79 0.944104850292206
80 0.946300148963928
81 0.946189999580383
82 0.946519151329994
83 0.947328105568886
84 0.948460832238197
85 0.948441490530968
86 0.948581516742706
87 0.947967648506165
88 0.948256880044937
89 0.9487134963274
90 0.948977738618851
91 0.950388669967651
92 0.951947644352913
93 0.952314019203186
94 0.953450590372086
95 0.953798800706863
96 0.954411536455154
97 0.954939424991608
98 0.955476880073547
99 0.955799579620361
100 0.95584425330162
101 0.956211417913437
102 0.956270754337311
103 0.956673830747604
104 0.957037881016731
105 0.957375049591064
106 0.957354158163071
107 0.957625672221184
108 0.957704573869705
109 0.957804292440414
110 0.957992449402809
111 0.958067432045937
112 0.958191141486168
113 0.958149537444115
114 0.958138167858124
115 0.958391442894936
116 0.958533599972725
117 0.958567753434181
118 0.958819419145584
119 0.958861708641052
120 0.95894218981266
121 0.959000706672668
122 0.959379434585571
123 0.959478214383125
124 0.959459662437439
125 0.959558457136154
126 0.959615781903267
127 0.959635630249977
128 0.959697514772415
129 0.959864675998688
130 0.959719449281693
131 0.959744647145271
132 0.959762319922447
133 0.959847629070282
134 0.959901914000511
135 0.959937617182732
136 0.959963977336884
137 0.960026800632477
138 0.96000824868679
139 0.960023790597916
140 0.960047408938408
141 0.960020899772644
142 0.96006652712822
143 0.96009661257267
144 0.960124999284744
145 0.960121795535088
146 0.960227265954018
147 0.960259109735489
148 0.960272505879402
149 0.960267275571823
150 0.960300520062447
151 0.960333928465843
152 0.960344552993774
153 0.960370406508446
154 0.960366189479828
155 0.960371807217598
156 0.960396736860275
157 0.960357010364532
158 0.960354581475258
159 0.960372358560562
160 0.960355401039124
161 0.960397630929947
162 0.96041876077652
163 0.960434511303902
164 0.960446894168854
165 0.960446044802666
166 0.960462167859077
167 0.960468426346779
168 0.960467830300331
169 0.960475251078606
170 0.960478395223618
171 0.960484459996223
172 0.960486397147179
173 0.960491955280304
174 0.960492506623268
175 0.96049465239048
176 0.96049490571022
177 0.960497334599495
178 0.960503444075584
179 0.960513815283775
180 0.960518568754196
181 0.960517287254333
182 0.96051624417305
183 0.960518047213554
184 0.960520267486572
185 0.960522785782814
186 0.960524961352348
187 0.960526257753372
188 0.960526987910271
189 0.960527375340462
190 0.960528239607811
191 0.960529759526253
192 0.960530012845993
193 0.960529536008835
194 0.960529714822769
195 0.960529908537865
196 0.960530087351799
197 0.960530161857605
198 0.960530161857605
199 0.960530161857605
};
\end{axis}

\end{tikzpicture}


==> image/mobilenetv2_aircraft_3.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{RGB}{136, 204, 238}
\definecolor{color1}{RGB}{68,170,153}
\definecolor{color2}{RGB}{221, 204, 119}
\definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0, 100, 200},
width=5cm,
height=4cm,
y grid style={white!69.0196078431373!black},
ylabel={$s(\alpha)$},
ymin=0.5, ymax=1,
ytick style={color=black},
ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.511140493676066)
--(axis cs:0,0.511078244075179)
--(axis cs:1,0.510967724025249)
--(axis cs:2,0.510989146307111)
--(axis cs:3,0.510974454693496)
--(axis cs:4,0.510856369510293)
--(axis cs:5,0.51083713863045)
--(axis cs:6,0.510586155578494)
--(axis cs:7,0.510737912729383)
--(axis cs:8,0.511072607710958)
--(axis cs:9,0.511003220453858)
--(axis cs:10,0.510973618365824)
--(axis cs:11,0.511309393681586)
--(axis cs:12,0.511501213535666)
--(axis cs:13,0.51167986355722)
--(axis cs:14,0.511684997007251)
--(axis cs:15,0.512421034276485)
--(axis cs:16,0.513015371747315)
--(axis cs:17,0.512465284205973)
--(axis cs:18,0.512185137718916)
--(axis cs:19,0.512209244072437)
--(axis cs:20,0.512403786182404)
--(axis cs:21,0.512654531747103)
--(axis cs:22,0.512090996839106)
--(axis cs:23,0.512227103114128)
--(axis cs:24,0.512605397962034)
--(axis cs:25,0.51289826631546)
--(axis cs:26,0.513125100173056)
--(axis cs:27,0.513422269374132)
--(axis cs:28,0.513540965504944)
--(axis cs:29,0.513773184269667)
--(axis cs:30,0.514520936645567)
--(axis cs:31,0.514599625021219)
--(axis cs:32,0.514846852980554)
--(axis cs:33,0.515514064580202)
--(axis cs:34,0.517303038388491)
--(axis cs:35,0.52001185901463)
--(axis cs:36,0.519711993634701)
--(axis cs:37,0.520216431468725)
--(axis cs:38,0.521624071523547)
--(axis cs:39,0.525030409917235)
--(axis cs:40,0.525365063920617)
--(axis cs:41,0.526206143200397)
--(axis cs:42,0.529407680034637)
--(axis cs:43,0.53410517796874)
--(axis cs:44,0.537408482283354)
--(axis cs:45,0.542663346976042)
--(axis cs:46,0.544826921075583)
--(axis cs:47,0.545830875635147)
--(axis cs:48,0.547674566507339)
--(axis cs:49,0.549759417772293)
--(axis cs:50,0.546556536108255)
--(axis cs:51,0.546096205711365)
--(axis cs:52,0.54731122776866)
--(axis cs:53,0.544969443231821)
--(axis cs:54,0.549178145825863)
--(axis cs:55,0.549799084663391)
--(axis cs:56,0.551165964454412)
--(axis cs:57,0.549704905599356)
--(axis cs:58,0.551024369895458)
--(axis cs:59,0.555948089808226)
--(axis cs:60,0.565087854862213)
--(axis cs:61,0.562791161239147)
--(axis cs:62,0.56522960215807)
--(axis cs:63,0.567547969520092)
--(axis cs:64,0.573327533900738)
--(axis cs:65,0.584773972630501)
--(axis cs:66,0.58433759957552)
--(axis cs:67,0.580312214791775)
--(axis cs:68,0.585885010659695)
--(axis cs:69,0.582329377532005)
--(axis cs:70,0.590037748217583)
--(axis cs:71,0.59344520419836)
--(axis cs:72,0.586153507232666)
--(axis cs:73,0.581960298120975)
--(axis cs:74,0.581940270960331)
--(axis cs:75,0.578382551670074)
--(axis cs:76,0.579873323440552)
--(axis cs:77,0.58085872977972)
--(axis cs:78,0.586673602461815)
--(axis cs:79,0.582718953490257)
--(axis cs:80,0.580101363360882)
--(axis cs:81,0.580638974905014)
--(axis cs:82,0.580570720136166)
--(axis cs:83,0.584241271018982)
--(axis cs:84,0.591814704239368)
--(axis cs:85,0.597293518483639)
--(axis cs:86,0.597154825925827)
--(axis cs:87,0.608509175479412)
--(axis cs:88,0.609842792153358)
--(axis cs:89,0.61028366535902)
--(axis cs:90,0.604771502315998)
--(axis cs:91,0.606140866875648)
--(axis cs:92,0.603682994842529)
--(axis cs:93,0.60266525298357)
--(axis cs:94,0.610035493969917)
--(axis cs:95,0.610855855047703)
--(axis cs:96,0.624015621840954)
--(axis cs:97,0.630396947264671)
--(axis cs:98,0.631121158599854)
--(axis cs:99,0.631628483533859)
--(axis cs:100,0.627558991312981)
--(axis cs:101,0.627711087465286)
--(axis cs:102,0.62325269728899)
--(axis cs:103,0.624842368066311)
--(axis cs:104,0.628260627388954)
--(axis cs:105,0.631409659981728)
--(axis cs:106,0.629754915833473)
--(axis cs:107,0.632284224033356)
--(axis cs:108,0.634469389915466)
--(axis cs:109,0.636537551879883)
--(axis cs:110,0.636325642466545)
--(axis cs:111,0.633677169680595)
--(axis cs:112,0.632272437214851)
--(axis cs:113,0.63502724468708)
--(axis cs:114,0.637127563357353)
--(axis cs:115,0.638162687420845)
--(axis cs:116,0.638657197356224)
--(axis cs:117,0.638691782951355)
--(axis cs:118,0.642022475600243)
--(axis cs:119,0.641715481877327)
--(axis cs:120,0.643423765897751)
--(axis cs:121,0.642910912632942)
--(axis cs:122,0.646658062934875)
--(axis cs:123,0.651467576622963)
--(axis cs:124,0.656959563493729)
--(axis cs:125,0.657994195818901)
--(axis cs:126,0.658586621284485)
--(axis cs:127,0.66010507941246)
--(axis cs:128,0.655209243297577)
--(axis cs:129,0.655432760715485)
--(axis cs:130,0.660866603255272)
--(axis cs:131,0.660417482256889)
--(axis cs:132,0.657800808548927)
--(axis cs:133,0.656906545162201)
--(axis cs:134,0.660572931170464)
--(axis cs:135,0.659577220678329)
--(axis cs:136,0.661672011017799)
--(axis cs:137,0.664029806852341)
--(axis cs:138,0.662166476249695)
--(axis cs:139,0.659624218940735)
--(axis cs:140,0.659029021859169)
--(axis cs:141,0.66007000207901)
--(axis cs:142,0.658918976783752)
--(axis cs:143,0.658462077379227)
--(axis cs:144,0.659614875912666)
--(axis cs:145,0.661583989858627)
--(axis cs:146,0.660262495279312)
--(axis cs:147,0.660271033644676)
--(axis cs:148,0.661335587501526)
--(axis cs:149,0.661294177174568)
--(axis cs:150,0.661571085453033)
--(axis cs:151,0.661839053034782)
--(axis cs:152,0.661346152424812)
--(axis cs:153,0.661393657326698)
--(axis cs:154,0.66075225174427)
--(axis cs:155,0.661761820316315)
--(axis cs:156,0.661535948514938)
--(axis cs:157,0.662642017006874)
--(axis cs:158,0.662857919931412)
--(axis cs:159,0.662947535514832)
--(axis cs:160,0.663323521614075)
--(axis cs:161,0.663382694125175)
--(axis cs:162,0.663812592625618)
--(axis cs:163,0.66379177570343)
--(axis cs:164,0.663824930787086)
--(axis cs:165,0.663786426186562)
--(axis cs:166,0.663498774170876)
--(axis cs:167,0.663369819521904)
--(axis cs:168,0.663519039750099)
--(axis cs:169,0.663334161043167)
--(axis cs:170,0.663259625434875)
--(axis cs:171,0.66342456638813)
--(axis cs:172,0.663531228899956)
--(axis cs:173,0.663448289036751)
--(axis cs:174,0.663260206580162)
--(axis cs:175,0.663294613361359)
--(axis cs:176,0.663298010826111)
--(axis cs:177,0.663281261920929)
--(axis cs:178,0.663302928209305)
--(axis cs:179,0.663237527012825)
--(axis cs:180,0.663192957639694)
--(axis cs:181,0.663197323679924)
--(axis cs:182,0.663117170333862)
--(axis cs:183,0.662972927093506)
--(axis cs:184,0.662944942712784)
--(axis cs:185,0.662918239831924)
--(axis cs:186,0.662857308983803)
--(axis cs:187,0.662823423743248)
--(axis cs:188,0.662846565246582)
--(axis cs:189,0.662892684340477)
--(axis cs:190,0.662875473499298)
--(axis cs:191,0.662883713841438)
--(axis cs:192,0.662889897823334)
--(axis cs:193,0.662881210446358)
--(axis cs:194,0.662876680493355)
--(axis cs:195,0.662883549928665)
--(axis cs:196,0.66288323700428)
--(axis cs:197,0.662883132696152)
--(axis cs:198,0.662883341312408)
--(axis cs:199,0.662883311510086)
--(axis cs:199,0.620570741593838)
--(axis cs:199,0.620570741593838)
--(axis cs:198,0.620570406317711)
--(axis cs:197,0.620570376515388)
--(axis cs:196,0.620571210980415)
--(axis cs:195,0.620569661259651)
--(axis cs:194,0.620572544634342)
--(axis cs:193,0.62057301402092)
--(axis cs:192,0.62057538330555)
--(axis cs:191,0.620571099221706)
--(axis cs:190,0.620552584528923)
--(axis cs:189,0.620535813271999)
--(axis cs:188,0.620499759912491)
--(axis cs:187,0.620509743690491)
--(axis cs:186,0.620490491390228)
--(axis cs:185,0.620498791337013)
--(axis cs:184,0.620525687932968)
--(axis cs:183,0.620512433350086)
--(axis cs:182,0.620521694421768)
--(axis cs:181,0.620496571063995)
--(axis cs:180,0.62056977301836)
--(axis cs:179,0.620475076138973)
--(axis cs:178,0.620326817035675)
--(axis cs:177,0.620261952280998)
--(axis cs:176,0.620265319943428)
--(axis cs:175,0.620177559554577)
--(axis cs:174,0.620134778320789)
--(axis cs:173,0.620112553238869)
--(axis cs:172,0.61997614055872)
--(axis cs:171,0.619665674865246)
--(axis cs:170,0.619651913642883)
--(axis cs:169,0.61968357115984)
--(axis cs:168,0.61989127099514)
--(axis cs:167,0.619790352880955)
--(axis cs:166,0.619939103722572)
--(axis cs:165,0.620174407958984)
--(axis cs:164,0.620230734348297)
--(axis cs:163,0.620248503983021)
--(axis cs:162,0.620214827358723)
--(axis cs:161,0.620262049138546)
--(axis cs:160,0.620056018233299)
--(axis cs:159,0.620211988687515)
--(axis cs:158,0.620208449661732)
--(axis cs:157,0.62028768658638)
--(axis cs:156,0.620098039507866)
--(axis cs:155,0.619952820241451)
--(axis cs:154,0.619938008487225)
--(axis cs:153,0.619779355823994)
--(axis cs:152,0.619456224143505)
--(axis cs:151,0.619282938539982)
--(axis cs:150,0.619176350533962)
--(axis cs:149,0.618951551616192)
--(axis cs:148,0.618482172489166)
--(axis cs:147,0.617995835840702)
--(axis cs:146,0.617662638425827)
--(axis cs:145,0.617155008018017)
--(axis cs:144,0.618252135813236)
--(axis cs:143,0.618790030479431)
--(axis cs:142,0.618722409009933)
--(axis cs:141,0.618893124163151)
--(axis cs:140,0.618960402905941)
--(axis cs:139,0.618984095752239)
--(axis cs:138,0.619296684861183)
--(axis cs:137,0.619866080582142)
--(axis cs:136,0.619879156351089)
--(axis cs:135,0.619177974760532)
--(axis cs:134,0.619399584829807)
--(axis cs:133,0.618817299604416)
--(axis cs:132,0.619372606277466)
--(axis cs:131,0.618144936859608)
--(axis cs:130,0.618422761559486)
--(axis cs:129,0.619757957756519)
--(axis cs:128,0.618246272206306)
--(axis cs:127,0.617164433002472)
--(axis cs:126,0.614786706864834)
--(axis cs:125,0.614384941756725)
--(axis cs:124,0.618581190705299)
--(axis cs:123,0.619541965425014)
--(axis cs:122,0.619154140353203)
--(axis cs:121,0.620217390358448)
--(axis cs:120,0.617259070277214)
--(axis cs:119,0.619484402239323)
--(axis cs:118,0.621803119778633)
--(axis cs:117,0.621062099933624)
--(axis cs:116,0.621721476316452)
--(axis cs:115,0.619432359933853)
--(axis cs:114,0.616899810731411)
--(axis cs:113,0.61613143235445)
--(axis cs:112,0.611714623868465)
--(axis cs:111,0.613384902477264)
--(axis cs:110,0.610182426869869)
--(axis cs:109,0.606623150408268)
--(axis cs:108,0.605792731046677)
--(axis cs:107,0.607411831617355)
--(axis cs:106,0.610408373177052)
--(axis cs:105,0.60973747074604)
--(axis cs:104,0.6089091822505)
--(axis cs:103,0.607150599360466)
--(axis cs:102,0.602797657251358)
--(axis cs:101,0.602442547678947)
--(axis cs:100,0.601859346032143)
--(axis cs:99,0.599308356642723)
--(axis cs:98,0.600884884595871)
--(axis cs:97,0.6096580773592)
--(axis cs:96,0.606004312634468)
--(axis cs:95,0.608484983444214)
--(axis cs:94,0.604726903140545)
--(axis cs:93,0.598011843860149)
--(axis cs:92,0.598655588924885)
--(axis cs:91,0.594768971204758)
--(axis cs:90,0.586292326450348)
--(axis cs:89,0.590561881661415)
--(axis cs:88,0.59207421541214)
--(axis cs:87,0.589142374694347)
--(axis cs:86,0.590222261846066)
--(axis cs:85,0.590863704681396)
--(axis cs:84,0.585326828062534)
--(axis cs:83,0.582356467843056)
--(axis cs:82,0.581255830824375)
--(axis cs:81,0.583724528551102)
--(axis cs:80,0.584181867539883)
--(axis cs:79,0.5834776237607)
--(axis cs:78,0.590939164161682)
--(axis cs:77,0.592000909149647)
--(axis cs:76,0.588611729443073)
--(axis cs:75,0.58468908816576)
--(axis cs:74,0.573606304824352)
--(axis cs:73,0.572249434888363)
--(axis cs:72,0.572460673749447)
--(axis cs:71,0.574309676885605)
--(axis cs:70,0.573175378143787)
--(axis cs:69,0.56746968626976)
--(axis cs:68,0.564052604138851)
--(axis cs:67,0.558057319372892)
--(axis cs:66,0.558744143694639)
--(axis cs:65,0.559307724237442)
--(axis cs:64,0.560970854014158)
--(axis cs:63,0.555727522820234)
--(axis cs:62,0.553177706897259)
--(axis cs:61,0.548947159200907)
--(axis cs:60,0.54745764657855)
--(axis cs:59,0.54717905074358)
--(axis cs:58,0.54296937584877)
--(axis cs:57,0.538889430463314)
--(axis cs:56,0.537425268441439)
--(axis cs:55,0.53467008844018)
--(axis cs:54,0.532270818948746)
--(axis cs:53,0.530008561909199)
--(axis cs:52,0.528239335864782)
--(axis cs:51,0.526715679094195)
--(axis cs:50,0.526503497734666)
--(axis cs:49,0.525483490899205)
--(axis cs:48,0.524878837168217)
--(axis cs:47,0.523468431085348)
--(axis cs:46,0.522859519347548)
--(axis cs:45,0.522168919444084)
--(axis cs:44,0.51956925354898)
--(axis cs:43,0.518606558442116)
--(axis cs:42,0.517751678824425)
--(axis cs:41,0.517631359398365)
--(axis cs:40,0.517710076645017)
--(axis cs:39,0.517096040770411)
--(axis cs:38,0.51509995944798)
--(axis cs:37,0.514753943309188)
--(axis cs:36,0.514733914285898)
--(axis cs:35,0.514870106242597)
--(axis cs:34,0.514447032473981)
--(axis cs:33,0.514249602332711)
--(axis cs:32,0.513495082035661)
--(axis cs:31,0.513235581107438)
--(axis cs:30,0.513294078409672)
--(axis cs:29,0.512874484993517)
--(axis cs:28,0.513177539221942)
--(axis cs:27,0.512956345453858)
--(axis cs:26,0.512582400813699)
--(axis cs:25,0.512366436421871)
--(axis cs:24,0.512394996359944)
--(axis cs:23,0.512737124226987)
--(axis cs:22,0.513030178844929)
--(axis cs:21,0.513003423810005)
--(axis cs:20,0.512742849998176)
--(axis cs:19,0.512048048898578)
--(axis cs:18,0.511953567154706)
--(axis cs:17,0.51170464605093)
--(axis cs:16,0.51159386523068)
--(axis cs:15,0.51108200289309)
--(axis cs:14,0.510780883021653)
--(axis cs:13,0.510845656506717)
--(axis cs:12,0.510533964261413)
--(axis cs:11,0.510561572387815)
--(axis cs:10,0.51073712669313)
--(axis cs:9,0.510759952478111)
--(axis cs:8,0.510688298381865)
--(axis cs:7,0.510714230127633)
--(axis cs:6,0.510514733381569)
--(axis cs:5,0.510646023787558)
--(axis cs:4,0.510687216185033)
--(axis cs:3,0.510870048776269)
--(axis cs:2,0.511009911075234)
--(axis cs:1,0.511137889698148)
--(axis cs:0,0.511140493676066)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.577593147754669)
--(axis cs:0,0.574567176401615)
--(axis cs:1,0.573277451097965)
--(axis cs:2,0.570987425744534)
--(axis cs:3,0.568381801247597)
--(axis cs:4,0.568565860390663)
--(axis cs:5,0.572723463177681)
--(axis cs:6,0.577011398971081)
--(axis cs:7,0.582376256585121)
--(axis cs:8,0.592824704945087)
--(axis cs:9,0.589450478553772)
--(axis cs:10,0.597225904464722)
--(axis cs:11,0.602434024214745)
--(axis cs:12,0.60598399490118)
--(axis cs:13,0.616349242627621)
--(axis cs:14,0.62940701842308)
--(axis cs:15,0.634706035256386)
--(axis cs:16,0.635611906647682)
--(axis cs:17,0.626199960708618)
--(axis cs:18,0.63881316781044)
--(axis cs:19,0.670061126351357)
--(axis cs:20,0.666474804282188)
--(axis cs:21,0.64274437725544)
--(axis cs:22,0.622167631983757)
--(axis cs:23,0.622204832732677)
--(axis cs:24,0.63650044798851)
--(axis cs:25,0.651047363877296)
--(axis cs:26,0.649078547954559)
--(axis cs:27,0.662893280386925)
--(axis cs:28,0.67113034427166)
--(axis cs:29,0.669532105326653)
--(axis cs:30,0.670778870582581)
--(axis cs:31,0.664288386702538)
--(axis cs:32,0.658745482563972)
--(axis cs:33,0.670290604233742)
--(axis cs:34,0.666291385889053)
--(axis cs:35,0.664393648505211)
--(axis cs:36,0.661191195249557)
--(axis cs:37,0.657896459102631)
--(axis cs:38,0.673590615391731)
--(axis cs:39,0.687573581933975)
--(axis cs:40,0.691432818770409)
--(axis cs:41,0.69685173034668)
--(axis cs:42,0.693624958395958)
--(axis cs:43,0.697300061583519)
--(axis cs:44,0.692735999822617)
--(axis cs:45,0.684652268886566)
--(axis cs:46,0.67902484536171)
--(axis cs:47,0.677492365241051)
--(axis cs:48,0.683631002902985)
--(axis cs:49,0.703563794493675)
--(axis cs:50,0.704430192708969)
--(axis cs:51,0.711991220712662)
--(axis cs:52,0.696352809667587)
--(axis cs:53,0.684989139437675)
--(axis cs:54,0.660659119486809)
--(axis cs:55,0.671132832765579)
--(axis cs:56,0.677758127450943)
--(axis cs:57,0.666413828730583)
--(axis cs:58,0.654446259140968)
--(axis cs:59,0.665381029248238)
--(axis cs:60,0.679007440805435)
--(axis cs:61,0.686883553862572)
--(axis cs:62,0.697007536888123)
--(axis cs:63,0.699350342154503)
--(axis cs:64,0.688219830393791)
--(axis cs:65,0.684885129332542)
--(axis cs:66,0.683382600545883)
--(axis cs:67,0.68101991713047)
--(axis cs:68,0.690310880541801)
--(axis cs:69,0.700010225176811)
--(axis cs:70,0.695293575525284)
--(axis cs:71,0.696603924036026)
--(axis cs:72,0.691972523927689)
--(axis cs:73,0.693870365619659)
--(axis cs:74,0.698897823691368)
--(axis cs:75,0.695859000086784)
--(axis cs:76,0.701268643140793)
--(axis cs:77,0.700648128986359)
--(axis cs:78,0.693140923976898)
--(axis cs:79,0.690450072288513)
--(axis cs:80,0.690003171563148)
--(axis cs:81,0.686343893408775)
--(axis cs:82,0.694948926568031)
--(axis cs:83,0.68999907374382)
--(axis cs:84,0.689961031079292)
--(axis cs:85,0.69070465862751)
--(axis cs:86,0.690275311470032)
--(axis cs:87,0.688504114747047)
--(axis cs:88,0.687479287385941)
--(axis cs:89,0.687635943293571)
--(axis cs:90,0.688840061426163)
--(axis cs:91,0.688334867358208)
--(axis cs:92,0.687174320220947)
--(axis cs:93,0.685930415987968)
--(axis cs:94,0.690887853503227)
--(axis cs:95,0.692313507199287)
--(axis cs:96,0.696091622114182)
--(axis cs:97,0.696030393242836)
--(axis cs:98,0.700733959674835)
--(axis cs:99,0.702533021569252)
--(axis cs:100,0.70347698032856)
--(axis cs:101,0.702115923166275)
--(axis cs:102,0.703209012746811)
--(axis cs:103,0.706618681550026)
--(axis cs:104,0.706035077571869)
--(axis cs:105,0.704650431871414)
--(axis cs:106,0.712953239679337)
--(axis cs:107,0.712392538785934)
--(axis cs:108,0.712209299206734)
--(axis cs:109,0.714322298765182)
--(axis cs:110,0.717007204890251)
--(axis cs:111,0.718164652585983)
--(axis cs:112,0.716749921441078)
--(axis cs:113,0.716888844966888)
--(axis cs:114,0.715928226709366)
--(axis cs:115,0.715827137231827)
--(axis cs:116,0.714689210057259)
--(axis cs:117,0.714707255363464)
--(axis cs:118,0.714905560016632)
--(axis cs:119,0.715626388788223)
--(axis cs:120,0.717307403683662)
--(axis cs:121,0.718197479844093)
--(axis cs:122,0.719304919242859)
--(axis cs:123,0.71910947561264)
--(axis cs:124,0.719643384218216)
--(axis cs:125,0.720040321350098)
--(axis cs:126,0.719645842909813)
--(axis cs:127,0.718824312090874)
--(axis cs:128,0.719022244215012)
--(axis cs:129,0.719040185213089)
--(axis cs:130,0.719155207276344)
--(axis cs:131,0.719738811254501)
--(axis cs:132,0.7199647128582)
--(axis cs:133,0.720354810357094)
--(axis cs:134,0.720442965626717)
--(axis cs:135,0.721464797854424)
--(axis cs:136,0.72153913974762)
--(axis cs:137,0.722156688570976)
--(axis cs:138,0.722884982824326)
--(axis cs:139,0.72308836877346)
--(axis cs:140,0.723227322101593)
--(axis cs:141,0.723158776760101)
--(axis cs:142,0.722624316811562)
--(axis cs:143,0.722726196050644)
--(axis cs:144,0.722685605287552)
--(axis cs:145,0.722572639584541)
--(axis cs:146,0.722525075078011)
--(axis cs:147,0.722628638148308)
--(axis cs:148,0.722673833370209)
--(axis cs:149,0.723004624247551)
--(axis cs:150,0.723324179649353)
--(axis cs:151,0.723610728979111)
--(axis cs:152,0.723827198147774)
--(axis cs:153,0.723627805709839)
--(axis cs:154,0.723964497447014)
--(axis cs:155,0.723853752017021)
--(axis cs:156,0.723960518836975)
--(axis cs:157,0.724012672901154)
--(axis cs:158,0.724096789956093)
--(axis cs:159,0.723970204591751)
--(axis cs:160,0.724027127027512)
--(axis cs:161,0.724098563194275)
--(axis cs:162,0.724262699484825)
--(axis cs:163,0.724445074796677)
--(axis cs:164,0.724374577403069)
--(axis cs:165,0.724391475319862)
--(axis cs:166,0.724359601736069)
--(axis cs:167,0.724364787340164)
--(axis cs:168,0.7243522554636)
--(axis cs:169,0.724180966615677)
--(axis cs:170,0.724228382110596)
--(axis cs:171,0.724339872598648)
--(axis cs:172,0.724345773458481)
--(axis cs:173,0.724467322230339)
--(axis cs:174,0.724519476294518)
--(axis cs:175,0.724530294537544)
--(axis cs:176,0.724550679326057)
--(axis cs:177,0.724569454789162)
--(axis cs:178,0.724543377757072)
--(axis cs:179,0.724558800458908)
--(axis cs:180,0.72457155585289)
--(axis cs:181,0.724539637565613)
--(axis cs:182,0.724555149674416)
--(axis cs:183,0.724597796797752)
--(axis cs:184,0.724629670381546)
--(axis cs:185,0.724640250205994)
--(axis cs:186,0.724641844630241)
--(axis cs:187,0.724639728665352)
--(axis cs:188,0.724639043211937)
--(axis cs:189,0.724634096026421)
--(axis cs:190,0.724628180265427)
--(axis cs:191,0.724629133939743)
--(axis cs:192,0.724627837538719)
--(axis cs:193,0.724629357457161)
--(axis cs:194,0.724636882543564)
--(axis cs:195,0.7246383279562)
--(axis cs:196,0.724639773368835)
--(axis cs:197,0.724640741944313)
--(axis cs:198,0.724640741944313)
--(axis cs:199,0.724640682339668)
--(axis cs:199,0.576891966164112)
--(axis cs:199,0.576891966164112)
--(axis cs:198,0.576891966164112)
--(axis cs:197,0.576891660690308)
--(axis cs:196,0.576891653239727)
--(axis cs:195,0.576890714466572)
--(axis cs:194,0.576890408992767)
--(axis cs:193,0.576890781521797)
--(axis cs:192,0.576890081167221)
--(axis cs:191,0.576888546347618)
--(axis cs:190,0.576889127492905)
--(axis cs:189,0.576890081167221)
--(axis cs:188,0.57689156383276)
--(axis cs:187,0.576894976198673)
--(axis cs:186,0.576896265149117)
--(axis cs:185,0.576891385018826)
--(axis cs:184,0.576893359422684)
--(axis cs:183,0.5768963098526)
--(axis cs:182,0.576888635754585)
--(axis cs:181,0.576881632208824)
--(axis cs:180,0.576868996024132)
--(axis cs:179,0.576864026486874)
--(axis cs:178,0.576862618327141)
--(axis cs:177,0.576850369572639)
--(axis cs:176,0.576838955283165)
--(axis cs:175,0.576838187873363)
--(axis cs:174,0.576827816665173)
--(axis cs:173,0.576811514794827)
--(axis cs:172,0.576802492141724)
--(axis cs:171,0.576800413429737)
--(axis cs:170,0.576781749725342)
--(axis cs:169,0.576794475317001)
--(axis cs:168,0.576774351298809)
--(axis cs:167,0.576781094074249)
--(axis cs:166,0.576759621500969)
--(axis cs:165,0.57672993093729)
--(axis cs:164,0.576681055128574)
--(axis cs:163,0.576672658324242)
--(axis cs:162,0.576628297567368)
--(axis cs:161,0.576598487794399)
--(axis cs:160,0.576613284647465)
--(axis cs:159,0.576710045337677)
--(axis cs:158,0.57670234888792)
--(axis cs:157,0.57671856880188)
--(axis cs:156,0.576711036264896)
--(axis cs:155,0.576741918921471)
--(axis cs:154,0.576786279678345)
--(axis cs:153,0.576722212135792)
--(axis cs:152,0.576685912907124)
--(axis cs:151,0.576567932963371)
--(axis cs:150,0.576515585184097)
--(axis cs:149,0.576335325837135)
--(axis cs:148,0.57624064385891)
--(axis cs:147,0.576219782233238)
--(axis cs:146,0.57613331079483)
--(axis cs:145,0.576092168688774)
--(axis cs:144,0.576078802347183)
--(axis cs:143,0.575956329703331)
--(axis cs:142,0.576061822474003)
--(axis cs:141,0.576103501021862)
--(axis cs:140,0.575938753783703)
--(axis cs:139,0.575807482004166)
--(axis cs:138,0.575972743332386)
--(axis cs:137,0.576012015342712)
--(axis cs:136,0.57593759149313)
--(axis cs:135,0.575977638363838)
--(axis cs:134,0.575999610126019)
--(axis cs:133,0.575662963092327)
--(axis cs:132,0.575620695948601)
--(axis cs:131,0.575594164431095)
--(axis cs:130,0.575702384114265)
--(axis cs:129,0.575629845261574)
--(axis cs:128,0.575663812458515)
--(axis cs:127,0.575922042131424)
--(axis cs:126,0.575953617691994)
--(axis cs:125,0.575932845473289)
--(axis cs:124,0.575996868312359)
--(axis cs:123,0.576372057199478)
--(axis cs:122,0.576160430908203)
--(axis cs:121,0.576227471232414)
--(axis cs:120,0.576031230390072)
--(axis cs:119,0.576178558170795)
--(axis cs:118,0.576004564762115)
--(axis cs:117,0.575878471136093)
--(axis cs:116,0.576738007366657)
--(axis cs:115,0.575951233506203)
--(axis cs:114,0.575711667537689)
--(axis cs:113,0.575360186398029)
--(axis cs:112,0.57535220682621)
--(axis cs:111,0.575470149517059)
--(axis cs:110,0.575161568820477)
--(axis cs:109,0.575425364077091)
--(axis cs:108,0.575084283947945)
--(axis cs:107,0.575272150337696)
--(axis cs:106,0.575347058475018)
--(axis cs:105,0.574967108666897)
--(axis cs:104,0.574889220297337)
--(axis cs:103,0.575002461671829)
--(axis cs:102,0.574818000197411)
--(axis cs:101,0.574301145970821)
--(axis cs:100,0.57478804141283)
--(axis cs:99,0.574458360671997)
--(axis cs:98,0.574387177824974)
--(axis cs:97,0.57439087331295)
--(axis cs:96,0.574336715042591)
--(axis cs:95,0.572648048400879)
--(axis cs:94,0.572985485196114)
--(axis cs:93,0.57411090284586)
--(axis cs:92,0.574683882296085)
--(axis cs:91,0.575139559805393)
--(axis cs:90,0.5745829641819)
--(axis cs:89,0.573558412492275)
--(axis cs:88,0.57326602935791)
--(axis cs:87,0.572962068021297)
--(axis cs:86,0.572631873190403)
--(axis cs:85,0.57398247718811)
--(axis cs:84,0.575090959668159)
--(axis cs:83,0.575393363833427)
--(axis cs:82,0.575977981090546)
--(axis cs:81,0.576835744082928)
--(axis cs:80,0.576857417821884)
--(axis cs:79,0.57416183501482)
--(axis cs:78,0.57387937605381)
--(axis cs:77,0.574279308319092)
--(axis cs:76,0.574337981641293)
--(axis cs:75,0.574344284832478)
--(axis cs:74,0.572910405695438)
--(axis cs:73,0.572983667254448)
--(axis cs:72,0.572004303336143)
--(axis cs:71,0.575727000832558)
--(axis cs:70,0.578682355582714)
--(axis cs:69,0.582203708589077)
--(axis cs:68,0.58197358250618)
--(axis cs:67,0.581299841403961)
--(axis cs:66,0.578777924180031)
--(axis cs:65,0.576026991009712)
--(axis cs:64,0.576754413545132)
--(axis cs:63,0.578961551189423)
--(axis cs:62,0.584724098443985)
--(axis cs:61,0.588506534695625)
--(axis cs:60,0.586097218096256)
--(axis cs:59,0.581706009805202)
--(axis cs:58,0.58695188164711)
--(axis cs:57,0.585817337036133)
--(axis cs:56,0.578761719167233)
--(axis cs:55,0.583139508962631)
--(axis cs:54,0.582104712724686)
--(axis cs:53,0.576930560171604)
--(axis cs:52,0.574751302599907)
--(axis cs:51,0.571889884769917)
--(axis cs:50,0.570804737508297)
--(axis cs:49,0.574429214000702)
--(axis cs:48,0.575894378125668)
--(axis cs:47,0.58072817325592)
--(axis cs:46,0.580414809286594)
--(axis cs:45,0.582846581935883)
--(axis cs:44,0.582589857280254)
--(axis cs:43,0.577548548579216)
--(axis cs:42,0.579042509198189)
--(axis cs:41,0.578947588801384)
--(axis cs:40,0.580093532800674)
--(axis cs:39,0.581077225506306)
--(axis cs:38,0.579671025276184)
--(axis cs:37,0.576576948165894)
--(axis cs:36,0.583300963044167)
--(axis cs:35,0.588015489280224)
--(axis cs:34,0.59145350009203)
--(axis cs:33,0.584136061370373)
--(axis cs:32,0.581459000706673)
--(axis cs:31,0.590595759451389)
--(axis cs:30,0.588422194123268)
--(axis cs:29,0.587533853948116)
--(axis cs:28,0.598119147121906)
--(axis cs:27,0.596622876822948)
--(axis cs:26,0.593995101749897)
--(axis cs:25,0.584156833589077)
--(axis cs:24,0.581575155258179)
--(axis cs:23,0.575108520686626)
--(axis cs:22,0.575637385249138)
--(axis cs:21,0.577410526573658)
--(axis cs:20,0.581937052309513)
--(axis cs:19,0.581118993461132)
--(axis cs:18,0.583973787724972)
--(axis cs:17,0.582176737487316)
--(axis cs:16,0.576428838074207)
--(axis cs:15,0.580111771821976)
--(axis cs:14,0.579698175191879)
--(axis cs:13,0.577754110097885)
--(axis cs:12,0.573017351329327)
--(axis cs:11,0.572214469313622)
--(axis cs:10,0.569750070571899)
--(axis cs:9,0.571588113903999)
--(axis cs:8,0.570501901209354)
--(axis cs:7,0.570539563894272)
--(axis cs:6,0.570652045309544)
--(axis cs:5,0.571268282830715)
--(axis cs:4,0.574107214808464)
--(axis cs:3,0.574436195194721)
--(axis cs:2,0.578271314501762)
--(axis cs:1,0.577353715896606)
--(axis cs:0,0.577593147754669)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.649677261710167)
--(axis cs:0,0.652045279741287)
--(axis cs:1,0.649219036102295)
--(axis cs:2,0.650282025337219)
--(axis cs:3,0.645272523164749)
--(axis cs:4,0.640725925564766)
--(axis cs:5,0.643352448940277)
--(axis cs:6,0.653050184249878)
--(axis cs:7,0.649551227688789)
--(axis cs:8,0.640981882810593)
--(axis cs:9,0.638050347566605)
--(axis cs:10,0.642243981361389)
--(axis cs:11,0.637565910816193)
--(axis cs:12,0.659703478217125)
--(axis cs:13,0.658412456512451)
--(axis cs:14,0.675605535507202)
--(axis cs:15,0.656910836696625)
--(axis cs:16,0.643035158514977)
--(axis cs:17,0.63352569937706)
--(axis cs:18,0.649359956383705)
--(axis cs:19,0.650021240115166)
--(axis cs:20,0.641826882958412)
--(axis cs:21,0.637465000152588)
--(axis cs:22,0.635030537843704)
--(axis cs:23,0.640420496463776)
--(axis cs:24,0.662491217255592)
--(axis cs:25,0.67973780632019)
--(axis cs:26,0.680411472916603)
--(axis cs:27,0.687357947230339)
--(axis cs:28,0.692417681217194)
--(axis cs:29,0.705756843090057)
--(axis cs:30,0.681052580475807)
--(axis cs:31,0.675455838441849)
--(axis cs:32,0.684875354170799)
--(axis cs:33,0.678648009896278)
--(axis cs:34,0.676956340670586)
--(axis cs:35,0.675917953252792)
--(axis cs:36,0.667790800333023)
--(axis cs:37,0.653327226638794)
--(axis cs:38,0.648906677961349)
--(axis cs:39,0.648949474096298)
--(axis cs:40,0.652039512991905)
--(axis cs:41,0.656278431415558)
--(axis cs:42,0.665028139948845)
--(axis cs:43,0.65860190987587)
--(axis cs:44,0.65978242456913)
--(axis cs:45,0.654516413807869)
--(axis cs:46,0.649004936218262)
--(axis cs:47,0.643007233738899)
--(axis cs:48,0.637701645493507)
--(axis cs:49,0.640489622950554)
--(axis cs:50,0.649007111787796)
--(axis cs:51,0.645988032221794)
--(axis cs:52,0.646113321185112)
--(axis cs:53,0.652226105332375)
--(axis cs:54,0.645754724740982)
--(axis cs:55,0.645677804946899)
--(axis cs:56,0.636757805943489)
--(axis cs:57,0.643501445651054)
--(axis cs:58,0.652034312486649)
--(axis cs:59,0.646960094571114)
--(axis cs:60,0.649794071912766)
--(axis cs:61,0.639519721269608)
--(axis cs:62,0.630653187632561)
--(axis cs:63,0.621509671211243)
--(axis cs:64,0.629004150629044)
--(axis cs:65,0.638314887881279)
--(axis cs:66,0.638864666223526)
--(axis cs:67,0.640667408704758)
--(axis cs:68,0.637389451265335)
--(axis cs:69,0.633859306573868)
--(axis cs:70,0.62886643409729)
--(axis cs:71,0.639087900519371)
--(axis cs:72,0.638024851679802)
--(axis cs:73,0.63867262005806)
--(axis cs:74,0.640494033694267)
--(axis cs:75,0.639431789517403)
--(axis cs:76,0.645137384533882)
--(axis cs:77,0.646795496344566)
--(axis cs:78,0.655132442712784)
--(axis cs:79,0.662384077906609)
--(axis cs:80,0.659312859177589)
--(axis cs:81,0.661472916603088)
--(axis cs:82,0.662486881017685)
--(axis cs:83,0.662997022271156)
--(axis cs:84,0.670814886689186)
--(axis cs:85,0.674010708928108)
--(axis cs:86,0.672754898667336)
--(axis cs:87,0.673182010650635)
--(axis cs:88,0.674298241734505)
--(axis cs:89,0.674279913306236)
--(axis cs:90,0.680971592664719)
--(axis cs:91,0.680155247449875)
--(axis cs:92,0.676595106720924)
--(axis cs:93,0.675730153918266)
--(axis cs:94,0.676297962665558)
--(axis cs:95,0.673270255327225)
--(axis cs:96,0.672259107232094)
--(axis cs:97,0.672343119978905)
--(axis cs:98,0.67309932410717)
--(axis cs:99,0.67188923060894)
--(axis cs:100,0.674923539161682)
--(axis cs:101,0.676360338926315)
--(axis cs:102,0.675749540328979)
--(axis cs:103,0.67657008767128)
--(axis cs:104,0.676028907299042)
--(axis cs:105,0.676778972148895)
--(axis cs:106,0.679469004273415)
--(axis cs:107,0.676822915673256)
--(axis cs:108,0.677651703357697)
--(axis cs:109,0.677059531211853)
--(axis cs:110,0.677949815988541)
--(axis cs:111,0.677534639835358)
--(axis cs:112,0.677899956703186)
--(axis cs:113,0.677573323249817)
--(axis cs:114,0.67639647424221)
--(axis cs:115,0.676700249314308)
--(axis cs:116,0.677437871694565)
--(axis cs:117,0.677488952875137)
--(axis cs:118,0.677383407950401)
--(axis cs:119,0.677722200751305)
--(axis cs:120,0.677792891860008)
--(axis cs:121,0.678686290979385)
--(axis cs:122,0.679080098867416)
--(axis cs:123,0.679279074072838)
--(axis cs:124,0.679345294833183)
--(axis cs:125,0.67942102253437)
--(axis cs:126,0.679240763187408)
--(axis cs:127,0.679356619715691)
--(axis cs:128,0.679475337266922)
--(axis cs:129,0.679308786988258)
--(axis cs:130,0.680257141590118)
--(axis cs:131,0.680314496159554)
--(axis cs:132,0.680438354611397)
--(axis cs:133,0.680396795272827)
--(axis cs:134,0.680285602807999)
--(axis cs:135,0.680044919252396)
--(axis cs:136,0.679322719573975)
--(axis cs:137,0.678701758384705)
--(axis cs:138,0.678558602929115)
--(axis cs:139,0.67854543030262)
--(axis cs:140,0.679068699479103)
--(axis cs:141,0.679178953170776)
--(axis cs:142,0.679023236036301)
--(axis cs:143,0.679154798388481)
--(axis cs:144,0.679046049714088)
--(axis cs:145,0.67912369966507)
--(axis cs:146,0.679483935236931)
--(axis cs:147,0.679327189922333)
--(axis cs:148,0.679408222436905)
--(axis cs:149,0.679466590285301)
--(axis cs:150,0.679555848240852)
--(axis cs:151,0.679687231779099)
--(axis cs:152,0.67952798306942)
--(axis cs:153,0.679639458656311)
--(axis cs:154,0.679755493998528)
--(axis cs:155,0.67994087934494)
--(axis cs:156,0.67999292910099)
--(axis cs:157,0.680033162236214)
--(axis cs:158,0.679937854409218)
--(axis cs:159,0.680019095540047)
--(axis cs:160,0.680146560072899)
--(axis cs:161,0.680139869451523)
--(axis cs:162,0.680051580071449)
--(axis cs:163,0.680112272500992)
--(axis cs:164,0.680206388235092)
--(axis cs:165,0.680346801877022)
--(axis cs:166,0.680430933833122)
--(axis cs:167,0.680435121059418)
--(axis cs:168,0.680422186851501)
--(axis cs:169,0.680519998073578)
--(axis cs:170,0.680566996335983)
--(axis cs:171,0.680538445711136)
--(axis cs:172,0.680645987391472)
--(axis cs:173,0.680705904960632)
--(axis cs:174,0.68070051074028)
--(axis cs:175,0.680777415633202)
--(axis cs:176,0.680818170309067)
--(axis cs:177,0.680843994021416)
--(axis cs:178,0.680904656648636)
--(axis cs:179,0.680905863642693)
--(axis cs:180,0.680910125374794)
--(axis cs:181,0.6808892339468)
--(axis cs:182,0.680882304906845)
--(axis cs:183,0.680892333388329)
--(axis cs:184,0.680887952446938)
--(axis cs:185,0.680887952446938)
--(axis cs:186,0.680823042988777)
--(axis cs:187,0.680838316679001)
--(axis cs:188,0.680829778313637)
--(axis cs:189,0.680826663970947)
--(axis cs:190,0.680826097726822)
--(axis cs:191,0.680827483534813)
--(axis cs:192,0.680829927325249)
--(axis cs:193,0.680830582976341)
--(axis cs:194,0.680830255150795)
--(axis cs:195,0.680831208825111)
--(axis cs:196,0.680831879377365)
--(axis cs:197,0.680832594633102)
--(axis cs:198,0.68083281815052)
--(axis cs:199,0.680832833051682)
--(axis cs:199,0.911552667617798)
--(axis cs:199,0.911552667617798)
--(axis cs:198,0.911552637815475)
--(axis cs:197,0.911552637815475)
--(axis cs:196,0.911552786827087)
--(axis cs:195,0.911552488803864)
--(axis cs:194,0.911552786827087)
--(axis cs:193,0.91155618429184)
--(axis cs:192,0.911555141210556)
--(axis cs:191,0.91155618429184)
--(axis cs:190,0.911551415920258)
--(axis cs:189,0.911553472280502)
--(axis cs:188,0.911554008722305)
--(axis cs:187,0.911554932594299)
--(axis cs:186,0.911547362804413)
--(axis cs:185,0.911542892456055)
--(axis cs:184,0.911536186933517)
--(axis cs:183,0.911531716585159)
--(axis cs:182,0.911526888608932)
--(axis cs:181,0.911526381969452)
--(axis cs:180,0.911524772644043)
--(axis cs:179,0.911522835493088)
--(axis cs:178,0.911546856164932)
--(axis cs:177,0.911547929048538)
--(axis cs:176,0.911501348018646)
--(axis cs:175,0.911467969417572)
--(axis cs:174,0.911455482244492)
--(axis cs:173,0.911449909210205)
--(axis cs:172,0.911442369222641)
--(axis cs:171,0.911432713270187)
--(axis cs:170,0.911433786153793)
--(axis cs:169,0.911437541246414)
--(axis cs:168,0.911454528570175)
--(axis cs:167,0.911449402570724)
--(axis cs:166,0.91142201423645)
--(axis cs:165,0.91144335269928)
--(axis cs:164,0.911449640989304)
--(axis cs:163,0.911463528871536)
--(axis cs:162,0.911458194255829)
--(axis cs:161,0.911419898271561)
--(axis cs:160,0.911366134881973)
--(axis cs:159,0.91130805015564)
--(axis cs:158,0.911349356174469)
--(axis cs:157,0.91131591796875)
--(axis cs:156,0.911344110965729)
--(axis cs:155,0.911324441432953)
--(axis cs:154,0.911181598901749)
--(axis cs:153,0.911149442195892)
--(axis cs:152,0.911195397377014)
--(axis cs:151,0.911134451627731)
--(axis cs:150,0.910983204841614)
--(axis cs:149,0.910960346460342)
--(axis cs:148,0.911007016897202)
--(axis cs:147,0.910763502120972)
--(axis cs:146,0.91082751750946)
--(axis cs:145,0.910630732774734)
--(axis cs:144,0.910514920949936)
--(axis cs:143,0.910554468631744)
--(axis cs:142,0.910408765077591)
--(axis cs:141,0.910131275653839)
--(axis cs:140,0.909828722476959)
--(axis cs:139,0.909780919551849)
--(axis cs:138,0.909814804792404)
--(axis cs:137,0.909997135400772)
--(axis cs:136,0.9100521504879)
--(axis cs:135,0.910002589225769)
--(axis cs:134,0.909559637308121)
--(axis cs:133,0.909526020288467)
--(axis cs:132,0.909591317176819)
--(axis cs:131,0.909581393003464)
--(axis cs:130,0.90941458940506)
--(axis cs:129,0.909121036529541)
--(axis cs:128,0.909369379281998)
--(axis cs:127,0.909543573856354)
--(axis cs:126,0.909099042415619)
--(axis cs:125,0.908890157938004)
--(axis cs:124,0.908914029598236)
--(axis cs:123,0.908698350191116)
--(axis cs:122,0.908815711736679)
--(axis cs:121,0.908304631710052)
--(axis cs:120,0.907432228326797)
--(axis cs:119,0.907101064920425)
--(axis cs:118,0.907425194978714)
--(axis cs:117,0.907728224992752)
--(axis cs:116,0.907321155071259)
--(axis cs:115,0.907555997371674)
--(axis cs:114,0.90804186463356)
--(axis cs:113,0.907360404729843)
--(axis cs:112,0.907550871372223)
--(axis cs:111,0.907105207443237)
--(axis cs:110,0.907004773616791)
--(axis cs:109,0.905844271183014)
--(axis cs:108,0.906629234552383)
--(axis cs:107,0.906734824180603)
--(axis cs:106,0.906360357999802)
--(axis cs:105,0.909432142972946)
--(axis cs:104,0.909664571285248)
--(axis cs:103,0.910416573286057)
--(axis cs:102,0.911288887262344)
--(axis cs:101,0.911304950714111)
--(axis cs:100,0.910742849111557)
--(axis cs:99,0.910648971796036)
--(axis cs:98,0.911012202501297)
--(axis cs:97,0.908902227878571)
--(axis cs:96,0.906456977128983)
--(axis cs:95,0.904382050037384)
--(axis cs:94,0.901989638805389)
--(axis cs:93,0.899573028087616)
--(axis cs:92,0.897734016180038)
--(axis cs:91,0.896309912204742)
--(axis cs:90,0.896416932344437)
--(axis cs:89,0.895600318908691)
--(axis cs:88,0.897943705320358)
--(axis cs:87,0.895585209131241)
--(axis cs:86,0.894877105951309)
--(axis cs:85,0.891063809394836)
--(axis cs:84,0.893584430217743)
--(axis cs:83,0.898517489433289)
--(axis cs:82,0.896836429834366)
--(axis cs:81,0.898628085851669)
--(axis cs:80,0.894107908010483)
--(axis cs:79,0.897043913602829)
--(axis cs:78,0.889911741018295)
--(axis cs:77,0.888627558946609)
--(axis cs:76,0.882746338844299)
--(axis cs:75,0.882654905319214)
--(axis cs:74,0.883530914783478)
--(axis cs:73,0.872089326381683)
--(axis cs:72,0.871691286563873)
--(axis cs:71,0.872631460428238)
--(axis cs:70,0.872235059738159)
--(axis cs:69,0.866717934608459)
--(axis cs:68,0.858841806650162)
--(axis cs:67,0.844387084245682)
--(axis cs:66,0.856274217367172)
--(axis cs:65,0.856800436973572)
--(axis cs:64,0.850001007318497)
--(axis cs:63,0.847559452056885)
--(axis cs:62,0.854546248912811)
--(axis cs:61,0.857718110084534)
--(axis cs:60,0.865070164203644)
--(axis cs:59,0.85513624548912)
--(axis cs:58,0.85088250041008)
--(axis cs:57,0.854689508676529)
--(axis cs:56,0.85501965880394)
--(axis cs:55,0.845276653766632)
--(axis cs:54,0.855908840894699)
--(axis cs:53,0.860947102308273)
--(axis cs:52,0.858627587556839)
--(axis cs:51,0.853426516056061)
--(axis cs:50,0.849938422441483)
--(axis cs:49,0.846300184726715)
--(axis cs:48,0.83768817782402)
--(axis cs:47,0.858849048614502)
--(axis cs:46,0.845835596323013)
--(axis cs:45,0.821004867553711)
--(axis cs:44,0.797830283641815)
--(axis cs:43,0.827234864234924)
--(axis cs:42,0.824871897697449)
--(axis cs:41,0.823206603527069)
--(axis cs:40,0.830578535795212)
--(axis cs:39,0.855895102024078)
--(axis cs:38,0.861489325761795)
--(axis cs:37,0.851360946893692)
--(axis cs:36,0.838855892419815)
--(axis cs:35,0.841927796602249)
--(axis cs:34,0.82058197259903)
--(axis cs:33,0.825640678405762)
--(axis cs:32,0.821019142866135)
--(axis cs:31,0.800144672393799)
--(axis cs:30,0.770606100559235)
--(axis cs:29,0.764633536338806)
--(axis cs:28,0.760110765695572)
--(axis cs:27,0.739019900560379)
--(axis cs:26,0.730503275990486)
--(axis cs:25,0.734944209456444)
--(axis cs:24,0.756219297647476)
--(axis cs:23,0.739405825734138)
--(axis cs:22,0.703862115740776)
--(axis cs:21,0.699966505169868)
--(axis cs:20,0.680820643901825)
--(axis cs:19,0.667516157031059)
--(axis cs:18,0.671019062399864)
--(axis cs:17,0.694122642278671)
--(axis cs:16,0.697638988494873)
--(axis cs:15,0.712206304073334)
--(axis cs:14,0.698299676179886)
--(axis cs:13,0.691810935735703)
--(axis cs:12,0.680020093917847)
--(axis cs:11,0.667926430702209)
--(axis cs:10,0.674440398812294)
--(axis cs:9,0.669868066906929)
--(axis cs:8,0.665994271636009)
--(axis cs:7,0.656067371368408)
--(axis cs:6,0.646891504526138)
--(axis cs:5,0.638317450881004)
--(axis cs:4,0.641978055238724)
--(axis cs:3,0.645181939005852)
--(axis cs:2,0.646297708153725)
--(axis cs:1,0.648668378591537)
--(axis cs:0,0.649677261710167)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.677435502409935)
--(axis cs:0,0.679913640022278)
--(axis cs:1,0.68196801841259)
--(axis cs:2,0.686906352639198)
--(axis cs:3,0.689841210842133)
--(axis cs:4,0.685835883021355)
--(axis cs:5,0.69075021147728)
--(axis cs:6,0.68834088742733)
--(axis cs:7,0.681913048028946)
--(axis cs:8,0.691214546561241)
--(axis cs:9,0.697269022464752)
--(axis cs:10,0.71010035276413)
--(axis cs:11,0.719015151262283)
--(axis cs:12,0.738124281167984)
--(axis cs:13,0.71922679245472)
--(axis cs:14,0.727153599262238)
--(axis cs:15,0.694546818733215)
--(axis cs:16,0.698044136166573)
--(axis cs:17,0.703421622514725)
--(axis cs:18,0.711848348379135)
--(axis cs:19,0.737590774893761)
--(axis cs:20,0.741297021508217)
--(axis cs:21,0.753174275159836)
--(axis cs:22,0.765034735202789)
--(axis cs:23,0.758200496435165)
--(axis cs:24,0.76474404335022)
--(axis cs:25,0.741817995905876)
--(axis cs:26,0.751295119524002)
--(axis cs:27,0.731412455439568)
--(axis cs:28,0.714677646756172)
--(axis cs:29,0.705490037798882)
--(axis cs:30,0.710044801235199)
--(axis cs:31,0.702840477228165)
--(axis cs:32,0.702934175729752)
--(axis cs:33,0.696876898407936)
--(axis cs:34,0.700651064515114)
--(axis cs:35,0.713808089494705)
--(axis cs:36,0.704932510852814)
--(axis cs:37,0.711756750941277)
--(axis cs:38,0.699677005410194)
--(axis cs:39,0.680856093764305)
--(axis cs:40,0.682574674487114)
--(axis cs:41,0.686519548296928)
--(axis cs:42,0.688517495989799)
--(axis cs:43,0.703858345746994)
--(axis cs:44,0.730223581194878)
--(axis cs:45,0.743313431739807)
--(axis cs:46,0.746488586068153)
--(axis cs:47,0.739079713821411)
--(axis cs:48,0.755196988582611)
--(axis cs:49,0.752424716949463)
--(axis cs:50,0.739002659916878)
--(axis cs:51,0.764432489871979)
--(axis cs:52,0.770678877830505)
--(axis cs:53,0.763337224721909)
--(axis cs:54,0.779360085725784)
--(axis cs:55,0.780511409044266)
--(axis cs:56,0.784338533878326)
--(axis cs:57,0.779618233442307)
--(axis cs:58,0.77605664730072)
--(axis cs:59,0.772619158029556)
--(axis cs:60,0.770352244377136)
--(axis cs:61,0.776549637317657)
--(axis cs:62,0.78893968462944)
--(axis cs:63,0.806496858596802)
--(axis cs:64,0.806340247392654)
--(axis cs:65,0.794309556484222)
--(axis cs:66,0.782423883676529)
--(axis cs:67,0.784797430038452)
--(axis cs:68,0.786706686019897)
--(axis cs:69,0.795984625816345)
--(axis cs:70,0.793232560157776)
--(axis cs:71,0.807129412889481)
--(axis cs:72,0.822799026966095)
--(axis cs:73,0.813009828329086)
--(axis cs:74,0.801730811595917)
--(axis cs:75,0.805271089076996)
--(axis cs:76,0.80627429485321)
--(axis cs:77,0.819068551063538)
--(axis cs:78,0.819054037332535)
--(axis cs:79,0.826100766658783)
--(axis cs:80,0.83380126953125)
--(axis cs:81,0.840312123298645)
--(axis cs:82,0.827931016683578)
--(axis cs:83,0.819795608520508)
--(axis cs:84,0.825293183326721)
--(axis cs:85,0.830418854951859)
--(axis cs:86,0.836441934108734)
--(axis cs:87,0.835999011993408)
--(axis cs:88,0.831926882266998)
--(axis cs:89,0.837275236845016)
--(axis cs:90,0.839476972818375)
--(axis cs:91,0.849242240190506)
--(axis cs:92,0.852640092372894)
--(axis cs:93,0.849797546863556)
--(axis cs:94,0.852355152368546)
--(axis cs:95,0.849558711051941)
--(axis cs:96,0.851426422595978)
--(axis cs:97,0.853336572647095)
--(axis cs:98,0.851003795862198)
--(axis cs:99,0.850677609443665)
--(axis cs:100,0.851287990808487)
--(axis cs:101,0.849576145410538)
--(axis cs:102,0.849416136741638)
--(axis cs:103,0.848640382289886)
--(axis cs:104,0.851519793272018)
--(axis cs:105,0.851327478885651)
--(axis cs:106,0.850620895624161)
--(axis cs:107,0.849009811878204)
--(axis cs:108,0.849298536777496)
--(axis cs:109,0.848657071590424)
--(axis cs:110,0.848518878221512)
--(axis cs:111,0.847745805978775)
--(axis cs:112,0.847823977470398)
--(axis cs:113,0.84921008348465)
--(axis cs:114,0.848842591047287)
--(axis cs:115,0.850073486566544)
--(axis cs:116,0.850875049829483)
--(axis cs:117,0.852614462375641)
--(axis cs:118,0.852992355823517)
--(axis cs:119,0.854233264923096)
--(axis cs:120,0.85462611913681)
--(axis cs:121,0.854065775871277)
--(axis cs:122,0.853947997093201)
--(axis cs:123,0.853169947862625)
--(axis cs:124,0.852334916591644)
--(axis cs:125,0.852011919021606)
--(axis cs:126,0.852291166782379)
--(axis cs:127,0.852262228727341)
--(axis cs:128,0.852622836828232)
--(axis cs:129,0.851816207170486)
--(axis cs:130,0.851989150047302)
--(axis cs:131,0.85245218873024)
--(axis cs:132,0.852589339017868)
--(axis cs:133,0.852700412273407)
--(axis cs:134,0.853002220392227)
--(axis cs:135,0.853398203849792)
--(axis cs:136,0.853738874197006)
--(axis cs:137,0.853803157806396)
--(axis cs:138,0.853361517190933)
--(axis cs:139,0.85338094830513)
--(axis cs:140,0.853515267372131)
--(axis cs:141,0.853722333908081)
--(axis cs:142,0.853598862886429)
--(axis cs:143,0.853640586137772)
--(axis cs:144,0.853611648082733)
--(axis cs:145,0.853969424962997)
--(axis cs:146,0.853949725627899)
--(axis cs:147,0.853253573179245)
--(axis cs:148,0.852945864200592)
--(axis cs:149,0.852749019861221)
--(axis cs:150,0.852510631084442)
--(axis cs:151,0.852457970380783)
--(axis cs:152,0.852424800395966)
--(axis cs:153,0.852418422698975)
--(axis cs:154,0.852325081825256)
--(axis cs:155,0.852471202611923)
--(axis cs:156,0.852605491876602)
--(axis cs:157,0.852893561124802)
--(axis cs:158,0.853060662746429)
--(axis cs:159,0.853198528289795)
--(axis cs:160,0.853142857551575)
--(axis cs:161,0.853168487548828)
--(axis cs:162,0.853167355060577)
--(axis cs:163,0.853202044963837)
--(axis cs:164,0.853318154811859)
--(axis cs:165,0.853190720081329)
--(axis cs:166,0.853293985128403)
--(axis cs:167,0.853369772434235)
--(axis cs:168,0.853471517562866)
--(axis cs:169,0.853547751903534)
--(axis cs:170,0.853575199842453)
--(axis cs:171,0.853651791810989)
--(axis cs:172,0.853692620992661)
--(axis cs:173,0.853655010461807)
--(axis cs:174,0.853782951831818)
--(axis cs:175,0.853808373212814)
--(axis cs:176,0.853792488574982)
--(axis cs:177,0.85382667183876)
--(axis cs:178,0.853853672742844)
--(axis cs:179,0.853833496570587)
--(axis cs:180,0.853839486837387)
--(axis cs:181,0.853891640901566)
--(axis cs:182,0.853883385658264)
--(axis cs:183,0.853901267051697)
--(axis cs:184,0.853911370038986)
--(axis cs:185,0.853931188583374)
--(axis cs:186,0.853961527347565)
--(axis cs:187,0.853979527950287)
--(axis cs:188,0.853987842798233)
--(axis cs:189,0.853978425264359)
--(axis cs:190,0.853981077671051)
--(axis cs:191,0.853985518217087)
--(axis cs:192,0.853985965251923)
--(axis cs:193,0.853995949029922)
--(axis cs:194,0.853999406099319)
--(axis cs:195,0.853999465703964)
--(axis cs:196,0.853999853134155)
--(axis cs:197,0.854000180959702)
--(axis cs:198,0.854000151157379)
--(axis cs:199,0.854000180959702)
--(axis cs:199,0.945785701274872)
--(axis cs:199,0.945785701274872)
--(axis cs:198,0.945785701274872)
--(axis cs:197,0.945785701274872)
--(axis cs:196,0.945785701274872)
--(axis cs:195,0.945785284042358)
--(axis cs:194,0.945785313844681)
--(axis cs:193,0.945784658193588)
--(axis cs:192,0.945784330368042)
--(axis cs:191,0.945784568786621)
--(axis cs:190,0.945783048868179)
--(axis cs:189,0.945781350135803)
--(axis cs:188,0.94578143954277)
--(axis cs:187,0.945780873298645)
--(axis cs:186,0.945780634880066)
--(axis cs:185,0.945775926113129)
--(axis cs:184,0.945781141519547)
--(axis cs:183,0.94578030705452)
--(axis cs:182,0.945777118206024)
--(axis cs:181,0.945781052112579)
--(axis cs:180,0.945783942937851)
--(axis cs:179,0.945787161588669)
--(axis cs:178,0.945783615112305)
--(axis cs:177,0.945776849985123)
--(axis cs:176,0.945771813392639)
--(axis cs:175,0.945780962705612)
--(axis cs:174,0.945771247148514)
--(axis cs:173,0.945769160985947)
--(axis cs:172,0.945757448673248)
--(axis cs:171,0.945750534534454)
--(axis cs:170,0.945741683244705)
--(axis cs:169,0.945735186338425)
--(axis cs:168,0.945731580257416)
--(axis cs:167,0.945715576410294)
--(axis cs:166,0.945682913064957)
--(axis cs:165,0.945729792118073)
--(axis cs:164,0.945721656084061)
--(axis cs:163,0.945703834295273)
--(axis cs:162,0.945698380470276)
--(axis cs:161,0.945711374282837)
--(axis cs:160,0.945700198411942)
--(axis cs:159,0.945735961198807)
--(axis cs:158,0.945737659931183)
--(axis cs:157,0.94580739736557)
--(axis cs:156,0.945809811353683)
--(axis cs:155,0.945786535739899)
--(axis cs:154,0.945766031742096)
--(axis cs:153,0.945806503295898)
--(axis cs:152,0.945838332176208)
--(axis cs:151,0.94578617811203)
--(axis cs:150,0.945726066827774)
--(axis cs:149,0.945722490549088)
--(axis cs:148,0.945683658123016)
--(axis cs:147,0.945685714483261)
--(axis cs:146,0.9456847012043)
--(axis cs:145,0.945628792047501)
--(axis cs:144,0.945546835660934)
--(axis cs:143,0.945512235164642)
--(axis cs:142,0.945441454648972)
--(axis cs:141,0.945453286170959)
--(axis cs:140,0.945475339889526)
--(axis cs:139,0.945540368556976)
--(axis cs:138,0.945489674806595)
--(axis cs:137,0.945276856422424)
--(axis cs:136,0.945286691188812)
--(axis cs:135,0.945355206727982)
--(axis cs:134,0.945476531982422)
--(axis cs:133,0.945537507534027)
--(axis cs:132,0.945515781641006)
--(axis cs:131,0.945527374744415)
--(axis cs:130,0.945561945438385)
--(axis cs:129,0.945501744747162)
--(axis cs:128,0.945396393537521)
--(axis cs:127,0.945542812347412)
--(axis cs:126,0.945525974035263)
--(axis cs:125,0.945473551750183)
--(axis cs:124,0.945734858512878)
--(axis cs:123,0.945509374141693)
--(axis cs:122,0.945409685373306)
--(axis cs:121,0.945346385240555)
--(axis cs:120,0.945337265729904)
--(axis cs:119,0.945264220237732)
--(axis cs:118,0.945153743028641)
--(axis cs:117,0.944574266672134)
--(axis cs:116,0.944496721029282)
--(axis cs:115,0.944450885057449)
--(axis cs:114,0.944441139698029)
--(axis cs:113,0.944404602050781)
--(axis cs:112,0.94453290104866)
--(axis cs:111,0.944243520498276)
--(axis cs:110,0.944386571645737)
--(axis cs:109,0.943914085626602)
--(axis cs:108,0.943711161613464)
--(axis cs:107,0.942914843559265)
--(axis cs:106,0.941897451877594)
--(axis cs:105,0.941424131393433)
--(axis cs:104,0.941328585147858)
--(axis cs:103,0.940461039543152)
--(axis cs:102,0.9409219622612)
--(axis cs:101,0.940522909164429)
--(axis cs:100,0.940236270427704)
--(axis cs:99,0.939839631319046)
--(axis cs:98,0.939592361450195)
--(axis cs:97,0.93845134973526)
--(axis cs:96,0.938508331775665)
--(axis cs:95,0.937221020460129)
--(axis cs:94,0.936097264289856)
--(axis cs:93,0.934915065765381)
--(axis cs:92,0.93509241938591)
--(axis cs:91,0.935463726520538)
--(axis cs:90,0.934727787971497)
--(axis cs:89,0.934179306030273)
--(axis cs:88,0.931369006633759)
--(axis cs:87,0.930301755666733)
--(axis cs:86,0.930526852607727)
--(axis cs:85,0.931420266628265)
--(axis cs:84,0.930158108472824)
--(axis cs:83,0.929920136928558)
--(axis cs:82,0.929279983043671)
--(axis cs:81,0.928972989320755)
--(axis cs:80,0.928295999765396)
--(axis cs:79,0.926940709352493)
--(axis cs:78,0.928261578083038)
--(axis cs:77,0.927319914102554)
--(axis cs:76,0.926275610923767)
--(axis cs:75,0.923012524843216)
--(axis cs:74,0.919208735227585)
--(axis cs:73,0.919907569885254)
--(axis cs:72,0.919064044952393)
--(axis cs:71,0.923930883407593)
--(axis cs:70,0.923050194978714)
--(axis cs:69,0.924306929111481)
--(axis cs:68,0.922288954257965)
--(axis cs:67,0.919890969991684)
--(axis cs:66,0.917504906654358)
--(axis cs:65,0.910268723964691)
--(axis cs:64,0.898491859436035)
--(axis cs:63,0.896901696920395)
--(axis cs:62,0.892702013254166)
--(axis cs:61,0.889487206935883)
--(axis cs:60,0.891070395708084)
--(axis cs:59,0.885209262371063)
--(axis cs:58,0.882834404706955)
--(axis cs:57,0.887121200561523)
--(axis cs:56,0.89009091258049)
--(axis cs:55,0.887896806001663)
--(axis cs:54,0.879223942756653)
--(axis cs:53,0.882891476154327)
--(axis cs:52,0.877274751663208)
--(axis cs:51,0.86060643196106)
--(axis cs:50,0.853844463825226)
--(axis cs:49,0.826834857463837)
--(axis cs:48,0.831091701984406)
--(axis cs:47,0.83388814330101)
--(axis cs:46,0.838947802782059)
--(axis cs:45,0.837769657373428)
--(axis cs:44,0.848184645175934)
--(axis cs:43,0.857239633798599)
--(axis cs:42,0.858512073755264)
--(axis cs:41,0.858856528997421)
--(axis cs:40,0.855749219655991)
--(axis cs:39,0.861556112766266)
--(axis cs:38,0.860004365444183)
--(axis cs:37,0.873741328716278)
--(axis cs:36,0.870052307844162)
--(axis cs:35,0.867620319128036)
--(axis cs:34,0.857753604650497)
--(axis cs:33,0.83870342373848)
--(axis cs:32,0.842232227325439)
--(axis cs:31,0.841183423995972)
--(axis cs:30,0.838205873966217)
--(axis cs:29,0.854778349399567)
--(axis cs:28,0.849055588245392)
--(axis cs:27,0.850774705410004)
--(axis cs:26,0.819265395402908)
--(axis cs:25,0.802289307117462)
--(axis cs:24,0.811909526586533)
--(axis cs:23,0.783509224653244)
--(axis cs:22,0.759629547595978)
--(axis cs:21,0.783730089664459)
--(axis cs:20,0.799401640892029)
--(axis cs:19,0.799227565526962)
--(axis cs:18,0.797164112329483)
--(axis cs:17,0.785868704319)
--(axis cs:16,0.781321913003922)
--(axis cs:15,0.7528917491436)
--(axis cs:14,0.746574833989143)
--(axis cs:13,0.740626409649849)
--(axis cs:12,0.747355446219444)
--(axis cs:11,0.750888496637344)
--(axis cs:10,0.737664073705673)
--(axis cs:9,0.702773213386536)
--(axis cs:8,0.695657417178154)
--(axis cs:7,0.690835297107697)
--(axis cs:6,0.677876845002174)
--(axis cs:5,0.670129284262657)
--(axis cs:4,0.663806930184364)
--(axis cs:3,0.6702581346035)
--(axis cs:2,0.674969762563705)
--(axis cs:1,0.676252171397209)
--(axis cs:0,0.677435502409935)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.511109368875623
1 0.511052806861699
2 0.510999528691173
3 0.510922251734883
4 0.510771792847663
5 0.510741581209004
6 0.510550444480032
7 0.510726071428508
8 0.510880453046411
9 0.510881586465985
10 0.510855372529477
11 0.5109354830347
12 0.51101758889854
13 0.511262760031968
14 0.511232940014452
15 0.511751518584788
16 0.512304618488997
17 0.512084965128452
18 0.512069352436811
19 0.512128646485507
20 0.51257331809029
21 0.512828977778554
22 0.512560587842017
23 0.512482113670558
24 0.512500197160989
25 0.512632351368666
26 0.512853750493377
27 0.513189307413995
28 0.513359252363443
29 0.513323834631592
30 0.51390750752762
31 0.513917603064328
32 0.514170967508107
33 0.514881833456457
34 0.515875035431236
35 0.517440982628614
36 0.517222953960299
37 0.517485187388957
38 0.518362015485764
39 0.521063225343823
40 0.521537570282817
41 0.521918751299381
42 0.523579679429531
43 0.526355868205428
44 0.528488867916167
45 0.532416133210063
46 0.533843220211565
47 0.534649653360248
48 0.536276701837778
49 0.537621454335749
50 0.536530016921461
51 0.53640594240278
52 0.537775281816721
53 0.53748900257051
54 0.540724482387304
55 0.542234586551785
56 0.544295616447926
57 0.544297168031335
58 0.546996872872114
59 0.551563570275903
60 0.556272750720382
61 0.555869160220027
62 0.559203654527664
63 0.561637746170163
64 0.567149193957448
65 0.572040848433971
66 0.571540871635079
67 0.569184767082334
68 0.574968807399273
69 0.574899531900883
70 0.581606563180685
71 0.583877440541983
72 0.579307090491056
73 0.577104866504669
74 0.577773287892342
75 0.581535819917917
76 0.584242526441813
77 0.586429819464684
78 0.588806383311749
79 0.583098288625479
80 0.582141615450382
81 0.582181751728058
82 0.58091327548027
83 0.583298869431019
84 0.588570766150951
85 0.594078611582518
86 0.593688543885946
87 0.59882577508688
88 0.600958503782749
89 0.600422773510218
90 0.595531914383173
91 0.600454919040203
92 0.601169291883707
93 0.60033854842186
94 0.607381198555231
95 0.609670419245958
96 0.615009967237711
97 0.620027512311935
98 0.616003021597862
99 0.615468420088291
100 0.614709168672562
101 0.615076817572117
102 0.613025177270174
103 0.615996483713388
104 0.618584904819727
105 0.620573565363884
106 0.620081644505262
107 0.619848027825356
108 0.620131060481071
109 0.621580351144075
110 0.623254034668207
111 0.62353103607893
112 0.621993530541658
113 0.625579338520765
114 0.627013687044382
115 0.628797523677349
116 0.630189336836338
117 0.62987694144249
118 0.631912797689438
119 0.630599942058325
120 0.630341418087482
121 0.631564151495695
122 0.632906101644039
123 0.635504771023989
124 0.637770377099514
125 0.636189568787813
126 0.636686664074659
127 0.638634756207466
128 0.636727757751942
129 0.637595359236002
130 0.639644682407379
131 0.639281209558249
132 0.638586707413197
133 0.637861922383308
134 0.639986258000135
135 0.639377597719431
136 0.640775583684444
137 0.641947943717241
138 0.640731580555439
139 0.639304157346487
140 0.638994712382555
141 0.63948156312108
142 0.638820692896843
143 0.638626053929329
144 0.638933505862951
145 0.639369498938322
146 0.63896256685257
147 0.639133434742689
148 0.639908879995346
149 0.64012286439538
150 0.640373717993498
151 0.640560995787382
152 0.640401188284159
153 0.640586506575346
154 0.640345130115747
155 0.640857320278883
156 0.640816994011402
157 0.641464851796627
158 0.641533184796572
159 0.641579762101173
160 0.641689769923687
161 0.641822371631861
162 0.64201370999217
163 0.642020139843225
164 0.642027832567692
165 0.641980417072773
166 0.641718938946724
167 0.641580086201429
168 0.64170515537262
169 0.641508866101503
170 0.641455769538879
171 0.641545120626688
172 0.641753684729338
173 0.64178042113781
174 0.641697492450476
175 0.641736086457968
176 0.641781665384769
177 0.641771607100964
178 0.64181487262249
179 0.641856301575899
180 0.641881365329027
181 0.64184694737196
182 0.641819432377815
183 0.641742680221796
184 0.641735315322876
185 0.641708515584469
186 0.641673900187016
187 0.641666583716869
188 0.641673162579536
189 0.641714248806238
190 0.641714029014111
191 0.641727406531572
192 0.641732640564442
193 0.641727112233639
194 0.641724612563848
195 0.641726605594158
196 0.641727223992348
197 0.64172675460577
198 0.64172687381506
199 0.641727026551962
};
\addplot [line width=2pt, color1]
table {%
0 0.576080162078142
1 0.575315583497286
2 0.574629370123148
3 0.571408998221159
4 0.571336537599564
5 0.571995873004198
6 0.573831722140312
7 0.576457910239697
8 0.581663303077221
9 0.580519296228886
10 0.583487987518311
11 0.587324246764183
12 0.589500673115253
13 0.597051676362753
14 0.60455259680748
15 0.607408903539181
16 0.606020372360945
17 0.604188349097967
18 0.611393477767706
19 0.625590059906244
20 0.624205928295851
21 0.610077451914549
22 0.598902508616447
23 0.598656676709652
24 0.609037801623344
25 0.617602098733187
26 0.621536824852228
27 0.629758078604937
28 0.634624745696783
29 0.628532979637384
30 0.629600532352924
31 0.627442073076963
32 0.620102241635323
33 0.627213332802057
34 0.628872442990541
35 0.626204568892717
36 0.622246079146862
37 0.617236703634262
38 0.626630820333958
39 0.63432540372014
40 0.635763175785542
41 0.637899659574032
42 0.636333733797073
43 0.637424305081367
44 0.637662928551435
45 0.633749425411224
46 0.629719827324152
47 0.629110269248486
48 0.629762690514326
49 0.638996504247189
50 0.637617465108633
51 0.641940552741289
52 0.635552056133747
53 0.63095984980464
54 0.621381916105747
55 0.627136170864105
56 0.628259923309088
57 0.626115582883358
58 0.620699070394039
59 0.62354351952672
60 0.632552329450846
61 0.637695044279099
62 0.640865817666054
63 0.639155946671963
64 0.632487121969461
65 0.630456060171127
66 0.631080262362957
67 0.631159879267216
68 0.636142231523991
69 0.641106966882944
70 0.636987965553999
71 0.636165462434292
72 0.631988413631916
73 0.633427016437054
74 0.635904114693403
75 0.635101642459631
76 0.637803312391043
77 0.637463718652725
78 0.633510150015354
79 0.632305953651667
80 0.633430294692516
81 0.631589818745852
82 0.635463453829288
83 0.632696218788624
84 0.632525995373726
85 0.63234356790781
86 0.631453592330217
87 0.630733091384172
88 0.630372658371925
89 0.630597177892923
90 0.631711512804031
91 0.6317372135818
92 0.630929101258516
93 0.630020659416914
94 0.63193666934967
95 0.632480777800083
96 0.635214168578386
97 0.635210633277893
98 0.637560568749905
99 0.638495691120625
100 0.639132510870695
101 0.638208534568548
102 0.639013506472111
103 0.640810571610928
104 0.640462148934603
105 0.639808770269156
106 0.644150149077177
107 0.643832344561815
108 0.643646791577339
109 0.644873831421137
110 0.646084386855364
111 0.646817401051521
112 0.646051064133644
113 0.646124515682459
114 0.645819947123528
115 0.645889185369015
116 0.645713608711958
117 0.645292863249779
118 0.645455062389374
119 0.645902473479509
120 0.646669317036867
121 0.647212475538254
122 0.647732675075531
123 0.647740766406059
124 0.647820126265287
125 0.647986583411694
126 0.647799730300903
127 0.647373177111149
128 0.647343028336763
129 0.647335015237331
130 0.647428795695305
131 0.647666487842798
132 0.6477927044034
133 0.64800888672471
134 0.648221287876368
135 0.648721218109131
136 0.648738365620375
137 0.649084351956844
138 0.649428863078356
139 0.649447925388813
140 0.649583037942648
141 0.649631138890982
142 0.649343069642782
143 0.649341262876987
144 0.649382203817368
145 0.649332404136658
146 0.64932919293642
147 0.649424210190773
148 0.649457238614559
149 0.649669975042343
150 0.649919882416725
151 0.650089330971241
152 0.650256555527449
153 0.650175008922815
154 0.650375388562679
155 0.650297835469246
156 0.650335777550936
157 0.650365620851517
158 0.650399569422007
159 0.650340124964714
160 0.650320205837488
161 0.650348525494337
162 0.650445498526096
163 0.650558866560459
164 0.650527816265821
165 0.650560703128576
166 0.650559611618519
167 0.650572940707207
168 0.650563303381205
169 0.650487720966339
170 0.650505065917969
171 0.650570143014193
172 0.650574132800102
173 0.650639418512583
174 0.650673646479845
175 0.650684241205454
176 0.650694817304611
177 0.650709912180901
178 0.650702998042107
179 0.650711413472891
180 0.650720275938511
181 0.650710634887218
182 0.6507218927145
183 0.650747053325176
184 0.650761514902115
185 0.65076581761241
186 0.650769054889679
187 0.650767352432013
188 0.650765303522348
189 0.650762088596821
190 0.650758653879166
191 0.650758840143681
192 0.65075895935297
193 0.650760069489479
194 0.650763645768166
195 0.650764521211386
196 0.650765713304281
197 0.65076620131731
198 0.650766354054213
199 0.65076632425189
};
\addplot [line width=2pt, color2]
table {%
0 0.650861270725727
1 0.648943707346916
2 0.648289866745472
3 0.6452272310853
4 0.641351990401745
5 0.640834949910641
6 0.649970844388008
7 0.652809299528599
8 0.653488077223301
9 0.653959207236767
10 0.658342190086842
11 0.652746170759201
12 0.669861786067486
13 0.675111696124077
14 0.686952605843544
15 0.684558570384979
16 0.670337073504925
17 0.663824170827866
18 0.660189509391785
19 0.658768698573112
20 0.661323763430119
21 0.668715752661228
22 0.66944632679224
23 0.689913161098957
24 0.709355257451534
25 0.707341007888317
26 0.705457374453545
27 0.713188923895359
28 0.726264223456383
29 0.735195189714432
30 0.725829340517521
31 0.737800255417824
32 0.752947248518467
33 0.75214434415102
34 0.748769156634808
35 0.758922874927521
36 0.753323346376419
37 0.752344086766243
38 0.755198001861572
39 0.752422288060188
40 0.741309024393559
41 0.739742517471313
42 0.744950018823147
43 0.742918387055397
44 0.728806354105473
45 0.73776064068079
46 0.747420266270638
47 0.750928141176701
48 0.737694911658764
49 0.743394903838634
50 0.749472767114639
51 0.749707274138927
52 0.752370454370975
53 0.756586603820324
54 0.750831782817841
55 0.745477229356766
56 0.745888732373714
57 0.749095477163792
58 0.751458406448364
59 0.751048170030117
60 0.757432118058205
61 0.748618915677071
62 0.742599718272686
63 0.734534561634064
64 0.73950257897377
65 0.747557662427425
66 0.747569441795349
67 0.74252724647522
68 0.748115628957748
69 0.750288620591164
70 0.750550746917725
71 0.755859680473804
72 0.754858069121838
73 0.755380973219872
74 0.762012474238873
75 0.761043347418308
76 0.763941861689091
77 0.767711527645588
78 0.77252209186554
79 0.779713995754719
80 0.776710383594036
81 0.780050501227379
82 0.779661655426025
83 0.780757255852222
84 0.782199658453465
85 0.782537259161472
86 0.783816002309322
87 0.784383609890938
88 0.786120973527431
89 0.784940116107464
90 0.788694262504578
91 0.788232579827309
92 0.787164561450481
93 0.787651591002941
94 0.789143800735474
95 0.788826152682304
96 0.789358042180538
97 0.790622673928738
98 0.792055763304234
99 0.791269101202488
100 0.79283319413662
101 0.793832644820213
102 0.793519213795662
103 0.793493330478668
104 0.792846739292145
105 0.793105557560921
106 0.792914681136608
107 0.791778869926929
108 0.79214046895504
109 0.791451901197433
110 0.792477294802666
111 0.792319923639297
112 0.792725414037704
113 0.79246686398983
114 0.792219169437885
115 0.792128123342991
116 0.792379513382912
117 0.792608588933945
118 0.792404301464558
119 0.792411632835865
120 0.792612560093403
121 0.793495461344719
122 0.793947905302048
123 0.793988712131977
124 0.79412966221571
125 0.794155590236187
126 0.794169902801514
127 0.794450096786022
128 0.79442235827446
129 0.7942149117589
130 0.794835865497589
131 0.794947944581509
132 0.795014835894108
133 0.794961407780647
134 0.79492262005806
135 0.795023754239082
136 0.794687435030937
137 0.794349446892738
138 0.79418670386076
139 0.794163174927235
140 0.794448710978031
141 0.794655114412308
142 0.794716000556946
143 0.794854633510113
144 0.794780485332012
145 0.794877216219902
146 0.795155726373196
147 0.795045346021652
148 0.795207619667053
149 0.795213468372822
150 0.795269526541233
151 0.795410841703415
152 0.795361690223217
153 0.795394450426102
154 0.795468546450138
155 0.795632660388947
156 0.79566852003336
157 0.795674540102482
158 0.795643605291843
159 0.795663572847843
160 0.795756347477436
161 0.795779883861542
162 0.795754887163639
163 0.795787900686264
164 0.795828014612198
165 0.795895077288151
166 0.795926474034786
167 0.795942261815071
168 0.795938357710838
169 0.795978769659996
170 0.796000391244888
171 0.795985579490662
172 0.796044178307056
173 0.796077907085419
174 0.796077996492386
175 0.796122692525387
176 0.796159759163857
177 0.796195961534977
178 0.796225756406784
179 0.79621434956789
180 0.796217449009418
181 0.796207807958126
182 0.796204596757889
183 0.796212024986744
184 0.796212069690228
185 0.796215422451496
186 0.796185202896595
187 0.79619662463665
188 0.796191893517971
189 0.796190068125725
190 0.79618875682354
191 0.796191833913326
192 0.796192534267902
193 0.79619338363409
194 0.796191520988941
195 0.796191848814487
196 0.796192333102226
197 0.796192616224289
198 0.796192727982998
199 0.79619275033474
};
\addplot [line width=2pt, color3]
table {%
0 0.678674571216106
1 0.6791100949049
2 0.680938057601452
3 0.680049672722816
4 0.674821406602859
5 0.680439747869968
6 0.683108866214752
7 0.686374172568321
8 0.693435981869698
9 0.700021117925644
10 0.723882213234901
11 0.734951823949814
12 0.742739863693714
13 0.729926601052284
14 0.73686421662569
15 0.723719283938408
16 0.739683024585247
17 0.744645163416862
18 0.754506230354309
19 0.768409170210361
20 0.770349331200123
21 0.768452182412148
22 0.762332141399384
23 0.770854860544205
24 0.788326784968376
25 0.772053651511669
26 0.785280257463455
27 0.791093580424786
28 0.781866617500782
29 0.780134193599224
30 0.774125337600708
31 0.772011950612068
32 0.772583201527596
33 0.767790161073208
34 0.779202334582806
35 0.790714204311371
36 0.787492409348488
37 0.792749039828777
38 0.779840685427189
39 0.771206103265285
40 0.769161947071552
41 0.772688038647175
42 0.773514784872532
43 0.780548989772797
44 0.789204113185406
45 0.790541544556618
46 0.792718194425106
47 0.786483928561211
48 0.793144345283508
49 0.78962978720665
50 0.796423561871052
51 0.812519460916519
52 0.823976814746857
53 0.823114350438118
54 0.829292014241219
55 0.834204107522964
56 0.837214723229408
57 0.833369717001915
58 0.829445526003838
59 0.82891421020031
60 0.83071132004261
61 0.83301842212677
62 0.840820848941803
63 0.851699277758598
64 0.852416053414345
65 0.852289140224457
66 0.849964395165443
67 0.852344200015068
68 0.854497820138931
69 0.860145777463913
70 0.858141377568245
71 0.865530148148537
72 0.870931535959244
73 0.86645869910717
74 0.860469773411751
75 0.864141806960106
76 0.866274952888489
77 0.873194232583046
78 0.873657807707787
79 0.876520738005638
80 0.881048634648323
81 0.8846425563097
82 0.878605499863625
83 0.874857872724533
84 0.877725645899773
85 0.880919560790062
86 0.883484393358231
87 0.88315038383007
88 0.881647944450378
89 0.885727271437645
90 0.887102380394936
91 0.892352983355522
92 0.893866255879402
93 0.892356306314468
94 0.894226208329201
95 0.893389865756035
96 0.894967377185822
97 0.895893961191177
98 0.895298078656197
99 0.895258620381355
100 0.895762130618095
101 0.895049527287483
102 0.895169049501419
103 0.894550710916519
104 0.896424189209938
105 0.896375805139542
106 0.896259173750877
107 0.895962327718735
108 0.89650484919548
109 0.896285578608513
110 0.896452724933624
111 0.895994663238525
112 0.896178439259529
113 0.896807342767715
114 0.896641865372658
115 0.897262185811996
116 0.897685885429382
117 0.898594364523888
118 0.899073049426079
119 0.899748742580414
120 0.899981692433357
121 0.899706080555916
122 0.899678841233253
123 0.899339661002159
124 0.899034887552261
125 0.898742735385895
126 0.898908570408821
127 0.898902520537376
128 0.899009615182877
129 0.898658975958824
130 0.898775547742844
131 0.898989781737328
132 0.899052560329437
133 0.899118959903717
134 0.899239376187325
135 0.899376705288887
136 0.899512782692909
137 0.89954000711441
138 0.899425595998764
139 0.899460658431053
140 0.899495303630829
141 0.89958781003952
142 0.8995201587677
143 0.899576410651207
144 0.899579241871834
145 0.899799108505249
146 0.8998172134161
147 0.899469643831253
148 0.899314761161804
149 0.899235755205154
150 0.899118348956108
151 0.899122074246407
152 0.899131566286087
153 0.899112462997437
154 0.899045556783676
155 0.899128869175911
156 0.899207651615143
157 0.899350479245186
158 0.899399161338806
159 0.899467244744301
160 0.899421527981758
161 0.899439930915833
162 0.899432867765427
163 0.899452939629555
164 0.89951990544796
165 0.899460256099701
166 0.89948844909668
167 0.899542674422264
168 0.899601548910141
169 0.899641469120979
170 0.899658441543579
171 0.899701163172722
172 0.899725034832954
173 0.899712085723877
174 0.899777099490166
175 0.899794667959213
176 0.89978215098381
177 0.899801760911942
178 0.899818643927574
179 0.899810329079628
180 0.899811714887619
181 0.899836346507072
182 0.899830251932144
183 0.899840787053108
184 0.899846255779266
185 0.899853557348251
186 0.899871081113815
187 0.899880200624466
188 0.899884641170502
189 0.899879887700081
190 0.899882063269615
191 0.899885043501854
192 0.899885147809982
193 0.899890303611755
194 0.899892359972
195 0.899892374873161
196 0.899892777204514
197 0.899892941117287
198 0.899892926216125
199 0.899892941117287
};
\end{axis}

\end{tikzpicture}


==> image/mobilenetv2_aircraft_4.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{RGB}{136, 204, 238}
\definecolor{color1}{RGB}{68,170,153}
\definecolor{color2}{RGB}{221, 204, 119}
\definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0, 100, 200},
width=5cm,
height=4cm,
y grid style={white!69.0196078431373!black},
ylabel={$s(\alpha)$},
ymin=0.5, ymax=1,
ytick style={color=black},
ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.511315248906612)
--(axis cs:0,0.511221416294575)
--(axis cs:1,0.511106927879155)
--(axis cs:2,0.511091563850641)
--(axis cs:3,0.511051611043513)
--(axis cs:4,0.511008159257472)
--(axis cs:5,0.510991959832609)
--(axis cs:6,0.510962932370603)
--(axis cs:7,0.51095104124397)
--(axis cs:8,0.511172926984727)
--(axis cs:9,0.511449430137873)
--(axis cs:10,0.511307328008115)
--(axis cs:11,0.511457087472081)
--(axis cs:12,0.511419530026615)
--(axis cs:13,0.511308846063912)
--(axis cs:14,0.511576123535633)
--(axis cs:15,0.511638436466455)
--(axis cs:16,0.51177673228085)
--(axis cs:17,0.511918143369257)
--(axis cs:18,0.511893020011485)
--(axis cs:19,0.511770343407989)
--(axis cs:20,0.511642087250948)
--(axis cs:21,0.511688156053424)
--(axis cs:22,0.511577401310205)
--(axis cs:23,0.511819277890027)
--(axis cs:24,0.512221186421812)
--(axis cs:25,0.513148106634617)
--(axis cs:26,0.513779455795884)
--(axis cs:27,0.513615957461298)
--(axis cs:28,0.513977371156216)
--(axis cs:29,0.513384987600148)
--(axis cs:30,0.513373607769608)
--(axis cs:31,0.513763316906989)
--(axis cs:32,0.514463464729488)
--(axis cs:33,0.514918399974704)
--(axis cs:34,0.515052773989737)
--(axis cs:35,0.514942730776966)
--(axis cs:36,0.515225309878588)
--(axis cs:37,0.515488033182919)
--(axis cs:38,0.515753762796521)
--(axis cs:39,0.517313743010163)
--(axis cs:40,0.519103404134512)
--(axis cs:41,0.519339576363564)
--(axis cs:42,0.519853955134749)
--(axis cs:43,0.521462853997946)
--(axis cs:44,0.522946892306209)
--(axis cs:45,0.524873375892639)
--(axis cs:46,0.524587931111455)
--(axis cs:47,0.52571739628911)
--(axis cs:48,0.528109615668654)
--(axis cs:49,0.530469106510282)
--(axis cs:50,0.532122723758221)
--(axis cs:51,0.534617897123098)
--(axis cs:52,0.536494635045528)
--(axis cs:53,0.538431085646152)
--(axis cs:54,0.538376376032829)
--(axis cs:55,0.537890799343586)
--(axis cs:56,0.535195745527744)
--(axis cs:57,0.535496763885021)
--(axis cs:58,0.536613825708628)
--(axis cs:59,0.535830363631248)
--(axis cs:60,0.536069951951504)
--(axis cs:61,0.536711093038321)
--(axis cs:62,0.535602539777756)
--(axis cs:63,0.535778805613518)
--(axis cs:64,0.541091155260801)
--(axis cs:65,0.543816603720188)
--(axis cs:66,0.546646196395159)
--(axis cs:67,0.54737152159214)
--(axis cs:68,0.551859594881535)
--(axis cs:69,0.552714832127094)
--(axis cs:70,0.552685797214508)
--(axis cs:71,0.553730677813292)
--(axis cs:72,0.550596665591002)
--(axis cs:73,0.550217505544424)
--(axis cs:74,0.549515347927809)
--(axis cs:75,0.549614362418652)
--(axis cs:76,0.552395161241293)
--(axis cs:77,0.553871437907219)
--(axis cs:78,0.55590033903718)
--(axis cs:79,0.554871309548616)
--(axis cs:80,0.550944738090038)
--(axis cs:81,0.549453835934401)
--(axis cs:82,0.550122313201427)
--(axis cs:83,0.549501582980156)
--(axis cs:84,0.551215052604675)
--(axis cs:85,0.554225265979767)
--(axis cs:86,0.553733635693789)
--(axis cs:87,0.554410200566053)
--(axis cs:88,0.553657177835703)
--(axis cs:89,0.556888692080975)
--(axis cs:90,0.556834656745195)
--(axis cs:91,0.556034713983536)
--(axis cs:92,0.55569626763463)
--(axis cs:93,0.557219266891479)
--(axis cs:94,0.557158544659615)
--(axis cs:95,0.55685830116272)
--(axis cs:96,0.555712647736073)
--(axis cs:97,0.557287603616714)
--(axis cs:98,0.559677448123693)
--(axis cs:99,0.560886409133673)
--(axis cs:100,0.560892432928085)
--(axis cs:101,0.561861753463745)
--(axis cs:102,0.562665648758411)
--(axis cs:103,0.562007449567318)
--(axis cs:104,0.562225665897131)
--(axis cs:105,0.562337435781956)
--(axis cs:106,0.562970757484436)
--(axis cs:107,0.565276548266411)
--(axis cs:108,0.567074745893478)
--(axis cs:109,0.565379194915295)
--(axis cs:110,0.56588239967823)
--(axis cs:111,0.567441031336784)
--(axis cs:112,0.567987285554409)
--(axis cs:113,0.568743243813515)
--(axis cs:114,0.569282978773117)
--(axis cs:115,0.570131286978722)
--(axis cs:116,0.570318944752216)
--(axis cs:117,0.568674482405186)
--(axis cs:118,0.569542400538921)
--(axis cs:119,0.569808222353458)
--(axis cs:120,0.570109061896801)
--(axis cs:121,0.569867126643658)
--(axis cs:122,0.570425644516945)
--(axis cs:123,0.571929790079594)
--(axis cs:124,0.572176307439804)
--(axis cs:125,0.572173789143562)
--(axis cs:126,0.573166891932487)
--(axis cs:127,0.573516592383385)
--(axis cs:128,0.573612853884697)
--(axis cs:129,0.574569620192051)
--(axis cs:130,0.574377380311489)
--(axis cs:131,0.573771797120571)
--(axis cs:132,0.573357924818993)
--(axis cs:133,0.573687054216862)
--(axis cs:134,0.573686115443707)
--(axis cs:135,0.573507390916348)
--(axis cs:136,0.573949128389359)
--(axis cs:137,0.573588848114014)
--(axis cs:138,0.573810204863548)
--(axis cs:139,0.573211252689362)
--(axis cs:140,0.573511466383934)
--(axis cs:141,0.573552884161472)
--(axis cs:142,0.573067598044872)
--(axis cs:143,0.573302626609802)
--(axis cs:144,0.573252640664577)
--(axis cs:145,0.573502585291862)
--(axis cs:146,0.573555618524551)
--(axis cs:147,0.573877677321434)
--(axis cs:148,0.574454814195633)
--(axis cs:149,0.574610389769077)
--(axis cs:150,0.574671283364296)
--(axis cs:151,0.574658781290054)
--(axis cs:152,0.574821189045906)
--(axis cs:153,0.574970535933971)
--(axis cs:154,0.575063690543175)
--(axis cs:155,0.574972085654736)
--(axis cs:156,0.574924074113369)
--(axis cs:157,0.574848301708698)
--(axis cs:158,0.575048916041851)
--(axis cs:159,0.575314380228519)
--(axis cs:160,0.575295872986317)
--(axis cs:161,0.575359843671322)
--(axis cs:162,0.575420781970024)
--(axis cs:163,0.575472891330719)
--(axis cs:164,0.575403407216072)
--(axis cs:165,0.575350508093834)
--(axis cs:166,0.575259603559971)
--(axis cs:167,0.57524785399437)
--(axis cs:168,0.575291521847248)
--(axis cs:169,0.575210906565189)
--(axis cs:170,0.575190730392933)
--(axis cs:171,0.575196161866188)
--(axis cs:172,0.575218595564365)
--(axis cs:173,0.575233474373817)
--(axis cs:174,0.575197204947472)
--(axis cs:175,0.575258508324623)
--(axis cs:176,0.575223207473755)
--(axis cs:177,0.575195714831352)
--(axis cs:178,0.57519418746233)
--(axis cs:179,0.575206138193607)
--(axis cs:180,0.575224176049232)
--(axis cs:181,0.575199879705906)
--(axis cs:182,0.575207822024822)
--(axis cs:183,0.575228363275528)
--(axis cs:184,0.575213894248009)
--(axis cs:185,0.575196288526058)
--(axis cs:186,0.575196303427219)
--(axis cs:187,0.575197659432888)
--(axis cs:188,0.575205214321613)
--(axis cs:189,0.575215399265289)
--(axis cs:190,0.575213953852654)
--(axis cs:191,0.575212009251118)
--(axis cs:192,0.575208425521851)
--(axis cs:193,0.57520630210638)
--(axis cs:194,0.575208112597466)
--(axis cs:195,0.575210206210613)
--(axis cs:196,0.575210772454739)
--(axis cs:197,0.575210370123386)
--(axis cs:198,0.575210377573967)
--(axis cs:199,0.575210370123386)
--(axis cs:199,0.638519823551178)
--(axis cs:199,0.638519823551178)
--(axis cs:198,0.638519689440727)
--(axis cs:197,0.638519331812859)
--(axis cs:196,0.63851860165596)
--(axis cs:195,0.638507127761841)
--(axis cs:194,0.63850773870945)
--(axis cs:193,0.638514682650566)
--(axis cs:192,0.638523355126381)
--(axis cs:191,0.638540223240852)
--(axis cs:190,0.63854992389679)
--(axis cs:189,0.638523086905479)
--(axis cs:188,0.638529613614082)
--(axis cs:187,0.638537630438805)
--(axis cs:186,0.638501480221748)
--(axis cs:185,0.638516649603844)
--(axis cs:184,0.638591632246971)
--(axis cs:183,0.638592466711998)
--(axis cs:182,0.638648703694344)
--(axis cs:181,0.63871231675148)
--(axis cs:180,0.63876873254776)
--(axis cs:179,0.638779163360596)
--(axis cs:178,0.638727694749832)
--(axis cs:177,0.63872404396534)
--(axis cs:176,0.638738989830017)
--(axis cs:175,0.638673260807991)
--(axis cs:174,0.638963267207146)
--(axis cs:173,0.638999596238136)
--(axis cs:172,0.639047279953957)
--(axis cs:171,0.639110550284386)
--(axis cs:170,0.639249563217163)
--(axis cs:169,0.639359176158905)
--(axis cs:168,0.639545932412148)
--(axis cs:167,0.639483109116554)
--(axis cs:166,0.639614999294281)
--(axis cs:165,0.63948018848896)
--(axis cs:164,0.639583215117455)
--(axis cs:163,0.639745607972145)
--(axis cs:162,0.639565497636795)
--(axis cs:161,0.639708280563354)
--(axis cs:160,0.63985949754715)
--(axis cs:159,0.640255123376846)
--(axis cs:158,0.640776306390762)
--(axis cs:157,0.641433626413345)
--(axis cs:156,0.641363203525543)
--(axis cs:155,0.640335515141487)
--(axis cs:154,0.640301376581192)
--(axis cs:153,0.640428885817528)
--(axis cs:152,0.639810472726822)
--(axis cs:151,0.639313593506813)
--(axis cs:150,0.639488980174065)
--(axis cs:149,0.63927797973156)
--(axis cs:148,0.639706149697304)
--(axis cs:147,0.638386622071266)
--(axis cs:146,0.637821242213249)
--(axis cs:145,0.637827843427658)
--(axis cs:144,0.638774022459984)
--(axis cs:143,0.637547895312309)
--(axis cs:142,0.637058645486832)
--(axis cs:141,0.636903584003448)
--(axis cs:140,0.636419698596001)
--(axis cs:139,0.635479956865311)
--(axis cs:138,0.635327309370041)
--(axis cs:137,0.635450705885887)
--(axis cs:136,0.634884059429169)
--(axis cs:135,0.634454637765884)
--(axis cs:134,0.633095860481262)
--(axis cs:133,0.632676139473915)
--(axis cs:132,0.633404433727264)
--(axis cs:131,0.634277880191803)
--(axis cs:130,0.634963944554329)
--(axis cs:129,0.636396527290344)
--(axis cs:128,0.637709736824036)
--(axis cs:127,0.636931672692299)
--(axis cs:126,0.636641457676888)
--(axis cs:125,0.635479062795639)
--(axis cs:124,0.633448213338852)
--(axis cs:123,0.633145704865456)
--(axis cs:122,0.632302179932594)
--(axis cs:121,0.63183131814003)
--(axis cs:120,0.634074494242668)
--(axis cs:119,0.6352878510952)
--(axis cs:118,0.636593550443649)
--(axis cs:117,0.637839645147324)
--(axis cs:116,0.63360396027565)
--(axis cs:115,0.633069112896919)
--(axis cs:114,0.632842689752579)
--(axis cs:113,0.632627367973328)
--(axis cs:112,0.633027911186218)
--(axis cs:111,0.631019651889801)
--(axis cs:110,0.63088546693325)
--(axis cs:109,0.633192628622055)
--(axis cs:108,0.632872566580772)
--(axis cs:107,0.630718648433685)
--(axis cs:106,0.631191298365593)
--(axis cs:105,0.63622260093689)
--(axis cs:104,0.64291125535965)
--(axis cs:103,0.646718889474869)
--(axis cs:102,0.644477471709251)
--(axis cs:101,0.647773951292038)
--(axis cs:100,0.641368165612221)
--(axis cs:99,0.64184807240963)
--(axis cs:98,0.640200942754745)
--(axis cs:97,0.641834065318108)
--(axis cs:96,0.635007247328758)
--(axis cs:95,0.62716206908226)
--(axis cs:94,0.625676274299622)
--(axis cs:93,0.628993302583694)
--(axis cs:92,0.630110576748848)
--(axis cs:91,0.628043457865715)
--(axis cs:90,0.625529319047928)
--(axis cs:89,0.620668016374111)
--(axis cs:88,0.624245308339596)
--(axis cs:87,0.62641629576683)
--(axis cs:86,0.634566336870193)
--(axis cs:85,0.621632792055607)
--(axis cs:84,0.622044563293457)
--(axis cs:83,0.618022568523884)
--(axis cs:82,0.609960988163948)
--(axis cs:81,0.608454570174217)
--(axis cs:80,0.611810371279716)
--(axis cs:79,0.601419627666473)
--(axis cs:78,0.613936752080917)
--(axis cs:77,0.625242084264755)
--(axis cs:76,0.625216424465179)
--(axis cs:75,0.631029412150383)
--(axis cs:74,0.630168542265892)
--(axis cs:73,0.630032330751419)
--(axis cs:72,0.636240690946579)
--(axis cs:71,0.64694407582283)
--(axis cs:70,0.648928701877594)
--(axis cs:69,0.649625331163406)
--(axis cs:68,0.646860226988792)
--(axis cs:67,0.621840238571167)
--(axis cs:66,0.609688222408295)
--(axis cs:65,0.613047040998936)
--(axis cs:64,0.617410510778427)
--(axis cs:63,0.597918510437012)
--(axis cs:62,0.58881576359272)
--(axis cs:61,0.582299761474133)
--(axis cs:60,0.572888411581516)
--(axis cs:59,0.580423556268215)
--(axis cs:58,0.579977460205555)
--(axis cs:57,0.576120026409626)
--(axis cs:56,0.570070296525955)
--(axis cs:55,0.567980840802193)
--(axis cs:54,0.563310287892818)
--(axis cs:53,0.556417092680931)
--(axis cs:52,0.548923499882221)
--(axis cs:51,0.550320584326982)
--(axis cs:50,0.549332823604345)
--(axis cs:49,0.545786537230015)
--(axis cs:48,0.546131283044815)
--(axis cs:47,0.54080630838871)
--(axis cs:46,0.541038863360882)
--(axis cs:45,0.546654243022203)
--(axis cs:44,0.542433362454176)
--(axis cs:43,0.534950066357851)
--(axis cs:42,0.529910949990153)
--(axis cs:41,0.530029566958547)
--(axis cs:40,0.528263229876757)
--(axis cs:39,0.527395622804761)
--(axis cs:38,0.523066833615303)
--(axis cs:37,0.522519402205944)
--(axis cs:36,0.522062381729484)
--(axis cs:35,0.521794786676764)
--(axis cs:34,0.519563069567084)
--(axis cs:33,0.518490500748158)
--(axis cs:32,0.518055850639939)
--(axis cs:31,0.518114065751433)
--(axis cs:30,0.517957387492061)
--(axis cs:29,0.518369387835264)
--(axis cs:28,0.51715350151062)
--(axis cs:27,0.516096783801913)
--(axis cs:26,0.515671337023377)
--(axis cs:25,0.514331863261759)
--(axis cs:24,0.513621039688587)
--(axis cs:23,0.513143586926162)
--(axis cs:22,0.513344904407859)
--(axis cs:21,0.51358834747225)
--(axis cs:20,0.512863667681813)
--(axis cs:19,0.51275228895247)
--(axis cs:18,0.51236816495657)
--(axis cs:17,0.512245416641235)
--(axis cs:16,0.512204142287374)
--(axis cs:15,0.512285408563912)
--(axis cs:14,0.511992766521871)
--(axis cs:13,0.511705321259797)
--(axis cs:12,0.511257992126048)
--(axis cs:11,0.511380176991224)
--(axis cs:10,0.511349747888744)
--(axis cs:9,0.51143669243902)
--(axis cs:8,0.511278178542852)
--(axis cs:7,0.511208610609174)
--(axis cs:6,0.511311568319798)
--(axis cs:5,0.51132261287421)
--(axis cs:4,0.511229052208364)
--(axis cs:3,0.51119555067271)
--(axis cs:2,0.511235785670578)
--(axis cs:1,0.511286910623312)
--(axis cs:0,0.511315248906612)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.573439083993435)
--(axis cs:0,0.574899606406689)
--(axis cs:1,0.572752058506012)
--(axis cs:2,0.570741832256317)
--(axis cs:3,0.570292398333549)
--(axis cs:4,0.57157476991415)
--(axis cs:5,0.580734498798847)
--(axis cs:6,0.586667910218239)
--(axis cs:7,0.591948658227921)
--(axis cs:8,0.611883156001568)
--(axis cs:9,0.60476990789175)
--(axis cs:10,0.606987483799458)
--(axis cs:11,0.628657311201096)
--(axis cs:12,0.63902448117733)
--(axis cs:13,0.639977961778641)
--(axis cs:14,0.636021688580513)
--(axis cs:15,0.645256921648979)
--(axis cs:16,0.657864019274712)
--(axis cs:17,0.663478925824165)
--(axis cs:18,0.661505505442619)
--(axis cs:19,0.665197387337685)
--(axis cs:20,0.653552114963531)
--(axis cs:21,0.655927941203117)
--(axis cs:22,0.659755051136017)
--(axis cs:23,0.675758957862854)
--(axis cs:24,0.662202343344688)
--(axis cs:25,0.659185320138931)
--(axis cs:26,0.635370060801506)
--(axis cs:27,0.613115027546883)
--(axis cs:28,0.611580170691013)
--(axis cs:29,0.609975107014179)
--(axis cs:30,0.615426935255527)
--(axis cs:31,0.605745695531368)
--(axis cs:32,0.60537514090538)
--(axis cs:33,0.614958979189396)
--(axis cs:34,0.607563227415085)
--(axis cs:35,0.617648363113403)
--(axis cs:36,0.622562274336815)
--(axis cs:37,0.626166373491287)
--(axis cs:38,0.619158692657948)
--(axis cs:39,0.622345492243767)
--(axis cs:40,0.624108873307705)
--(axis cs:41,0.622704401612282)
--(axis cs:42,0.620367422699928)
--(axis cs:43,0.617229774594307)
--(axis cs:44,0.606430254876614)
--(axis cs:45,0.595595695078373)
--(axis cs:46,0.595696277916431)
--(axis cs:47,0.595747493207455)
--(axis cs:48,0.595379717648029)
--(axis cs:49,0.590785220265388)
--(axis cs:50,0.591034129261971)
--(axis cs:51,0.595083057880402)
--(axis cs:52,0.597458019852638)
--(axis cs:53,0.595019541680813)
--(axis cs:54,0.600856207311153)
--(axis cs:55,0.597288854420185)
--(axis cs:56,0.597320884466171)
--(axis cs:57,0.597345307469368)
--(axis cs:58,0.593400292098522)
--(axis cs:59,0.600394904613495)
--(axis cs:60,0.602916240692139)
--(axis cs:61,0.605439648032188)
--(axis cs:62,0.60178929567337)
--(axis cs:63,0.602545529603958)
--(axis cs:64,0.598213404417038)
--(axis cs:65,0.59736979752779)
--(axis cs:66,0.59485038369894)
--(axis cs:67,0.593498058617115)
--(axis cs:68,0.591571845114231)
--(axis cs:69,0.588612802326679)
--(axis cs:70,0.588654927909374)
--(axis cs:71,0.592504419386387)
--(axis cs:72,0.596450626850128)
--(axis cs:73,0.600175574421883)
--(axis cs:74,0.597828187048435)
--(axis cs:75,0.593498326838017)
--(axis cs:76,0.593930318951607)
--(axis cs:77,0.596600890159607)
--(axis cs:78,0.595299765467644)
--(axis cs:79,0.596075519919395)
--(axis cs:80,0.593162089586258)
--(axis cs:81,0.591955311596394)
--(axis cs:82,0.595989398658276)
--(axis cs:83,0.595688313245773)
--(axis cs:84,0.594438083469868)
--(axis cs:85,0.594078093767166)
--(axis cs:86,0.598325051367283)
--(axis cs:87,0.606501221656799)
--(axis cs:88,0.611123383045197)
--(axis cs:89,0.609783567488194)
--(axis cs:90,0.605085447430611)
--(axis cs:91,0.602876909077168)
--(axis cs:92,0.602404579520226)
--(axis cs:93,0.604607485234737)
--(axis cs:94,0.607304662466049)
--(axis cs:95,0.607424594461918)
--(axis cs:96,0.607581920921803)
--(axis cs:97,0.605304352939129)
--(axis cs:98,0.605654254555702)
--(axis cs:99,0.607702471315861)
--(axis cs:100,0.606594458222389)
--(axis cs:101,0.60613239556551)
--(axis cs:102,0.608011335134506)
--(axis cs:103,0.610399022698402)
--(axis cs:104,0.609992884099483)
--(axis cs:105,0.610437139868736)
--(axis cs:106,0.612802155315876)
--(axis cs:107,0.613121464848518)
--(axis cs:108,0.6126349568367)
--(axis cs:109,0.613620400428772)
--(axis cs:110,0.614265836775303)
--(axis cs:111,0.614429116249084)
--(axis cs:112,0.613886006176472)
--(axis cs:113,0.614410988986492)
--(axis cs:114,0.614594236016273)
--(axis cs:115,0.614671818912029)
--(axis cs:116,0.614256002008915)
--(axis cs:117,0.614496059715748)
--(axis cs:118,0.614751204848289)
--(axis cs:119,0.614573873579502)
--(axis cs:120,0.614322297275066)
--(axis cs:121,0.614941738545895)
--(axis cs:122,0.615816734731197)
--(axis cs:123,0.614762626588345)
--(axis cs:124,0.614701740443707)
--(axis cs:125,0.61493793129921)
--(axis cs:126,0.615261808037758)
--(axis cs:127,0.615746065974236)
--(axis cs:128,0.615684285759926)
--(axis cs:129,0.615545563399792)
--(axis cs:130,0.615677140653133)
--(axis cs:131,0.616340734064579)
--(axis cs:132,0.616487838327885)
--(axis cs:133,0.616864986717701)
--(axis cs:134,0.61726039648056)
--(axis cs:135,0.61726388335228)
--(axis cs:136,0.617286942899227)
--(axis cs:137,0.617618568241596)
--(axis cs:138,0.61793565005064)
--(axis cs:139,0.618019476532936)
--(axis cs:140,0.618192799389362)
--(axis cs:141,0.618704490363598)
--(axis cs:142,0.618849501013756)
--(axis cs:143,0.618778914213181)
--(axis cs:144,0.618984028697014)
--(axis cs:145,0.618957243859768)
--(axis cs:146,0.618920087814331)
--(axis cs:147,0.619123443961143)
--(axis cs:148,0.619144976139069)
--(axis cs:149,0.619140088558197)
--(axis cs:150,0.619209930300713)
--(axis cs:151,0.619153305888176)
--(axis cs:152,0.619223222136497)
--(axis cs:153,0.619367681443691)
--(axis cs:154,0.619489967823029)
--(axis cs:155,0.619463004171848)
--(axis cs:156,0.619365006685257)
--(axis cs:157,0.619236715137959)
--(axis cs:158,0.619223348796368)
--(axis cs:159,0.619307152926922)
--(axis cs:160,0.619291543960571)
--(axis cs:161,0.619230203330517)
--(axis cs:162,0.619337022304535)
--(axis cs:163,0.619321390986443)
--(axis cs:164,0.619292192161083)
--(axis cs:165,0.619294665753841)
--(axis cs:166,0.619316339492798)
--(axis cs:167,0.619356229901314)
--(axis cs:168,0.619373813271523)
--(axis cs:169,0.619433663785458)
--(axis cs:170,0.619452223181725)
--(axis cs:171,0.619504682719707)
--(axis cs:172,0.619509786367416)
--(axis cs:173,0.619546495378017)
--(axis cs:174,0.619577959179878)
--(axis cs:175,0.619537770748138)
--(axis cs:176,0.619558595120907)
--(axis cs:177,0.619580551981926)
--(axis cs:178,0.619535304605961)
--(axis cs:179,0.619522921741009)
--(axis cs:180,0.619532838463783)
--(axis cs:181,0.619526989758015)
--(axis cs:182,0.619543261826038)
--(axis cs:183,0.619556523859501)
--(axis cs:184,0.619568273425102)
--(axis cs:185,0.619537331163883)
--(axis cs:186,0.619535371661186)
--(axis cs:187,0.619528152048588)
--(axis cs:188,0.619524039328098)
--(axis cs:189,0.619527563452721)
--(axis cs:190,0.619535222649574)
--(axis cs:191,0.619532704353333)
--(axis cs:192,0.61953030526638)
--(axis cs:193,0.619527086615562)
--(axis cs:194,0.619527578353882)
--(axis cs:195,0.619529254734516)
--(axis cs:196,0.619530163705349)
--(axis cs:197,0.61953030526638)
--(axis cs:198,0.619530208408833)
--(axis cs:199,0.619530208408833)
--(axis cs:199,0.59353844076395)
--(axis cs:199,0.59353844076395)
--(axis cs:198,0.593538455665112)
--(axis cs:197,0.593538589775562)
--(axis cs:196,0.59353868663311)
--(axis cs:195,0.593538299202919)
--(axis cs:194,0.593538247048855)
--(axis cs:193,0.593537643551826)
--(axis cs:192,0.593537397682667)
--(axis cs:191,0.59353718906641)
--(axis cs:190,0.593536250293255)
--(axis cs:189,0.593537218868732)
--(axis cs:188,0.593534417450428)
--(axis cs:187,0.593534782528877)
--(axis cs:186,0.593533471226692)
--(axis cs:185,0.593528971076012)
--(axis cs:184,0.593525841832161)
--(axis cs:183,0.593527033925056)
--(axis cs:182,0.593515008687973)
--(axis cs:181,0.593507193028927)
--(axis cs:180,0.593514397740364)
--(axis cs:179,0.593514710664749)
--(axis cs:178,0.593501478433609)
--(axis cs:177,0.593485578894615)
--(axis cs:176,0.593485072255135)
--(axis cs:175,0.593490831553936)
--(axis cs:174,0.593501582741737)
--(axis cs:173,0.593507766723633)
--(axis cs:172,0.593470193445683)
--(axis cs:171,0.593429207801819)
--(axis cs:170,0.593435302376747)
--(axis cs:169,0.593396008014679)
--(axis cs:168,0.593385890126228)
--(axis cs:167,0.593396417796612)
--(axis cs:166,0.59338653832674)
--(axis cs:165,0.593408606946468)
--(axis cs:164,0.593399398028851)
--(axis cs:163,0.593415662646294)
--(axis cs:162,0.593367017805576)
--(axis cs:161,0.59338965266943)
--(axis cs:160,0.593463212251663)
--(axis cs:159,0.593714445829391)
--(axis cs:158,0.593761503696442)
--(axis cs:157,0.593692131340504)
--(axis cs:156,0.593674965202808)
--(axis cs:155,0.593626290559769)
--(axis cs:154,0.593684636056423)
--(axis cs:153,0.593765638768673)
--(axis cs:152,0.593759201467037)
--(axis cs:151,0.593850009143353)
--(axis cs:150,0.593775607645512)
--(axis cs:149,0.593714758753777)
--(axis cs:148,0.593915574252605)
--(axis cs:147,0.59398028254509)
--(axis cs:146,0.593936748802662)
--(axis cs:145,0.593828469514847)
--(axis cs:144,0.593713723123074)
--(axis cs:143,0.593568086624146)
--(axis cs:142,0.593483701348305)
--(axis cs:141,0.593533776700497)
--(axis cs:140,0.593593299388885)
--(axis cs:139,0.593597061932087)
--(axis cs:138,0.593554854393005)
--(axis cs:137,0.593497589230537)
--(axis cs:136,0.593423433601856)
--(axis cs:135,0.59349237382412)
--(axis cs:134,0.593807235360146)
--(axis cs:133,0.593781404197216)
--(axis cs:132,0.593923032283783)
--(axis cs:131,0.59394083917141)
--(axis cs:130,0.594125375151634)
--(axis cs:129,0.594109706580639)
--(axis cs:128,0.59402821958065)
--(axis cs:127,0.594007685780525)
--(axis cs:126,0.594065710902214)
--(axis cs:125,0.594009764492512)
--(axis cs:124,0.593944132328033)
--(axis cs:123,0.593765087425709)
--(axis cs:122,0.593486651778221)
--(axis cs:121,0.593258947134018)
--(axis cs:120,0.593195579946041)
--(axis cs:119,0.593844406306744)
--(axis cs:118,0.593701839447021)
--(axis cs:117,0.593926347792149)
--(axis cs:116,0.59247587621212)
--(axis cs:115,0.591821983456612)
--(axis cs:114,0.591495342552662)
--(axis cs:113,0.591061726212502)
--(axis cs:112,0.591013237833977)
--(axis cs:111,0.59029096364975)
--(axis cs:110,0.59056493639946)
--(axis cs:109,0.591136232018471)
--(axis cs:108,0.590271428227425)
--(axis cs:107,0.590030863881111)
--(axis cs:106,0.590475253760815)
--(axis cs:105,0.58821102976799)
--(axis cs:104,0.587540045380592)
--(axis cs:103,0.587022379040718)
--(axis cs:102,0.586115434765816)
--(axis cs:101,0.585789278149605)
--(axis cs:100,0.586282335221767)
--(axis cs:99,0.586411319673061)
--(axis cs:98,0.587456747889519)
--(axis cs:97,0.587897747755051)
--(axis cs:96,0.587717331945896)
--(axis cs:95,0.585607543587685)
--(axis cs:94,0.584863215684891)
--(axis cs:93,0.584106840193272)
--(axis cs:92,0.583700604736805)
--(axis cs:91,0.5809665620327)
--(axis cs:90,0.580446012318134)
--(axis cs:89,0.579063773155212)
--(axis cs:88,0.578224129974842)
--(axis cs:87,0.576554127037525)
--(axis cs:86,0.57793653011322)
--(axis cs:85,0.580492086708546)
--(axis cs:84,0.581449441611767)
--(axis cs:83,0.581820085644722)
--(axis cs:82,0.580640941858292)
--(axis cs:81,0.580700419843197)
--(axis cs:80,0.57994232326746)
--(axis cs:79,0.578830510377884)
--(axis cs:78,0.581266455352306)
--(axis cs:77,0.582856297492981)
--(axis cs:76,0.583446219563484)
--(axis cs:75,0.580681562423706)
--(axis cs:74,0.579114772379398)
--(axis cs:73,0.58292032033205)
--(axis cs:72,0.586488723754883)
--(axis cs:71,0.593878485262394)
--(axis cs:70,0.592688910663128)
--(axis cs:69,0.588228911161423)
--(axis cs:68,0.590452648699284)
--(axis cs:67,0.592834025621414)
--(axis cs:66,0.585917897522449)
--(axis cs:65,0.585694886744022)
--(axis cs:64,0.581593006849289)
--(axis cs:63,0.580386467278004)
--(axis cs:62,0.579163894057274)
--(axis cs:61,0.577067948877811)
--(axis cs:60,0.574183814227581)
--(axis cs:59,0.568937540054321)
--(axis cs:58,0.568779945373535)
--(axis cs:57,0.574746362864971)
--(axis cs:56,0.579316578805447)
--(axis cs:55,0.578951567411423)
--(axis cs:54,0.575530864298344)
--(axis cs:53,0.582386456429958)
--(axis cs:52,0.584480620920658)
--(axis cs:51,0.583264902234077)
--(axis cs:50,0.585467003285885)
--(axis cs:49,0.58208192884922)
--(axis cs:48,0.583997368812561)
--(axis cs:47,0.581681348383427)
--(axis cs:46,0.587979972362518)
--(axis cs:45,0.584723964333534)
--(axis cs:44,0.584692247211933)
--(axis cs:43,0.583519876003265)
--(axis cs:42,0.580703392624855)
--(axis cs:41,0.583533771336079)
--(axis cs:40,0.592678561806679)
--(axis cs:39,0.593397304415703)
--(axis cs:38,0.59714625030756)
--(axis cs:37,0.596279308199883)
--(axis cs:36,0.597957119345665)
--(axis cs:35,0.594478018581867)
--(axis cs:34,0.600590996444225)
--(axis cs:33,0.593455128371716)
--(axis cs:32,0.596581071615219)
--(axis cs:31,0.596408396959305)
--(axis cs:30,0.588227070868015)
--(axis cs:29,0.586184076964855)
--(axis cs:28,0.583369188010693)
--(axis cs:27,0.586493574082851)
--(axis cs:26,0.584775805473328)
--(axis cs:25,0.585258081555367)
--(axis cs:24,0.58231757581234)
--(axis cs:23,0.586664073169231)
--(axis cs:22,0.591938354074955)
--(axis cs:21,0.597606398165226)
--(axis cs:20,0.601086407899857)
--(axis cs:19,0.593405641615391)
--(axis cs:18,0.594286143779755)
--(axis cs:17,0.593680925667286)
--(axis cs:16,0.596042573451996)
--(axis cs:15,0.603702768683434)
--(axis cs:14,0.605187848210335)
--(axis cs:13,0.593408085405827)
--(axis cs:12,0.583863131701946)
--(axis cs:11,0.58706421405077)
--(axis cs:10,0.586090601980686)
--(axis cs:9,0.586633615195751)
--(axis cs:8,0.578373089432716)
--(axis cs:7,0.576473064720631)
--(axis cs:6,0.571555785834789)
--(axis cs:5,0.57421550899744)
--(axis cs:4,0.574479192495346)
--(axis cs:3,0.572545476257801)
--(axis cs:2,0.573918402194977)
--(axis cs:1,0.572351783514023)
--(axis cs:0,0.573439083993435)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.652630001306534)
--(axis cs:0,0.649521678686142)
--(axis cs:1,0.647354245185852)
--(axis cs:2,0.645829394459724)
--(axis cs:3,0.641305685043335)
--(axis cs:4,0.633290201425552)
--(axis cs:5,0.630866095423698)
--(axis cs:6,0.628075435757637)
--(axis cs:7,0.63723911345005)
--(axis cs:8,0.634613126516342)
--(axis cs:9,0.627476930618286)
--(axis cs:10,0.61633262783289)
--(axis cs:11,0.613903321325779)
--(axis cs:12,0.619665242731571)
--(axis cs:13,0.611776486039162)
--(axis cs:14,0.613476745784283)
--(axis cs:15,0.605815336108208)
--(axis cs:16,0.60105424374342)
--(axis cs:17,0.602638959884644)
--(axis cs:18,0.610377922654152)
--(axis cs:19,0.611621789634228)
--(axis cs:20,0.614438228309155)
--(axis cs:21,0.617188557982445)
--(axis cs:22,0.626477360725403)
--(axis cs:23,0.637352079153061)
--(axis cs:24,0.655023545026779)
--(axis cs:25,0.659985512495041)
--(axis cs:26,0.660567060112953)
--(axis cs:27,0.666968181729317)
--(axis cs:28,0.662166774272919)
--(axis cs:29,0.651425063610077)
--(axis cs:30,0.63629375398159)
--(axis cs:31,0.636921167373657)
--(axis cs:32,0.633912950754166)
--(axis cs:33,0.626130327582359)
--(axis cs:34,0.63541653752327)
--(axis cs:35,0.642195776104927)
--(axis cs:36,0.634512558579445)
--(axis cs:37,0.632820948958397)
--(axis cs:38,0.632219329476357)
--(axis cs:39,0.626085489988327)
--(axis cs:40,0.631351575255394)
--(axis cs:41,0.62767967581749)
--(axis cs:42,0.627448588609695)
--(axis cs:43,0.623402617871761)
--(axis cs:44,0.621415250003338)
--(axis cs:45,0.619188405573368)
--(axis cs:46,0.629713624715805)
--(axis cs:47,0.633240833878517)
--(axis cs:48,0.638488173484802)
--(axis cs:49,0.633789241313934)
--(axis cs:50,0.626606091856956)
--(axis cs:51,0.625114694237709)
--(axis cs:52,0.618881411850452)
--(axis cs:53,0.620687767863274)
--(axis cs:54,0.614033214747906)
--(axis cs:55,0.616014502942562)
--(axis cs:56,0.625058248639107)
--(axis cs:57,0.621427200734615)
--(axis cs:58,0.628921762108803)
--(axis cs:59,0.631683722138405)
--(axis cs:60,0.633575052022934)
--(axis cs:61,0.632656320929527)
--(axis cs:62,0.640179172158241)
--(axis cs:63,0.634187027812004)
--(axis cs:64,0.635895028710365)
--(axis cs:65,0.643534779548645)
--(axis cs:66,0.646862238645554)
--(axis cs:67,0.652755826711655)
--(axis cs:68,0.655162766575813)
--(axis cs:69,0.657039955258369)
--(axis cs:70,0.662774443626404)
--(axis cs:71,0.657135456800461)
--(axis cs:72,0.659780606627464)
--(axis cs:73,0.661621287465096)
--(axis cs:74,0.667413532733917)
--(axis cs:75,0.673297807574272)
--(axis cs:76,0.668448984622955)
--(axis cs:77,0.667158752679825)
--(axis cs:78,0.655622407793999)
--(axis cs:79,0.655130565166473)
--(axis cs:80,0.655811116099358)
--(axis cs:81,0.64994840323925)
--(axis cs:82,0.651863217353821)
--(axis cs:83,0.662781611084938)
--(axis cs:84,0.67538870871067)
--(axis cs:85,0.673837900161743)
--(axis cs:86,0.673206776380539)
--(axis cs:87,0.674879491329193)
--(axis cs:88,0.672064051032066)
--(axis cs:89,0.670998141169548)
--(axis cs:90,0.669744729995728)
--(axis cs:91,0.676384851336479)
--(axis cs:92,0.674495309591293)
--(axis cs:93,0.672852367162704)
--(axis cs:94,0.674962252378464)
--(axis cs:95,0.676296234130859)
--(axis cs:96,0.676379829645157)
--(axis cs:97,0.67353281378746)
--(axis cs:98,0.67300833761692)
--(axis cs:99,0.673842176795006)
--(axis cs:100,0.674553573131561)
--(axis cs:101,0.677292093634605)
--(axis cs:102,0.677724674344063)
--(axis cs:103,0.678907111287117)
--(axis cs:104,0.678695052862167)
--(axis cs:105,0.677378207445145)
--(axis cs:106,0.677970007061958)
--(axis cs:107,0.677767053246498)
--(axis cs:108,0.679722309112549)
--(axis cs:109,0.679170548915863)
--(axis cs:110,0.676421642303467)
--(axis cs:111,0.677529156208038)
--(axis cs:112,0.67932391166687)
--(axis cs:113,0.680341377854347)
--(axis cs:114,0.68081259727478)
--(axis cs:115,0.6811832934618)
--(axis cs:116,0.681388005614281)
--(axis cs:117,0.681379392743111)
--(axis cs:118,0.682301908731461)
--(axis cs:119,0.682985693216324)
--(axis cs:120,0.68409363925457)
--(axis cs:121,0.684320971369743)
--(axis cs:122,0.684138417243958)
--(axis cs:123,0.683689504861832)
--(axis cs:124,0.683721989393234)
--(axis cs:125,0.683388814330101)
--(axis cs:126,0.682810977101326)
--(axis cs:127,0.683838114142418)
--(axis cs:128,0.683807954192162)
--(axis cs:129,0.683274537324905)
--(axis cs:130,0.683877468109131)
--(axis cs:131,0.684346690773964)
--(axis cs:132,0.684135466814041)
--(axis cs:133,0.684446677565575)
--(axis cs:134,0.684532314538956)
--(axis cs:135,0.685104563832283)
--(axis cs:136,0.685574248433113)
--(axis cs:137,0.686140075325966)
--(axis cs:138,0.68611142039299)
--(axis cs:139,0.686242699623108)
--(axis cs:140,0.686696991324425)
--(axis cs:141,0.686749115586281)
--(axis cs:142,0.687062591314316)
--(axis cs:143,0.687344744801521)
--(axis cs:144,0.687492787837982)
--(axis cs:145,0.687646612524986)
--(axis cs:146,0.687415763735771)
--(axis cs:147,0.687234342098236)
--(axis cs:148,0.687256053090096)
--(axis cs:149,0.687164470553398)
--(axis cs:150,0.687402829527855)
--(axis cs:151,0.687511205673218)
--(axis cs:152,0.68736232817173)
--(axis cs:153,0.687511518597603)
--(axis cs:154,0.687746122479439)
--(axis cs:155,0.687712982296944)
--(axis cs:156,0.68779256939888)
--(axis cs:157,0.687773361802101)
--(axis cs:158,0.687985122203827)
--(axis cs:159,0.68811471760273)
--(axis cs:160,0.687990352511406)
--(axis cs:161,0.688030526041985)
--(axis cs:162,0.688174620270729)
--(axis cs:163,0.687987372279167)
--(axis cs:164,0.688038095831871)
--(axis cs:165,0.6881113499403)
--(axis cs:166,0.688162818551064)
--(axis cs:167,0.68818287551403)
--(axis cs:168,0.688268214464188)
--(axis cs:169,0.68838033080101)
--(axis cs:170,0.688405156135559)
--(axis cs:171,0.688442558050156)
--(axis cs:172,0.688464984297752)
--(axis cs:173,0.688468739390373)
--(axis cs:174,0.688434630632401)
--(axis cs:175,0.688511073589325)
--(axis cs:176,0.688572093844414)
--(axis cs:177,0.688629508018494)
--(axis cs:178,0.688659176230431)
--(axis cs:179,0.688682660460472)
--(axis cs:180,0.688686281442642)
--(axis cs:181,0.688670694828033)
--(axis cs:182,0.688675820827484)
--(axis cs:183,0.688665136694908)
--(axis cs:184,0.688688322901726)
--(axis cs:185,0.688681736588478)
--(axis cs:186,0.688725113868713)
--(axis cs:187,0.688715249300003)
--(axis cs:188,0.688715249300003)
--(axis cs:189,0.688710883259773)
--(axis cs:190,0.688716411590576)
--(axis cs:191,0.688716381788254)
--(axis cs:192,0.68871608376503)
--(axis cs:193,0.688715890049934)
--(axis cs:194,0.688715770840645)
--(axis cs:195,0.688715770840645)
--(axis cs:196,0.688714489340782)
--(axis cs:197,0.688714623451233)
--(axis cs:198,0.68871545791626)
--(axis cs:199,0.688715472817421)
--(axis cs:199,0.856155604124069)
--(axis cs:199,0.856155604124069)
--(axis cs:198,0.856155455112457)
--(axis cs:197,0.856155276298523)
--(axis cs:196,0.85615548491478)
--(axis cs:195,0.856154948472977)
--(axis cs:194,0.856156378984451)
--(axis cs:193,0.856161892414093)
--(axis cs:192,0.856159150600433)
--(axis cs:191,0.856150448322296)
--(axis cs:190,0.856142640113831)
--(axis cs:189,0.856137961149216)
--(axis cs:188,0.856140524148941)
--(axis cs:187,0.856143593788147)
--(axis cs:186,0.856128066778183)
--(axis cs:185,0.856135487556458)
--(axis cs:184,0.856138825416565)
--(axis cs:183,0.856136322021484)
--(axis cs:182,0.85614874958992)
--(axis cs:181,0.856153607368469)
--(axis cs:180,0.856167882680893)
--(axis cs:179,0.856130480766296)
--(axis cs:178,0.856119781732559)
--(axis cs:177,0.856082856655121)
--(axis cs:176,0.856072872877121)
--(axis cs:175,0.855981588363647)
--(axis cs:174,0.855959177017212)
--(axis cs:173,0.855958253145218)
--(axis cs:172,0.855922192335129)
--(axis cs:171,0.855876505374908)
--(axis cs:170,0.855894654989243)
--(axis cs:169,0.855808824300766)
--(axis cs:168,0.855801224708557)
--(axis cs:167,0.855740189552307)
--(axis cs:166,0.855660885572433)
--(axis cs:165,0.855744421482086)
--(axis cs:164,0.855767250061035)
--(axis cs:163,0.855677038431168)
--(axis cs:162,0.855568081140518)
--(axis cs:161,0.855452239513397)
--(axis cs:160,0.85543817281723)
--(axis cs:159,0.855552077293396)
--(axis cs:158,0.855372816324234)
--(axis cs:157,0.855376482009888)
--(axis cs:156,0.855237811803818)
--(axis cs:155,0.855048000812531)
--(axis cs:154,0.854887843132019)
--(axis cs:153,0.854962944984436)
--(axis cs:152,0.854951530694962)
--(axis cs:151,0.854884207248688)
--(axis cs:150,0.855019390583038)
--(axis cs:149,0.854882329702377)
--(axis cs:148,0.854784339666367)
--(axis cs:147,0.854876846075058)
--(axis cs:146,0.854671031236649)
--(axis cs:145,0.854506254196167)
--(axis cs:144,0.854769945144653)
--(axis cs:143,0.854458451271057)
--(axis cs:142,0.854341477155685)
--(axis cs:141,0.854647487401962)
--(axis cs:140,0.854542016983032)
--(axis cs:139,0.853647410869598)
--(axis cs:138,0.852849662303925)
--(axis cs:137,0.851897299289703)
--(axis cs:136,0.85180327296257)
--(axis cs:135,0.85176357626915)
--(axis cs:134,0.851485371589661)
--(axis cs:133,0.851089090108871)
--(axis cs:132,0.851002901792526)
--(axis cs:131,0.851010948419571)
--(axis cs:130,0.850759655237198)
--(axis cs:129,0.849798172712326)
--(axis cs:128,0.850032538175583)
--(axis cs:127,0.850776731967926)
--(axis cs:126,0.850937694311142)
--(axis cs:125,0.851718604564667)
--(axis cs:124,0.851628333330154)
--(axis cs:123,0.851592481136322)
--(axis cs:122,0.850469052791595)
--(axis cs:121,0.848918676376343)
--(axis cs:120,0.848620504140854)
--(axis cs:119,0.846483200788498)
--(axis cs:118,0.846247166395187)
--(axis cs:117,0.846277177333832)
--(axis cs:116,0.846292197704315)
--(axis cs:115,0.847167253494263)
--(axis cs:114,0.844444543123245)
--(axis cs:113,0.843466073274612)
--(axis cs:112,0.843194127082825)
--(axis cs:111,0.844908565282822)
--(axis cs:110,0.843687146902084)
--(axis cs:109,0.842762500047684)
--(axis cs:108,0.84487596154213)
--(axis cs:107,0.845531433820724)
--(axis cs:106,0.845321804285049)
--(axis cs:105,0.847466796636581)
--(axis cs:104,0.84668380022049)
--(axis cs:103,0.847418010234833)
--(axis cs:102,0.845374345779419)
--(axis cs:101,0.847729921340942)
--(axis cs:100,0.849020540714264)
--(axis cs:99,0.848881751298904)
--(axis cs:98,0.847644805908203)
--(axis cs:97,0.844890356063843)
--(axis cs:96,0.838629186153412)
--(axis cs:95,0.831658482551575)
--(axis cs:94,0.827206939458847)
--(axis cs:93,0.82507997751236)
--(axis cs:92,0.821277648210526)
--(axis cs:91,0.823768734931946)
--(axis cs:90,0.819879680871964)
--(axis cs:89,0.815697610378265)
--(axis cs:88,0.807579338550568)
--(axis cs:87,0.799886912107468)
--(axis cs:86,0.786835879087448)
--(axis cs:85,0.788754820823669)
--(axis cs:84,0.792362958192825)
--(axis cs:83,0.792734920978546)
--(axis cs:82,0.792774140834808)
--(axis cs:81,0.793951123952866)
--(axis cs:80,0.799524039030075)
--(axis cs:79,0.803224503993988)
--(axis cs:78,0.795840710401535)
--(axis cs:77,0.786889404058456)
--(axis cs:76,0.785544782876968)
--(axis cs:75,0.77608385682106)
--(axis cs:74,0.769846618175507)
--(axis cs:73,0.768561273813248)
--(axis cs:72,0.767924636602402)
--(axis cs:71,0.762342721223831)
--(axis cs:70,0.77336910367012)
--(axis cs:69,0.763065695762634)
--(axis cs:68,0.759925961494446)
--(axis cs:67,0.759830057621002)
--(axis cs:66,0.766695082187653)
--(axis cs:65,0.752422392368317)
--(axis cs:64,0.743067234754562)
--(axis cs:63,0.730405166745186)
--(axis cs:62,0.735439881682396)
--(axis cs:61,0.73310150206089)
--(axis cs:60,0.73254419863224)
--(axis cs:59,0.740617483854294)
--(axis cs:58,0.737881481647491)
--(axis cs:57,0.755062401294708)
--(axis cs:56,0.747940897941589)
--(axis cs:55,0.734014809131622)
--(axis cs:54,0.726444616913795)
--(axis cs:53,0.725615113973618)
--(axis cs:52,0.727252557873726)
--(axis cs:51,0.723076030611992)
--(axis cs:50,0.729676872491837)
--(axis cs:49,0.701110854744911)
--(axis cs:48,0.687529221177101)
--(axis cs:47,0.671430245041847)
--(axis cs:46,0.694364070892334)
--(axis cs:45,0.701712638139725)
--(axis cs:44,0.722881719470024)
--(axis cs:43,0.721745446324348)
--(axis cs:42,0.712638556957245)
--(axis cs:41,0.719029724597931)
--(axis cs:40,0.725885286927223)
--(axis cs:39,0.722835183143616)
--(axis cs:38,0.749588683247566)
--(axis cs:37,0.72249461710453)
--(axis cs:36,0.715295612812042)
--(axis cs:35,0.718769729137421)
--(axis cs:34,0.702836140990257)
--(axis cs:33,0.695979654788971)
--(axis cs:32,0.694201737642288)
--(axis cs:31,0.695399343967438)
--(axis cs:30,0.67643316090107)
--(axis cs:29,0.679646015167236)
--(axis cs:28,0.674815192818642)
--(axis cs:27,0.682714998722076)
--(axis cs:26,0.674670085310936)
--(axis cs:25,0.679700806736946)
--(axis cs:24,0.706420853734016)
--(axis cs:23,0.724383324384689)
--(axis cs:22,0.725255578756332)
--(axis cs:21,0.719489619135857)
--(axis cs:20,0.712055295705795)
--(axis cs:19,0.674876630306244)
--(axis cs:18,0.692664042115211)
--(axis cs:17,0.682522922754288)
--(axis cs:16,0.660540103912354)
--(axis cs:15,0.658196344971657)
--(axis cs:14,0.664179280400276)
--(axis cs:13,0.652224689722061)
--(axis cs:12,0.655176445841789)
--(axis cs:11,0.657157361507416)
--(axis cs:10,0.665598943829536)
--(axis cs:9,0.672297224402428)
--(axis cs:8,0.659817427396774)
--(axis cs:7,0.643983155488968)
--(axis cs:6,0.642983943223953)
--(axis cs:5,0.641746580600739)
--(axis cs:4,0.64848718047142)
--(axis cs:3,0.650468498468399)
--(axis cs:2,0.651467889547348)
--(axis cs:1,0.653332099318504)
--(axis cs:0,0.652630001306534)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.677603751420975)
--(axis cs:0,0.679365783929825)
--(axis cs:1,0.681456372141838)
--(axis cs:2,0.677574709057808)
--(axis cs:3,0.673993498086929)
--(axis cs:4,0.665000468492508)
--(axis cs:5,0.658401429653168)
--(axis cs:6,0.652776822447777)
--(axis cs:7,0.646800965070724)
--(axis cs:8,0.654536426067352)
--(axis cs:9,0.648671969771385)
--(axis cs:10,0.651045724749565)
--(axis cs:11,0.640329450368881)
--(axis cs:12,0.642765820026398)
--(axis cs:13,0.629249274730682)
--(axis cs:14,0.629028707742691)
--(axis cs:15,0.636261537671089)
--(axis cs:16,0.651618406176567)
--(axis cs:17,0.639268040657043)
--(axis cs:18,0.63309146463871)
--(axis cs:19,0.634829521179199)
--(axis cs:20,0.626941323280334)
--(axis cs:21,0.637986049056053)
--(axis cs:22,0.630492031574249)
--(axis cs:23,0.631073981523514)
--(axis cs:24,0.623609013855457)
--(axis cs:25,0.627497494220734)
--(axis cs:26,0.630616500973701)
--(axis cs:27,0.632504850625992)
--(axis cs:28,0.626262634992599)
--(axis cs:29,0.635061964392662)
--(axis cs:30,0.652023106813431)
--(axis cs:31,0.668393552303314)
--(axis cs:32,0.656965047121048)
--(axis cs:33,0.665998890995979)
--(axis cs:34,0.675034388899803)
--(axis cs:35,0.672408938407898)
--(axis cs:36,0.693684905767441)
--(axis cs:37,0.707149729132652)
--(axis cs:38,0.727571412920952)
--(axis cs:39,0.723045229911804)
--(axis cs:40,0.748994424939156)
--(axis cs:41,0.75051885843277)
--(axis cs:42,0.747531294822693)
--(axis cs:43,0.75817409157753)
--(axis cs:44,0.758210808038712)
--(axis cs:45,0.783639669418335)
--(axis cs:46,0.792768061161041)
--(axis cs:47,0.78308117389679)
--(axis cs:48,0.742878511548042)
--(axis cs:49,0.737627610564232)
--(axis cs:50,0.745984077453613)
--(axis cs:51,0.746151298284531)
--(axis cs:52,0.747841030359268)
--(axis cs:53,0.745352223515511)
--(axis cs:54,0.746251076459885)
--(axis cs:55,0.754506528377533)
--(axis cs:56,0.769394904375076)
--(axis cs:57,0.772031992673874)
--(axis cs:58,0.797797471284866)
--(axis cs:59,0.79993000626564)
--(axis cs:60,0.805463671684265)
--(axis cs:61,0.801776587963104)
--(axis cs:62,0.806250691413879)
--(axis cs:63,0.803632616996765)
--(axis cs:64,0.804075658321381)
--(axis cs:65,0.805329620838165)
--(axis cs:66,0.800201743841171)
--(axis cs:67,0.807793885469437)
--(axis cs:68,0.808940768241882)
--(axis cs:69,0.793986439704895)
--(axis cs:70,0.79498815536499)
--(axis cs:71,0.79336017370224)
--(axis cs:72,0.798862546682358)
--(axis cs:73,0.792192339897156)
--(axis cs:74,0.789884805679321)
--(axis cs:75,0.796932965517044)
--(axis cs:76,0.801312565803528)
--(axis cs:77,0.79579883813858)
--(axis cs:78,0.793491899967194)
--(axis cs:79,0.798842489719391)
--(axis cs:80,0.809392929077148)
--(axis cs:81,0.807632923126221)
--(axis cs:82,0.815771192312241)
--(axis cs:83,0.817885845899582)
--(axis cs:84,0.813019573688507)
--(axis cs:85,0.820022732019424)
--(axis cs:86,0.820911854505539)
--(axis cs:87,0.820005148649216)
--(axis cs:88,0.828927874565125)
--(axis cs:89,0.828636735677719)
--(axis cs:90,0.826145946979523)
--(axis cs:91,0.821662813425064)
--(axis cs:92,0.822789132595062)
--(axis cs:93,0.825398683547974)
--(axis cs:94,0.827123790979385)
--(axis cs:95,0.821469604969025)
--(axis cs:96,0.820555061101913)
--(axis cs:97,0.821691662073135)
--(axis cs:98,0.820330709218979)
--(axis cs:99,0.821425795555115)
--(axis cs:100,0.822078317403793)
--(axis cs:101,0.824155032634735)
--(axis cs:102,0.826525002717972)
--(axis cs:103,0.822704911231995)
--(axis cs:104,0.826231092214584)
--(axis cs:105,0.824697911739349)
--(axis cs:106,0.826461851596832)
--(axis cs:107,0.824084281921387)
--(axis cs:108,0.823848307132721)
--(axis cs:109,0.823849231004715)
--(axis cs:110,0.823999106884003)
--(axis cs:111,0.824832946062088)
--(axis cs:112,0.823645263910294)
--(axis cs:113,0.822351217269897)
--(axis cs:114,0.821871787309647)
--(axis cs:115,0.821588128805161)
--(axis cs:116,0.823549151420593)
--(axis cs:117,0.823080807924271)
--(axis cs:118,0.822312623262405)
--(axis cs:119,0.823122382164001)
--(axis cs:120,0.822960287332535)
--(axis cs:121,0.822650194168091)
--(axis cs:122,0.823481261730194)
--(axis cs:123,0.82238581776619)
--(axis cs:124,0.822133302688599)
--(axis cs:125,0.823158442974091)
--(axis cs:126,0.823128521442413)
--(axis cs:127,0.82304322719574)
--(axis cs:128,0.823087275028229)
--(axis cs:129,0.823464542627335)
--(axis cs:130,0.823010385036469)
--(axis cs:131,0.823528647422791)
--(axis cs:132,0.824243813753128)
--(axis cs:133,0.824305772781372)
--(axis cs:134,0.824324697256088)
--(axis cs:135,0.823730885982513)
--(axis cs:136,0.824393481016159)
--(axis cs:137,0.82485431432724)
--(axis cs:138,0.824916005134583)
--(axis cs:139,0.825041681528091)
--(axis cs:140,0.824956148862839)
--(axis cs:141,0.824825674295425)
--(axis cs:142,0.824685245752335)
--(axis cs:143,0.824086993932724)
--(axis cs:144,0.824090987443924)
--(axis cs:145,0.824343979358673)
--(axis cs:146,0.823809921741486)
--(axis cs:147,0.823513776063919)
--(axis cs:148,0.823132872581482)
--(axis cs:149,0.823107808828354)
--(axis cs:150,0.822771012783051)
--(axis cs:151,0.822795331478119)
--(axis cs:152,0.822844505310059)
--(axis cs:153,0.822655588388443)
--(axis cs:154,0.822770804166794)
--(axis cs:155,0.822815209627151)
--(axis cs:156,0.822871953248978)
--(axis cs:157,0.822979688644409)
--(axis cs:158,0.823096871376038)
--(axis cs:159,0.82300853729248)
--(axis cs:160,0.822945356369019)
--(axis cs:161,0.822931408882141)
--(axis cs:162,0.823047339916229)
--(axis cs:163,0.823105037212372)
--(axis cs:164,0.823176324367523)
--(axis cs:165,0.823316842317581)
--(axis cs:166,0.823343575000763)
--(axis cs:167,0.82341206073761)
--(axis cs:168,0.823555678129196)
--(axis cs:169,0.823619395494461)
--(axis cs:170,0.823650509119034)
--(axis cs:171,0.823667079210281)
--(axis cs:172,0.823651403188705)
--(axis cs:173,0.82369002699852)
--(axis cs:174,0.823677182197571)
--(axis cs:175,0.823696106672287)
--(axis cs:176,0.823666632175446)
--(axis cs:177,0.823669105768204)
--(axis cs:178,0.823687255382538)
--(axis cs:179,0.823751926422119)
--(axis cs:180,0.82373920083046)
--(axis cs:181,0.823751449584961)
--(axis cs:182,0.823805779218674)
--(axis cs:183,0.82383143901825)
--(axis cs:184,0.823851019144058)
--(axis cs:185,0.823870480060577)
--(axis cs:186,0.823844313621521)
--(axis cs:187,0.823838979005814)
--(axis cs:188,0.823841512203217)
--(axis cs:189,0.823849409818649)
--(axis cs:190,0.823864817619324)
--(axis cs:191,0.823875725269318)
--(axis cs:192,0.823877185583115)
--(axis cs:193,0.823886215686798)
--(axis cs:194,0.823889076709747)
--(axis cs:195,0.823890715837479)
--(axis cs:196,0.823892265558243)
--(axis cs:197,0.823893219232559)
--(axis cs:198,0.823893070220947)
--(axis cs:199,0.823893129825592)
--(axis cs:199,0.865067183971405)
--(axis cs:199,0.865067183971405)
--(axis cs:198,0.865067154169083)
--(axis cs:197,0.865067064762115)
--(axis cs:196,0.865066975355148)
--(axis cs:195,0.865063339471817)
--(axis cs:194,0.86506250500679)
--(axis cs:193,0.865059733390808)
--(axis cs:192,0.865060091018677)
--(axis cs:191,0.865056991577148)
--(axis cs:190,0.865044713020325)
--(axis cs:189,0.86504203081131)
--(axis cs:188,0.865048289299011)
--(axis cs:187,0.865051567554474)
--(axis cs:186,0.865038692951202)
--(axis cs:185,0.865013420581818)
--(axis cs:184,0.865036875009537)
--(axis cs:183,0.865032643079758)
--(axis cs:182,0.865008443593979)
--(axis cs:181,0.865000754594803)
--(axis cs:180,0.864994078874588)
--(axis cs:179,0.864973932504654)
--(axis cs:178,0.864950388669968)
--(axis cs:177,0.864906430244446)
--(axis cs:176,0.864886045455933)
--(axis cs:175,0.864871263504028)
--(axis cs:174,0.864865183830261)
--(axis cs:173,0.864858090877533)
--(axis cs:172,0.864842593669891)
--(axis cs:171,0.86482509970665)
--(axis cs:170,0.864804774522781)
--(axis cs:169,0.864801377058029)
--(axis cs:168,0.864782184362411)
--(axis cs:167,0.864872336387634)
--(axis cs:166,0.864790081977844)
--(axis cs:165,0.864668816328049)
--(axis cs:164,0.86465921998024)
--(axis cs:163,0.864560663700104)
--(axis cs:162,0.864545911550522)
--(axis cs:161,0.864585638046265)
--(axis cs:160,0.86446824669838)
--(axis cs:159,0.864380866289139)
--(axis cs:158,0.864380270242691)
--(axis cs:157,0.864423125982285)
--(axis cs:156,0.864436358213425)
--(axis cs:155,0.864336282014847)
--(axis cs:154,0.864211112260818)
--(axis cs:153,0.864177584648132)
--(axis cs:152,0.864158749580383)
--(axis cs:151,0.863921344280243)
--(axis cs:150,0.863936394453049)
--(axis cs:149,0.863882750272751)
--(axis cs:148,0.863800376653671)
--(axis cs:147,0.863433420658112)
--(axis cs:146,0.863397538661957)
--(axis cs:145,0.863190531730652)
--(axis cs:144,0.863043755292892)
--(axis cs:143,0.862932443618774)
--(axis cs:142,0.86282354593277)
--(axis cs:141,0.862824320793152)
--(axis cs:140,0.863184452056885)
--(axis cs:139,0.863270968198776)
--(axis cs:138,0.863284975290298)
--(axis cs:137,0.863229155540466)
--(axis cs:136,0.863216668367386)
--(axis cs:135,0.863165408372879)
--(axis cs:134,0.863398283720016)
--(axis cs:133,0.863639503717422)
--(axis cs:132,0.864109992980957)
--(axis cs:131,0.863994359970093)
--(axis cs:130,0.863920629024506)
--(axis cs:129,0.863621324300766)
--(axis cs:128,0.86255744099617)
--(axis cs:127,0.862598329782486)
--(axis cs:126,0.861556082963943)
--(axis cs:125,0.862056404352188)
--(axis cs:124,0.862540036439896)
--(axis cs:123,0.861315608024597)
--(axis cs:122,0.861474722623825)
--(axis cs:121,0.861246466636658)
--(axis cs:120,0.861320436000824)
--(axis cs:119,0.861568331718445)
--(axis cs:118,0.861438900232315)
--(axis cs:117,0.861675322055817)
--(axis cs:116,0.861051827669144)
--(axis cs:115,0.860721975564957)
--(axis cs:114,0.860681384801865)
--(axis cs:113,0.859942048788071)
--(axis cs:112,0.859362810850143)
--(axis cs:111,0.859329462051392)
--(axis cs:110,0.859180212020874)
--(axis cs:109,0.856783956289291)
--(axis cs:108,0.857414811849594)
--(axis cs:107,0.856362789869308)
--(axis cs:106,0.85546138882637)
--(axis cs:105,0.858440905809402)
--(axis cs:104,0.85890206694603)
--(axis cs:103,0.859190165996552)
--(axis cs:102,0.857210963964462)
--(axis cs:101,0.858088552951813)
--(axis cs:100,0.856649100780487)
--(axis cs:99,0.856390237808228)
--(axis cs:98,0.855471670627594)
--(axis cs:97,0.852306604385376)
--(axis cs:96,0.853598475456238)
--(axis cs:95,0.85371145606041)
--(axis cs:94,0.851924806833267)
--(axis cs:93,0.851998418569565)
--(axis cs:92,0.854322999715805)
--(axis cs:91,0.853340417146683)
--(axis cs:90,0.847556531429291)
--(axis cs:89,0.847587257623672)
--(axis cs:88,0.848689675331116)
--(axis cs:87,0.845007002353668)
--(axis cs:86,0.848557621240616)
--(axis cs:85,0.847430229187012)
--(axis cs:84,0.840932697057724)
--(axis cs:83,0.833192765712738)
--(axis cs:82,0.829193770885468)
--(axis cs:81,0.825101435184479)
--(axis cs:80,0.828816264867783)
--(axis cs:79,0.838129431009293)
--(axis cs:78,0.836729943752289)
--(axis cs:77,0.834400862455368)
--(axis cs:76,0.83221435546875)
--(axis cs:75,0.837297528982162)
--(axis cs:74,0.836062669754028)
--(axis cs:73,0.831290036439896)
--(axis cs:72,0.834343940019608)
--(axis cs:71,0.833566516637802)
--(axis cs:70,0.837214469909668)
--(axis cs:69,0.835392087697983)
--(axis cs:68,0.824647665023804)
--(axis cs:67,0.818317353725433)
--(axis cs:66,0.808350056409836)
--(axis cs:65,0.80575355887413)
--(axis cs:64,0.802365303039551)
--(axis cs:63,0.800375014543533)
--(axis cs:62,0.792141616344452)
--(axis cs:61,0.791691362857819)
--(axis cs:60,0.799462586641312)
--(axis cs:59,0.808158308267593)
--(axis cs:58,0.793278515338898)
--(axis cs:57,0.785167753696442)
--(axis cs:56,0.801971107721329)
--(axis cs:55,0.805035442113876)
--(axis cs:54,0.817768305540085)
--(axis cs:53,0.812566339969635)
--(axis cs:52,0.781528145074844)
--(axis cs:51,0.782890260219574)
--(axis cs:50,0.794737756252289)
--(axis cs:49,0.783481985330582)
--(axis cs:48,0.7871994972229)
--(axis cs:47,0.779792726039886)
--(axis cs:46,0.772750556468964)
--(axis cs:45,0.7642942070961)
--(axis cs:44,0.753706485033035)
--(axis cs:43,0.75756573677063)
--(axis cs:42,0.75167790055275)
--(axis cs:41,0.749151110649109)
--(axis cs:40,0.723125204443932)
--(axis cs:39,0.70550936460495)
--(axis cs:38,0.689867183566093)
--(axis cs:37,0.688565582036972)
--(axis cs:36,0.707809314131737)
--(axis cs:35,0.710851013660431)
--(axis cs:34,0.70884595811367)
--(axis cs:33,0.6915393024683)
--(axis cs:32,0.704109892249107)
--(axis cs:31,0.70572055876255)
--(axis cs:30,0.699494406580925)
--(axis cs:29,0.688177421689034)
--(axis cs:28,0.665802359580994)
--(axis cs:27,0.662838146090508)
--(axis cs:26,0.656194761395454)
--(axis cs:25,0.644844263792038)
--(axis cs:24,0.635027647018433)
--(axis cs:23,0.643971920013428)
--(axis cs:22,0.650144159793854)
--(axis cs:21,0.656175464391708)
--(axis cs:20,0.680883824825287)
--(axis cs:19,0.668233633041382)
--(axis cs:18,0.655988097190857)
--(axis cs:17,0.667227864265442)
--(axis cs:16,0.676391512155533)
--(axis cs:15,0.671703144907951)
--(axis cs:14,0.691496685147285)
--(axis cs:13,0.687559217214584)
--(axis cs:12,0.685155346989632)
--(axis cs:11,0.670431599020958)
--(axis cs:10,0.664780631661415)
--(axis cs:9,0.652983084321022)
--(axis cs:8,0.667948499321938)
--(axis cs:7,0.669473618268967)
--(axis cs:6,0.662956312298775)
--(axis cs:5,0.659898057579994)
--(axis cs:4,0.664700135588646)
--(axis cs:3,0.6711715310812)
--(axis cs:2,0.673296645283699)
--(axis cs:1,0.672837123274803)
--(axis cs:0,0.677603751420975)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.511268332600594
1 0.511196919251233
2 0.51116367476061
3 0.511123580858111
4 0.511118605732918
5 0.511157286353409
6 0.5111372503452
7 0.511079825926572
8 0.51122555276379
9 0.511443061288446
10 0.51132853794843
11 0.511418632231653
12 0.511338761076331
13 0.511507083661854
14 0.511784445028752
15 0.511961922515184
16 0.511990437284112
17 0.512081780005246
18 0.512130592484027
19 0.512261316180229
20 0.512252877466381
21 0.512638251762837
22 0.512461152859032
23 0.512481432408094
24 0.512921113055199
25 0.513739984948188
26 0.514725396409631
27 0.514856370631605
28 0.515565436333418
29 0.515877187717706
30 0.515665497630835
31 0.515938691329211
32 0.516259657684714
33 0.516704450361431
34 0.517307921778411
35 0.518368758726865
36 0.518643845804036
37 0.519003717694432
38 0.519410298205912
39 0.522354682907462
40 0.523683317005634
41 0.524684571661055
42 0.524882452562451
43 0.528206460177898
44 0.532690127380192
45 0.535763809457421
46 0.532813397236168
47 0.53326185233891
48 0.537120449356735
49 0.538127821870148
50 0.540727773681283
51 0.54246924072504
52 0.542709067463875
53 0.547424089163542
54 0.550843331962824
55 0.552935820072889
56 0.55263302102685
57 0.555808395147324
58 0.558295642957091
59 0.558126959949732
60 0.55447918176651
61 0.559505427256227
62 0.562209151685238
63 0.566848658025265
64 0.579250833019614
65 0.578431822359562
66 0.578167209401727
67 0.584605880081654
68 0.599359910935163
69 0.60117008164525
70 0.600807249546051
71 0.600337376818061
72 0.59341867826879
73 0.590124918147922
74 0.58984194509685
75 0.590321887284517
76 0.588805792853236
77 0.589556761085987
78 0.584918545559049
79 0.578145468607545
80 0.581377554684877
81 0.578954203054309
82 0.580041650682688
83 0.58376207575202
84 0.586629807949066
85 0.587929029017687
86 0.594149986281991
87 0.590413248166442
88 0.588951243087649
89 0.588778354227543
90 0.591181987896562
91 0.592039085924625
92 0.592903422191739
93 0.593106284737587
94 0.591417409479618
95 0.59201018512249
96 0.595359947532415
97 0.599560834467411
98 0.599939195439219
99 0.601367240771651
100 0.601130299270153
101 0.604817852377892
102 0.603571560233831
103 0.604363169521093
104 0.60256846062839
105 0.599280018359423
106 0.597081027925014
107 0.597997598350048
108 0.599973656237125
109 0.599285911768675
110 0.59838393330574
111 0.599230341613293
112 0.600507598370314
113 0.600685305893421
114 0.601062834262848
115 0.60160019993782
116 0.601961452513933
117 0.603257063776255
118 0.603067975491285
119 0.602548036724329
120 0.602091778069735
121 0.600849222391844
122 0.60136391222477
123 0.602537747472525
124 0.602812260389328
125 0.603826425969601
126 0.604904174804688
127 0.605224132537842
128 0.605661295354366
129 0.605483073741198
130 0.604670662432909
131 0.604024838656187
132 0.603381179273129
133 0.603181596845388
134 0.603390987962484
135 0.603981014341116
136 0.604416593909264
137 0.60451977699995
138 0.604568757116795
139 0.604345604777336
140 0.604965582489967
141 0.60522823408246
142 0.605063121765852
143 0.605425260961056
144 0.606013331562281
145 0.60566521435976
146 0.6056884303689
147 0.60613214969635
148 0.607080481946468
149 0.606944184750319
150 0.60708013176918
151 0.606986187398434
152 0.607315830886364
153 0.60769971087575
154 0.607682533562183
155 0.607653800398111
156 0.608143638819456
157 0.608140964061022
158 0.607912611216307
159 0.607784751802683
160 0.607577685266733
161 0.607534062117338
162 0.60749313980341
163 0.607609249651432
164 0.607493311166763
165 0.607415348291397
166 0.607437301427126
167 0.607365481555462
168 0.607418727129698
169 0.607285041362047
170 0.607220146805048
171 0.607153356075287
172 0.607132937759161
173 0.607116535305977
174 0.607080236077309
175 0.606965884566307
176 0.606981098651886
177 0.606959879398346
178 0.606960941106081
179 0.606992650777102
180 0.606996454298496
181 0.606956098228693
182 0.606928262859583
183 0.606910414993763
184 0.60690276324749
185 0.606856469064951
186 0.606848891824484
187 0.606867644935846
188 0.606867413967848
189 0.606869243085384
190 0.606881938874722
191 0.606876116245985
192 0.606865890324116
193 0.606860492378473
194 0.606857925653458
195 0.606858666986227
196 0.606864687055349
197 0.606864850968122
198 0.606865033507347
199 0.606865096837282
};
\addplot [line width=2pt, color1]
table {%
0 0.574169345200062
1 0.572551921010017
2 0.572330117225647
3 0.571418937295675
4 0.573026981204748
5 0.577475003898144
6 0.579111848026514
7 0.584210861474276
8 0.595128122717142
9 0.595701761543751
10 0.596539042890072
11 0.607860762625933
12 0.611443806439638
13 0.616693023592234
14 0.620604768395424
15 0.624479845166206
16 0.626953296363354
17 0.628579925745726
18 0.627895824611187
19 0.629301514476538
20 0.627319261431694
21 0.626767169684172
22 0.625846702605486
23 0.631211515516043
24 0.622259959578514
25 0.622221700847149
26 0.610072933137417
27 0.599804300814867
28 0.597474679350853
29 0.598079591989517
30 0.601827003061771
31 0.601077046245337
32 0.6009781062603
33 0.604207053780556
34 0.604077111929655
35 0.606063190847635
36 0.61025969684124
37 0.611222840845585
38 0.608152471482754
39 0.607871398329735
40 0.608393717557192
41 0.60311908647418
42 0.600535407662392
43 0.600374825298786
44 0.595561251044273
45 0.590159829705954
46 0.591838125139475
47 0.588714420795441
48 0.589688543230295
49 0.586433574557304
50 0.588250566273928
51 0.58917398005724
52 0.590969320386648
53 0.588702999055386
54 0.588193535804749
55 0.588120210915804
56 0.588318731635809
57 0.58604583516717
58 0.581090118736029
59 0.584666222333908
60 0.58855002745986
61 0.591253798455
62 0.590476594865322
63 0.591465998440981
64 0.589903205633163
65 0.591532342135906
66 0.590384140610695
67 0.593166042119265
68 0.591012246906757
69 0.588420856744051
70 0.590671919286251
71 0.59319145232439
72 0.591469675302505
73 0.591547947376966
74 0.588471479713917
75 0.587089944630861
76 0.588688269257545
77 0.589728593826294
78 0.588283110409975
79 0.58745301514864
80 0.586552206426859
81 0.586327865719795
82 0.588315170258284
83 0.588754199445248
84 0.587943762540817
85 0.587285090237856
86 0.588130790740252
87 0.591527674347162
88 0.594673756510019
89 0.594423670321703
90 0.592765729874372
91 0.591921735554934
92 0.593052592128515
93 0.594357162714005
94 0.59608393907547
95 0.596516069024801
96 0.597649626433849
97 0.59660105034709
98 0.59655550122261
99 0.597056895494461
100 0.596438396722078
101 0.595960836857557
102 0.597063384950161
103 0.59871070086956
104 0.598766464740038
105 0.599324084818363
106 0.601638704538345
107 0.601576164364815
108 0.601453192532063
109 0.602378316223621
110 0.602415386587381
111 0.602360039949417
112 0.602449622005224
113 0.602736357599497
114 0.603044789284468
115 0.60324690118432
116 0.603365939110518
117 0.604211203753948
118 0.604226522147655
119 0.604209139943123
120 0.603758938610554
121 0.604100342839956
122 0.604651693254709
123 0.604263857007027
124 0.60432293638587
125 0.604473847895861
126 0.604663759469986
127 0.60487687587738
128 0.604856252670288
129 0.604827634990215
130 0.604901257902384
131 0.605140786617994
132 0.605205435305834
133 0.605323195457458
134 0.605533815920353
135 0.6053781285882
136 0.605355188250542
137 0.605558078736067
138 0.605745252221823
139 0.605808269232512
140 0.605893049389124
141 0.606119133532047
142 0.60616660118103
143 0.606173500418663
144 0.606348875910044
145 0.606392856687307
146 0.606428418308496
147 0.606551863253117
148 0.606530275195837
149 0.606427423655987
150 0.606492768973112
151 0.606501657515764
152 0.606491211801767
153 0.606566660106182
154 0.606587301939726
155 0.606544647365808
156 0.606519985944033
157 0.606464423239231
158 0.606492426246405
159 0.606510799378157
160 0.606377378106117
161 0.606309927999973
162 0.606352020055056
163 0.606368526816368
164 0.606345795094967
165 0.606351636350155
166 0.606351438909769
167 0.606376323848963
168 0.606379851698875
169 0.606414835900068
170 0.606443762779236
171 0.606466945260763
172 0.606489989906549
173 0.606527131050825
174 0.606539770960808
175 0.606514301151037
176 0.606521833688021
177 0.606533065438271
178 0.606518391519785
179 0.606518816202879
180 0.606523618102074
181 0.606517091393471
182 0.606529135257006
183 0.606541778892279
184 0.606547057628632
185 0.606533151119947
186 0.606534421443939
187 0.606531467288733
188 0.606529228389263
189 0.606532391160727
190 0.606535736471415
191 0.606534946709871
192 0.606533851474524
193 0.606532365083694
194 0.606532912701368
195 0.606533776968718
196 0.60653442516923
197 0.606534447520971
198 0.606534332036972
199 0.606534324586391
};
\addplot [line width=2pt, color2]
table {%
0 0.651075839996338
1 0.650343172252178
2 0.648648642003536
3 0.645887091755867
4 0.640888690948486
5 0.636306338012218
6 0.635529689490795
7 0.640611134469509
8 0.647215276956558
9 0.649887077510357
10 0.640965785831213
11 0.635530341416597
12 0.63742084428668
13 0.632000587880611
14 0.638828013092279
15 0.632005840539932
16 0.630797173827887
17 0.642580941319466
18 0.651520982384682
19 0.643249209970236
20 0.663246762007475
21 0.668339088559151
22 0.675866469740868
23 0.680867701768875
24 0.680722199380398
25 0.669843159615993
26 0.667618572711945
27 0.674841590225697
28 0.66849098354578
29 0.665535539388657
30 0.65636345744133
31 0.666160255670547
32 0.664057344198227
33 0.661054991185665
34 0.669126339256763
35 0.680482752621174
36 0.674904085695744
37 0.677657783031464
38 0.690904006361961
39 0.674460336565971
40 0.678618431091309
41 0.67335470020771
42 0.67004357278347
43 0.672574032098055
44 0.672148484736681
45 0.660450521856546
46 0.66203884780407
47 0.652335539460182
48 0.663008697330952
49 0.667450048029423
50 0.678141482174397
51 0.67409536242485
52 0.673066984862089
53 0.673151440918446
54 0.670238915830851
55 0.675014656037092
56 0.686499573290348
57 0.688244801014662
58 0.683401621878147
59 0.686150602996349
60 0.683059625327587
61 0.682878911495209
62 0.687809526920319
63 0.682296097278595
64 0.689481131732464
65 0.697978585958481
66 0.706778660416603
67 0.706292942166328
68 0.70754436403513
69 0.710052825510502
70 0.718071773648262
71 0.709739089012146
72 0.713852621614933
73 0.715091280639172
74 0.718630075454712
75 0.724690832197666
76 0.726996883749962
77 0.727024078369141
78 0.725731559097767
79 0.729177534580231
80 0.727667577564716
81 0.721949763596058
82 0.722318679094315
83 0.727758266031742
84 0.733875833451748
85 0.731296360492706
86 0.730021327733994
87 0.73738320171833
88 0.739821694791317
89 0.743347875773907
90 0.744812205433846
91 0.750076793134212
92 0.747886478900909
93 0.748966172337532
94 0.751084595918655
95 0.753977358341217
96 0.757504507899284
97 0.759211584925652
98 0.760326571762562
99 0.761361964046955
100 0.761787056922913
101 0.762511007487774
102 0.761549510061741
103 0.763162560760975
104 0.762689426541328
105 0.762422502040863
106 0.761645905673504
107 0.761649243533611
108 0.762299135327339
109 0.760966524481773
110 0.760054394602776
111 0.76121886074543
112 0.761259019374847
113 0.76190372556448
114 0.762628570199013
115 0.764175273478031
116 0.763840101659298
117 0.763828285038471
118 0.764274537563324
119 0.764734447002411
120 0.766357071697712
121 0.766619823873043
122 0.767303735017776
123 0.767640992999077
124 0.767675161361694
125 0.767553709447384
126 0.766874335706234
127 0.767307423055172
128 0.766920246183872
129 0.766536355018616
130 0.767318561673164
131 0.767678819596767
132 0.767569184303284
133 0.767767883837223
134 0.768008843064308
135 0.768434070050716
136 0.768688760697842
137 0.769018687307835
138 0.769480541348457
139 0.769945055246353
140 0.770619504153728
141 0.770698301494122
142 0.770702034235001
143 0.770901598036289
144 0.771131366491318
145 0.771076433360577
146 0.77104339748621
147 0.771055594086647
148 0.771020196378231
149 0.771023400127888
150 0.771211110055447
151 0.771197706460953
152 0.771156929433346
153 0.771237231791019
154 0.771316982805729
155 0.771380491554737
156 0.771515190601349
157 0.771574921905994
158 0.77167896926403
159 0.771833397448063
160 0.771714262664318
161 0.771741382777691
162 0.771871350705624
163 0.771832205355167
164 0.771902672946453
165 0.771927885711193
166 0.771911852061749
167 0.771961532533169
168 0.772034719586372
169 0.772094577550888
170 0.772149905562401
171 0.772159531712532
172 0.772193588316441
173 0.772213496267796
174 0.772196903824806
175 0.772246330976486
176 0.772322483360767
177 0.772356182336807
178 0.772389478981495
179 0.772406570613384
180 0.772427082061768
181 0.772412151098251
182 0.772412285208702
183 0.772400729358196
184 0.772413574159145
185 0.772408612072468
186 0.772426590323448
187 0.772429421544075
188 0.772427886724472
189 0.772424422204494
190 0.772429525852203
191 0.772433415055275
192 0.772437617182732
193 0.772438891232014
194 0.772436074912548
195 0.772435359656811
196 0.772434987127781
197 0.772434949874878
198 0.772435456514359
199 0.772435538470745
};
\addplot [line width=2pt, color3]
table {%
0 0.6784847676754
1 0.677146747708321
2 0.675435677170753
3 0.672582514584064
4 0.664850302040577
5 0.659149743616581
6 0.657866567373276
7 0.658137291669846
8 0.661242462694645
9 0.650827527046204
10 0.65791317820549
11 0.65538052469492
12 0.663960583508015
13 0.658404245972633
14 0.660262696444988
15 0.65398234128952
16 0.66400495916605
17 0.653247952461243
18 0.644539780914783
19 0.651531577110291
20 0.653912574052811
21 0.647080756723881
22 0.640318095684052
23 0.637522950768471
24 0.629318330436945
25 0.636170879006386
26 0.643405631184578
27 0.64767149835825
28 0.646032497286797
29 0.661619693040848
30 0.675758756697178
31 0.687057055532932
32 0.680537469685078
33 0.67876909673214
34 0.691940173506737
35 0.691629976034164
36 0.700747109949589
37 0.697857655584812
38 0.708719298243523
39 0.714277297258377
40 0.736059814691544
41 0.749834984540939
42 0.749604597687721
43 0.75786991417408
44 0.755958646535873
45 0.773966938257217
46 0.782759308815002
47 0.781436949968338
48 0.765039004385471
49 0.760554797947407
50 0.770360916852951
51 0.764520779252052
52 0.764684587717056
53 0.778959281742573
54 0.782009690999985
55 0.779770985245705
56 0.785683006048203
57 0.778599873185158
58 0.795537993311882
59 0.804044157266617
60 0.802463129162788
61 0.796733975410461
62 0.799196153879166
63 0.802003815770149
64 0.803220480680466
65 0.805541589856148
66 0.804275900125504
67 0.813055619597435
68 0.816794216632843
69 0.814689263701439
70 0.816101312637329
71 0.813463345170021
72 0.816603243350983
73 0.811741188168526
74 0.812973737716675
75 0.817115247249603
76 0.816763460636139
77 0.815099850296974
78 0.815110921859741
79 0.818485960364342
80 0.819104596972466
81 0.81636717915535
82 0.822482481598854
83 0.82553930580616
84 0.826976135373116
85 0.833726480603218
86 0.834734737873077
87 0.832506075501442
88 0.83880877494812
89 0.838111996650696
90 0.836851239204407
91 0.837501615285873
92 0.838556066155434
93 0.838698551058769
94 0.839524298906326
95 0.837590530514717
96 0.837076768279076
97 0.836999133229256
98 0.837901189923286
99 0.838908016681671
100 0.83936370909214
101 0.841121792793274
102 0.841867983341217
103 0.840947538614273
104 0.842566579580307
105 0.841569408774376
106 0.840961620211601
107 0.840223535895348
108 0.840631559491158
109 0.840316593647003
110 0.841589659452438
111 0.84208120405674
112 0.841504037380219
113 0.841146633028984
114 0.841276586055756
115 0.841155052185059
116 0.842300489544868
117 0.842378064990044
118 0.84187576174736
119 0.842345356941223
120 0.842140361666679
121 0.841948330402374
122 0.84247799217701
123 0.841850712895393
124 0.842336669564247
125 0.842607423663139
126 0.842342302203178
127 0.842820778489113
128 0.842822358012199
129 0.84354293346405
130 0.843465507030487
131 0.843761503696442
132 0.844176903367043
133 0.843972638249397
134 0.843861490488052
135 0.843448147177696
136 0.843805074691772
137 0.844041734933853
138 0.84410049021244
139 0.844156324863434
140 0.844070300459862
141 0.843824997544289
142 0.843754395842552
143 0.843509718775749
144 0.843567371368408
145 0.843767255544662
146 0.843603730201721
147 0.843473598361015
148 0.843466624617577
149 0.843495279550552
150 0.84335370361805
151 0.843358337879181
152 0.843501627445221
153 0.843416586518288
154 0.843490958213806
155 0.843575745820999
156 0.843654155731201
157 0.843701407313347
158 0.843738570809364
159 0.84369470179081
160 0.843706801533699
161 0.843758523464203
162 0.843796625733376
163 0.843832850456238
164 0.843917772173882
165 0.843992829322815
166 0.844066828489304
167 0.844142198562622
168 0.844168931245804
169 0.844210386276245
170 0.844227641820908
171 0.844246089458466
172 0.844246998429298
173 0.844274058938026
174 0.844271183013916
175 0.844283685088158
176 0.844276338815689
177 0.844287768006325
178 0.844318822026253
179 0.844362929463387
180 0.844366639852524
181 0.844376102089882
182 0.844407111406326
183 0.844432041049004
184 0.844443947076797
185 0.844441950321198
186 0.844441503286362
187 0.844445273280144
188 0.844444900751114
189 0.84444572031498
190 0.844454765319824
191 0.844466358423233
192 0.844468638300896
193 0.844472974538803
194 0.844475790858269
195 0.844477027654648
196 0.844479620456696
197 0.844480141997337
198 0.844480112195015
199 0.844480156898499
};
\end{axis}

\end{tikzpicture}


==> image/mobilenetv2_aircraft_5.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{RGB}{136, 204, 238}
\definecolor{color1}{RGB}{68,170,153}
\definecolor{color2}{RGB}{221, 204, 119}
\definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0, 100, 200},
width=5cm,
height=4cm,
y grid style={white!69.0196078431373!black},
ylabel={$s(\alpha)$},
ymin=0.5, ymax=1,
ytick style={color=black},
ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.511231287382543)
--(axis cs:0,0.511390048079193)
--(axis cs:1,0.511511074379086)
--(axis cs:2,0.511573224328458)
--(axis cs:3,0.511529304087162)
--(axis cs:4,0.511534171178937)
--(axis cs:5,0.511391011066735)
--(axis cs:6,0.510970545001328)
--(axis cs:7,0.510797932744026)
--(axis cs:8,0.511017800308764)
--(axis cs:9,0.51098651252687)
--(axis cs:10,0.511003653518856)
--(axis cs:11,0.510686346329749)
--(axis cs:12,0.510590109974146)
--(axis cs:13,0.51069716271013)
--(axis cs:14,0.510824555531144)
--(axis cs:15,0.51102259196341)
--(axis cs:16,0.510620582848787)
--(axis cs:17,0.510518572293222)
--(axis cs:18,0.510161049664021)
--(axis cs:19,0.510052902624011)
--(axis cs:20,0.510115182027221)
--(axis cs:21,0.510042301379144)
--(axis cs:22,0.509756731800735)
--(axis cs:23,0.50979311298579)
--(axis cs:24,0.509575505740941)
--(axis cs:25,0.509873480536044)
--(axis cs:26,0.509631525725126)
--(axis cs:27,0.5095354327932)
--(axis cs:28,0.509815262630582)
--(axis cs:29,0.509880638681352)
--(axis cs:30,0.510202272795141)
--(axis cs:31,0.510397519916296)
--(axis cs:32,0.510639308020473)
--(axis cs:33,0.510371559299529)
--(axis cs:34,0.510217424482107)
--(axis cs:35,0.51013564504683)
--(axis cs:36,0.510196813382208)
--(axis cs:37,0.510248037055135)
--(axis cs:38,0.510159412398934)
--(axis cs:39,0.510214244015515)
--(axis cs:40,0.510554464533925)
--(axis cs:41,0.510365971364081)
--(axis cs:42,0.510605398565531)
--(axis cs:43,0.510970235802233)
--(axis cs:44,0.510982757434249)
--(axis cs:45,0.511350229382515)
--(axis cs:46,0.511435810476542)
--(axis cs:47,0.511225266382098)
--(axis cs:48,0.511375094763935)
--(axis cs:49,0.511952533386648)
--(axis cs:50,0.512106482870877)
--(axis cs:51,0.511978229507804)
--(axis cs:52,0.512015799991786)
--(axis cs:53,0.511969494633377)
--(axis cs:54,0.512287265621126)
--(axis cs:55,0.512336038053036)
--(axis cs:56,0.51270851213485)
--(axis cs:57,0.512753915041685)
--(axis cs:58,0.512719034217298)
--(axis cs:59,0.512855211272836)
--(axis cs:60,0.512818854302168)
--(axis cs:61,0.51286721136421)
--(axis cs:62,0.512813742272556)
--(axis cs:63,0.51284904871136)
--(axis cs:64,0.513118501752615)
--(axis cs:65,0.513336219824851)
--(axis cs:66,0.513779083266854)
--(axis cs:67,0.514154188334942)
--(axis cs:68,0.514478396624327)
--(axis cs:69,0.51461476366967)
--(axis cs:70,0.514473062008619)
--(axis cs:71,0.514347510412335)
--(axis cs:72,0.514258063398302)
--(axis cs:73,0.514239805750549)
--(axis cs:74,0.514321995899081)
--(axis cs:75,0.51424019690603)
--(axis cs:76,0.51420361828059)
--(axis cs:77,0.51393352355808)
--(axis cs:78,0.514031462371349)
--(axis cs:79,0.514669409953058)
--(axis cs:80,0.514749766327441)
--(axis cs:81,0.514734139665961)
--(axis cs:82,0.514749185182154)
--(axis cs:83,0.514912554062903)
--(axis cs:84,0.514958962798119)
--(axis cs:85,0.51518106367439)
--(axis cs:86,0.515169878490269)
--(axis cs:87,0.515382855199277)
--(axis cs:88,0.515600176528096)
--(axis cs:89,0.515616242773831)
--(axis cs:90,0.515579442493618)
--(axis cs:91,0.515501243062317)
--(axis cs:92,0.515510568395257)
--(axis cs:93,0.515655528753996)
--(axis cs:94,0.515541867353022)
--(axis cs:95,0.515584205277264)
--(axis cs:96,0.515623802319169)
--(axis cs:97,0.515898482874036)
--(axis cs:98,0.515942329540849)
--(axis cs:99,0.516066001728177)
--(axis cs:100,0.516134243458509)
--(axis cs:101,0.516408044844866)
--(axis cs:102,0.516402428969741)
--(axis cs:103,0.516677198931575)
--(axis cs:104,0.516850491985679)
--(axis cs:105,0.51693775691092)
--(axis cs:106,0.51701557636261)
--(axis cs:107,0.516942763701081)
--(axis cs:108,0.516954908147454)
--(axis cs:109,0.516916798427701)
--(axis cs:110,0.516972670331597)
--(axis cs:111,0.517020346596837)
--(axis cs:112,0.517167318612337)
--(axis cs:113,0.517249099910259)
--(axis cs:114,0.517272382974625)
--(axis cs:115,0.517236448824406)
--(axis cs:116,0.517279086634517)
--(axis cs:117,0.51724598929286)
--(axis cs:118,0.517293883487582)
--(axis cs:119,0.517324572429061)
--(axis cs:120,0.517359947785735)
--(axis cs:121,0.517375957220793)
--(axis cs:122,0.517399543896317)
--(axis cs:123,0.517463453114033)
--(axis cs:124,0.517534542828798)
--(axis cs:125,0.517539273947477)
--(axis cs:126,0.517606470733881)
--(axis cs:127,0.517663843929768)
--(axis cs:128,0.517698928713799)
--(axis cs:129,0.517820267006755)
--(axis cs:130,0.517902920022607)
--(axis cs:131,0.517927192151546)
--(axis cs:132,0.51787918433547)
--(axis cs:133,0.517942156642675)
--(axis cs:134,0.517987746745348)
--(axis cs:135,0.517987428233027)
--(axis cs:136,0.517988316714764)
--(axis cs:137,0.517976516857743)
--(axis cs:138,0.517947301268578)
--(axis cs:139,0.51791818253696)
--(axis cs:140,0.517932523041964)
--(axis cs:141,0.517927700653672)
--(axis cs:142,0.517948167398572)
--(axis cs:143,0.517934171482921)
--(axis cs:144,0.517923971638083)
--(axis cs:145,0.517922036349773)
--(axis cs:146,0.517930766567588)
--(axis cs:147,0.517951630055904)
--(axis cs:148,0.517961161211133)
--(axis cs:149,0.517969001084566)
--(axis cs:150,0.517978478223085)
--(axis cs:151,0.517984844744205)
--(axis cs:152,0.517988169565797)
--(axis cs:153,0.517990317195654)
--(axis cs:154,0.518010750412941)
--(axis cs:155,0.5180156622082)
--(axis cs:156,0.518015494570136)
--(axis cs:157,0.517990477383137)
--(axis cs:158,0.51800168864429)
--(axis cs:159,0.51801335439086)
--(axis cs:160,0.518018463626504)
--(axis cs:161,0.518023736774921)
--(axis cs:162,0.518035044893622)
--(axis cs:163,0.518039330840111)
--(axis cs:164,0.518051635473967)
--(axis cs:165,0.518064251169562)
--(axis cs:166,0.518058575689793)
--(axis cs:167,0.518057635053992)
--(axis cs:168,0.518062433227897)
--(axis cs:169,0.518067166209221)
--(axis cs:170,0.518071155995131)
--(axis cs:171,0.518075171858072)
--(axis cs:172,0.518079811707139)
--(axis cs:173,0.518083360046148)
--(axis cs:174,0.518094034865499)
--(axis cs:175,0.518098806962371)
--(axis cs:176,0.51810053922236)
--(axis cs:177,0.518104398623109)
--(axis cs:178,0.518108475953341)
--(axis cs:179,0.518108509480953)
--(axis cs:180,0.518110778182745)
--(axis cs:181,0.518112670630217)
--(axis cs:182,0.518111031502485)
--(axis cs:183,0.518110448494554)
--(axis cs:184,0.518110435456038)
--(axis cs:185,0.518111784011126)
--(axis cs:186,0.518110394477844)
--(axis cs:187,0.518110737204552)
--(axis cs:188,0.518109915778041)
--(axis cs:189,0.518110869452357)
--(axis cs:190,0.518111392855644)
--(axis cs:191,0.518111476674676)
--(axis cs:192,0.518111864104867)
--(axis cs:193,0.518112054094672)
--(axis cs:194,0.518112175166607)
--(axis cs:195,0.518112452700734)
--(axis cs:196,0.518112305551767)
--(axis cs:197,0.518112299963832)
--(axis cs:198,0.518112307414412)
--(axis cs:199,0.518112307414412)
--(axis cs:199,0.519962683320045)
--(axis cs:199,0.519962683320045)
--(axis cs:198,0.519962683320045)
--(axis cs:197,0.519962683320045)
--(axis cs:196,0.51996261626482)
--(axis cs:195,0.519962441176176)
--(axis cs:194,0.519962167367339)
--(axis cs:193,0.519961975514889)
--(axis cs:192,0.519961852580309)
--(axis cs:191,0.519961595535278)
--(axis cs:190,0.519961476325989)
--(axis cs:189,0.519961714744568)
--(axis cs:188,0.519961295649409)
--(axis cs:187,0.519960906356573)
--(axis cs:186,0.519960628822446)
--(axis cs:185,0.519960295408964)
--(axis cs:184,0.519961476325989)
--(axis cs:183,0.519963117316365)
--(axis cs:182,0.519963974133134)
--(axis cs:181,0.519962761551142)
--(axis cs:180,0.519957983866334)
--(axis cs:179,0.519956320524216)
--(axis cs:178,0.519957127049565)
--(axis cs:177,0.519956050440669)
--(axis cs:176,0.519954005256295)
--(axis cs:175,0.519951533526182)
--(axis cs:174,0.519957132637501)
--(axis cs:173,0.519953459501266)
--(axis cs:172,0.519958050921559)
--(axis cs:171,0.519963255152106)
--(axis cs:170,0.519962280988693)
--(axis cs:169,0.519958559423685)
--(axis cs:168,0.51995537057519)
--(axis cs:167,0.519945204257965)
--(axis cs:166,0.519947491586208)
--(axis cs:165,0.519947327673435)
--(axis cs:164,0.519941195845604)
--(axis cs:163,0.519941296428442)
--(axis cs:162,0.51993934251368)
--(axis cs:161,0.519920649006963)
--(axis cs:160,0.51991824246943)
--(axis cs:159,0.519920241087675)
--(axis cs:158,0.519919611513615)
--(axis cs:157,0.51993396691978)
--(axis cs:156,0.519930632784963)
--(axis cs:155,0.51992385648191)
--(axis cs:154,0.519919419661164)
--(axis cs:153,0.519907649606466)
--(axis cs:152,0.519895512610674)
--(axis cs:151,0.519893424585462)
--(axis cs:150,0.519903875887394)
--(axis cs:149,0.519899871200323)
--(axis cs:148,0.519904857501388)
--(axis cs:147,0.519890211522579)
--(axis cs:146,0.519859632477164)
--(axis cs:145,0.519870886579156)
--(axis cs:144,0.519856911152601)
--(axis cs:143,0.519865913316607)
--(axis cs:142,0.519846130162477)
--(axis cs:141,0.519843904301524)
--(axis cs:140,0.519852008670568)
--(axis cs:139,0.519833674654365)
--(axis cs:138,0.519779726862907)
--(axis cs:137,0.519768413156271)
--(axis cs:136,0.519751777872443)
--(axis cs:135,0.5197460539639)
--(axis cs:134,0.519716365262866)
--(axis cs:133,0.519632829353213)
--(axis cs:132,0.519651468843222)
--(axis cs:131,0.519602954387665)
--(axis cs:130,0.519584583118558)
--(axis cs:129,0.519517948850989)
--(axis cs:128,0.519493769854307)
--(axis cs:127,0.51944070123136)
--(axis cs:126,0.519323280081153)
--(axis cs:125,0.519192362204194)
--(axis cs:124,0.519078083336353)
--(axis cs:123,0.519058167934418)
--(axis cs:122,0.519082451239228)
--(axis cs:121,0.519020155072212)
--(axis cs:120,0.51889474503696)
--(axis cs:119,0.518824076279998)
--(axis cs:118,0.518784005194902)
--(axis cs:117,0.518749292939901)
--(axis cs:116,0.518777193501592)
--(axis cs:115,0.518806103616953)
--(axis cs:114,0.51870808750391)
--(axis cs:113,0.518697310239077)
--(axis cs:112,0.518794547766447)
--(axis cs:111,0.518782304599881)
--(axis cs:110,0.518758794292808)
--(axis cs:109,0.518673749640584)
--(axis cs:108,0.518791498616338)
--(axis cs:107,0.518648123368621)
--(axis cs:106,0.518609765917063)
--(axis cs:105,0.51866103708744)
--(axis cs:104,0.518649984151125)
--(axis cs:103,0.518633441999555)
--(axis cs:102,0.518286488950253)
--(axis cs:101,0.518427504226565)
--(axis cs:100,0.518604192882776)
--(axis cs:99,0.518437443301082)
--(axis cs:98,0.518353624269366)
--(axis cs:97,0.518463417887688)
--(axis cs:96,0.518466224893928)
--(axis cs:95,0.518275206908584)
--(axis cs:94,0.518133146688342)
--(axis cs:93,0.518269162625074)
--(axis cs:92,0.517971053719521)
--(axis cs:91,0.517800986766815)
--(axis cs:90,0.517789805307984)
--(axis cs:89,0.517405362799764)
--(axis cs:88,0.51717496663332)
--(axis cs:87,0.517063874751329)
--(axis cs:86,0.516909271478653)
--(axis cs:85,0.516830747947097)
--(axis cs:84,0.51653191074729)
--(axis cs:83,0.516201350837946)
--(axis cs:82,0.515843991190195)
--(axis cs:81,0.515442710369825)
--(axis cs:80,0.515440992079675)
--(axis cs:79,0.515432559885085)
--(axis cs:78,0.515217714011669)
--(axis cs:77,0.515062876977026)
--(axis cs:76,0.51478401850909)
--(axis cs:75,0.514698835089803)
--(axis cs:74,0.51438216958195)
--(axis cs:73,0.514355407096446)
--(axis cs:72,0.514141270890832)
--(axis cs:71,0.514182667247951)
--(axis cs:70,0.51403983682394)
--(axis cs:69,0.514076461084187)
--(axis cs:68,0.514078862965107)
--(axis cs:67,0.51358981244266)
--(axis cs:66,0.513526999391615)
--(axis cs:65,0.513542377389967)
--(axis cs:64,0.513637685216963)
--(axis cs:63,0.513314389623702)
--(axis cs:62,0.513183462433517)
--(axis cs:61,0.513285664841533)
--(axis cs:60,0.51292625349015)
--(axis cs:59,0.512615289539099)
--(axis cs:58,0.512634069658816)
--(axis cs:57,0.511952011846006)
--(axis cs:56,0.511444834060967)
--(axis cs:55,0.511600161902606)
--(axis cs:54,0.511776152066886)
--(axis cs:53,0.511568404734135)
--(axis cs:52,0.51133440900594)
--(axis cs:51,0.511290200985968)
--(axis cs:50,0.511016357690096)
--(axis cs:49,0.511190642602742)
--(axis cs:48,0.511209895834327)
--(axis cs:47,0.510708472691476)
--(axis cs:46,0.510761712677777)
--(axis cs:45,0.510812745429575)
--(axis cs:44,0.511089910753071)
--(axis cs:43,0.511072857305408)
--(axis cs:42,0.511211648583412)
--(axis cs:41,0.510868651792407)
--(axis cs:40,0.510140525177121)
--(axis cs:39,0.50996714644134)
--(axis cs:38,0.509975226595998)
--(axis cs:37,0.510173012502491)
--(axis cs:36,0.510157902725041)
--(axis cs:35,0.510069309733808)
--(axis cs:34,0.509531477466226)
--(axis cs:33,0.509816631674767)
--(axis cs:32,0.509676365181804)
--(axis cs:31,0.509720175527036)
--(axis cs:30,0.51022704038769)
--(axis cs:29,0.510871292091906)
--(axis cs:28,0.510992357507348)
--(axis cs:27,0.511055025272071)
--(axis cs:26,0.511126576922834)
--(axis cs:25,0.510548586025834)
--(axis cs:24,0.510729611851275)
--(axis cs:23,0.511227459646761)
--(axis cs:22,0.511280238628387)
--(axis cs:21,0.511417529545724)
--(axis cs:20,0.51115411426872)
--(axis cs:19,0.510724988766015)
--(axis cs:18,0.510680004954338)
--(axis cs:17,0.510823370888829)
--(axis cs:16,0.511363169178367)
--(axis cs:15,0.511562924832106)
--(axis cs:14,0.511296511627734)
--(axis cs:13,0.510731274262071)
--(axis cs:12,0.510581240989268)
--(axis cs:11,0.510591100901365)
--(axis cs:10,0.510404350236058)
--(axis cs:9,0.510457586497068)
--(axis cs:8,0.510492137633264)
--(axis cs:7,0.510592287406325)
--(axis cs:6,0.510715858079493)
--(axis cs:5,0.510807265527546)
--(axis cs:4,0.510842815972865)
--(axis cs:3,0.510906152427197)
--(axis cs:2,0.511004844680429)
--(axis cs:1,0.511123638600111)
--(axis cs:0,0.511231287382543)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.577020615339279)
--(axis cs:0,0.57619172334671)
--(axis cs:1,0.57671207934618)
--(axis cs:2,0.575874343514442)
--(axis cs:3,0.574830666184425)
--(axis cs:4,0.571182146668434)
--(axis cs:5,0.567911803722382)
--(axis cs:6,0.570542857050896)
--(axis cs:7,0.570637464523315)
--(axis cs:8,0.576470717787743)
--(axis cs:9,0.579915151000023)
--(axis cs:10,0.577197372913361)
--(axis cs:11,0.579594932496548)
--(axis cs:12,0.58050475269556)
--(axis cs:13,0.579004049301147)
--(axis cs:14,0.571767382323742)
--(axis cs:15,0.565735399723053)
--(axis cs:16,0.563030280172825)
--(axis cs:17,0.562510654330254)
--(axis cs:18,0.561617836356163)
--(axis cs:19,0.561565689742565)
--(axis cs:20,0.555801250040531)
--(axis cs:21,0.553606376051903)
--(axis cs:22,0.552026737481356)
--(axis cs:23,0.553349688649178)
--(axis cs:24,0.553903661668301)
--(axis cs:25,0.552260279655457)
--(axis cs:26,0.548995334655046)
--(axis cs:27,0.545721802860498)
--(axis cs:28,0.542070962488651)
--(axis cs:29,0.540239155292511)
--(axis cs:30,0.539249524474144)
--(axis cs:31,0.539852119982243)
--(axis cs:32,0.53882010653615)
--(axis cs:33,0.536570865660906)
--(axis cs:34,0.536382339894772)
--(axis cs:35,0.535932376980782)
--(axis cs:36,0.534258998930454)
--(axis cs:37,0.533080991357565)
--(axis cs:38,0.532160706818104)
--(axis cs:39,0.532960280776024)
--(axis cs:40,0.53180105984211)
--(axis cs:41,0.531687770038843)
--(axis cs:42,0.532249696552753)
--(axis cs:43,0.531174110248685)
--(axis cs:44,0.530937030911446)
--(axis cs:45,0.531273916363716)
--(axis cs:46,0.53068552352488)
--(axis cs:47,0.529912941157818)
--(axis cs:48,0.529114892706275)
--(axis cs:49,0.528343124315143)
--(axis cs:50,0.526848027482629)
--(axis cs:51,0.526392623782158)
--(axis cs:52,0.526008864864707)
--(axis cs:53,0.525504946708679)
--(axis cs:54,0.525866474956274)
--(axis cs:55,0.526228038594127)
--(axis cs:56,0.526435915380716)
--(axis cs:57,0.526165528222919)
--(axis cs:58,0.525792073458433)
--(axis cs:59,0.525924542918801)
--(axis cs:60,0.525464698672295)
--(axis cs:61,0.525119043886662)
--(axis cs:62,0.524306854233146)
--(axis cs:63,0.524351995438337)
--(axis cs:64,0.524685153737664)
--(axis cs:65,0.524594018235803)
--(axis cs:66,0.524065999314189)
--(axis cs:67,0.524025490507483)
--(axis cs:68,0.524133056402206)
--(axis cs:69,0.523955712094903)
--(axis cs:70,0.523305973038077)
--(axis cs:71,0.523086205124855)
--(axis cs:72,0.522688308730721)
--(axis cs:73,0.522581404075027)
--(axis cs:74,0.522517539560795)
--(axis cs:75,0.522525565698743)
--(axis cs:76,0.522426964715123)
--(axis cs:77,0.522225871682167)
--(axis cs:78,0.522095430642366)
--(axis cs:79,0.522125259041786)
--(axis cs:80,0.522309731692076)
--(axis cs:81,0.522184891626239)
--(axis cs:82,0.522054577246308)
--(axis cs:83,0.522207880392671)
--(axis cs:84,0.522217279300094)
--(axis cs:85,0.521938225254416)
--(axis cs:86,0.521785173565149)
--(axis cs:87,0.521519867703319)
--(axis cs:88,0.521604243665934)
--(axis cs:89,0.521568197757006)
--(axis cs:90,0.521780915558338)
--(axis cs:91,0.521823367103934)
--(axis cs:92,0.521957518532872)
--(axis cs:93,0.521968582645059)
--(axis cs:94,0.521856850013137)
--(axis cs:95,0.52168407663703)
--(axis cs:96,0.52163615450263)
--(axis cs:97,0.521675318479538)
--(axis cs:98,0.521726420149207)
--(axis cs:99,0.521791776642203)
--(axis cs:100,0.521932126954198)
--(axis cs:101,0.52204374037683)
--(axis cs:102,0.522081345319748)
--(axis cs:103,0.52195867523551)
--(axis cs:104,0.521774154156446)
--(axis cs:105,0.521757049486041)
--(axis cs:106,0.521696582436562)
--(axis cs:107,0.521734757348895)
--(axis cs:108,0.521691665053368)
--(axis cs:109,0.521681880578399)
--(axis cs:110,0.521750342100859)
--(axis cs:111,0.521827491000295)
--(axis cs:112,0.521892063319683)
--(axis cs:113,0.521872768178582)
--(axis cs:114,0.521904114633799)
--(axis cs:115,0.521948440000415)
--(axis cs:116,0.52198320068419)
--(axis cs:117,0.521993961185217)
--(axis cs:118,0.522012250497937)
--(axis cs:119,0.522046813741326)
--(axis cs:120,0.522032659500837)
--(axis cs:121,0.522083753719926)
--(axis cs:122,0.522103242576122)
--(axis cs:123,0.522113163024187)
--(axis cs:124,0.522085564211011)
--(axis cs:125,0.522093951702118)
--(axis cs:126,0.522103287279606)
--(axis cs:127,0.522108884528279)
--(axis cs:128,0.522096764296293)
--(axis cs:129,0.522092321887612)
--(axis cs:130,0.522089330479503)
--(axis cs:131,0.522088972851634)
--(axis cs:132,0.522062124684453)
--(axis cs:133,0.522057754918933)
--(axis cs:134,0.522049305960536)
--(axis cs:135,0.522053884342313)
--(axis cs:136,0.522060107439756)
--(axis cs:137,0.522064339369535)
--(axis cs:138,0.522046955302358)
--(axis cs:139,0.522051703184843)
--(axis cs:140,0.522064317017794)
--(axis cs:141,0.522081172093749)
--(axis cs:142,0.52207774668932)
--(axis cs:143,0.522080371156335)
--(axis cs:144,0.522102748975158)
--(axis cs:145,0.522130750119686)
--(axis cs:146,0.522139025852084)
--(axis cs:147,0.522144299000502)
--(axis cs:148,0.522152666002512)
--(axis cs:149,0.522144207730889)
--(axis cs:150,0.522149093449116)
--(axis cs:151,0.522161411121488)
--(axis cs:152,0.522165516391397)
--(axis cs:153,0.522175179794431)
--(axis cs:154,0.522170890122652)
--(axis cs:155,0.52216774225235)
--(axis cs:156,0.522155860438943)
--(axis cs:157,0.522155491635203)
--(axis cs:158,0.522159785032272)
--(axis cs:159,0.522163707762957)
--(axis cs:160,0.522167980670929)
--(axis cs:161,0.522174341604114)
--(axis cs:162,0.522172179073095)
--(axis cs:163,0.522170107811689)
--(axis cs:164,0.522166900336742)
--(axis cs:165,0.522163566201925)
--(axis cs:166,0.522168224677444)
--(axis cs:167,0.522170947864652)
--(axis cs:168,0.522173577919602)
--(axis cs:169,0.522172749042511)
--(axis cs:170,0.522176032885909)
--(axis cs:171,0.522184802219272)
--(axis cs:172,0.522186614573002)
--(axis cs:173,0.522187262773514)
--(axis cs:174,0.522185575217009)
--(axis cs:175,0.522191135212779)
--(axis cs:176,0.522192008793354)
--(axis cs:177,0.52219370380044)
--(axis cs:178,0.522194048389792)
--(axis cs:179,0.522192986682057)
--(axis cs:180,0.52219395712018)
--(axis cs:181,0.522194458171725)
--(axis cs:182,0.522195452824235)
--(axis cs:183,0.522195968776941)
--(axis cs:184,0.522196095436811)
--(axis cs:185,0.522196652367711)
--(axis cs:186,0.522197445854545)
--(axis cs:187,0.522197598591447)
--(axis cs:188,0.522197796031833)
--(axis cs:189,0.522198563441634)
--(axis cs:190,0.522198807448149)
--(axis cs:191,0.52219901420176)
--(axis cs:192,0.522199008613825)
--(axis cs:193,0.522199090570211)
--(axis cs:194,0.522199409082532)
--(axis cs:195,0.52219944819808)
--(axis cs:196,0.522199453786016)
--(axis cs:197,0.522199474275112)
--(axis cs:198,0.522199474275112)
--(axis cs:199,0.522199474275112)
--(axis cs:199,0.524479031562805)
--(axis cs:199,0.524479031562805)
--(axis cs:198,0.524479031562805)
--(axis cs:197,0.524479039013386)
--(axis cs:196,0.524479039013386)
--(axis cs:195,0.524479044601321)
--(axis cs:194,0.524478994309902)
--(axis cs:193,0.524479066953063)
--(axis cs:192,0.52447915636003)
--(axis cs:191,0.524479212239385)
--(axis cs:190,0.524478945881128)
--(axis cs:189,0.52447884529829)
--(axis cs:188,0.52447915636003)
--(axis cs:187,0.524479417130351)
--(axis cs:186,0.524480709806085)
--(axis cs:185,0.524482036009431)
--(axis cs:184,0.524481821805239)
--(axis cs:183,0.524482097476721)
--(axis cs:182,0.524483891204)
--(axis cs:181,0.524484738707542)
--(axis cs:180,0.524485811591148)
--(axis cs:179,0.524487126618624)
--(axis cs:178,0.524487838149071)
--(axis cs:177,0.524487923830748)
--(axis cs:176,0.524489399045706)
--(axis cs:175,0.524489253759384)
--(axis cs:174,0.524490714073181)
--(axis cs:173,0.524492835626006)
--(axis cs:172,0.524492142722011)
--(axis cs:171,0.524490814656019)
--(axis cs:170,0.524488549679518)
--(axis cs:169,0.52449706196785)
--(axis cs:168,0.524501973763108)
--(axis cs:167,0.524503061547875)
--(axis cs:166,0.524505972862244)
--(axis cs:165,0.524507919326425)
--(axis cs:164,0.524510309100151)
--(axis cs:163,0.524512894451618)
--(axis cs:162,0.524507088586688)
--(axis cs:161,0.524506390094757)
--(axis cs:160,0.52451086230576)
--(axis cs:159,0.524516271427274)
--(axis cs:158,0.524516064673662)
--(axis cs:157,0.524525722488761)
--(axis cs:156,0.524528704583645)
--(axis cs:155,0.524536583572626)
--(axis cs:154,0.52453775331378)
--(axis cs:153,0.524539638310671)
--(axis cs:152,0.524554675444961)
--(axis cs:151,0.52455342002213)
--(axis cs:150,0.524557035416365)
--(axis cs:149,0.524568807333708)
--(axis cs:148,0.524579839780927)
--(axis cs:147,0.524580292403698)
--(axis cs:146,0.52462062984705)
--(axis cs:145,0.524647545069456)
--(axis cs:144,0.524664882570505)
--(axis cs:143,0.524670138955116)
--(axis cs:142,0.52469065412879)
--(axis cs:141,0.524702509865165)
--(axis cs:140,0.52471705339849)
--(axis cs:139,0.524735148996115)
--(axis cs:138,0.524752873927355)
--(axis cs:137,0.524758085608482)
--(axis cs:136,0.524783441796899)
--(axis cs:135,0.52480074763298)
--(axis cs:134,0.524830708280206)
--(axis cs:133,0.524846324697137)
--(axis cs:132,0.524889212101698)
--(axis cs:131,0.524903574958444)
--(axis cs:130,0.524938685819507)
--(axis cs:129,0.524935815483332)
--(axis cs:128,0.524969281628728)
--(axis cs:127,0.524969855323434)
--(axis cs:126,0.525019763037562)
--(axis cs:125,0.525037502869964)
--(axis cs:124,0.52507658302784)
--(axis cs:123,0.525061510503292)
--(axis cs:122,0.525005914270878)
--(axis cs:121,0.524877136573195)
--(axis cs:120,0.524919029325247)
--(axis cs:119,0.524984689429402)
--(axis cs:118,0.525014169514179)
--(axis cs:117,0.525024907663465)
--(axis cs:116,0.525070443749428)
--(axis cs:115,0.525086261332035)
--(axis cs:114,0.525063825771213)
--(axis cs:113,0.525065449997783)
--(axis cs:112,0.525067010894418)
--(axis cs:111,0.525033827871084)
--(axis cs:110,0.525074964389205)
--(axis cs:109,0.525131577625871)
--(axis cs:108,0.525224367156625)
--(axis cs:107,0.525324700400233)
--(axis cs:106,0.525304090231657)
--(axis cs:105,0.525425495579839)
--(axis cs:104,0.525268381461501)
--(axis cs:103,0.525252630934119)
--(axis cs:102,0.525230268016458)
--(axis cs:101,0.525283046066761)
--(axis cs:100,0.525401970371604)
--(axis cs:99,0.525496564805508)
--(axis cs:98,0.525695774704218)
--(axis cs:97,0.52570004761219)
--(axis cs:96,0.525439709424973)
--(axis cs:95,0.525395782664418)
--(axis cs:94,0.525412632152438)
--(axis cs:93,0.525554995983839)
--(axis cs:92,0.525666460394859)
--(axis cs:91,0.52556730248034)
--(axis cs:90,0.525444947183132)
--(axis cs:89,0.525345167145133)
--(axis cs:88,0.525322895497084)
--(axis cs:87,0.525304520502687)
--(axis cs:86,0.524904271587729)
--(axis cs:85,0.525160619989038)
--(axis cs:84,0.525044439360499)
--(axis cs:83,0.525244219228625)
--(axis cs:82,0.524672918021679)
--(axis cs:81,0.524366891011596)
--(axis cs:80,0.524386899545789)
--(axis cs:79,0.524608379229903)
--(axis cs:78,0.524746922776103)
--(axis cs:77,0.524785429239273)
--(axis cs:76,0.525258034467697)
--(axis cs:75,0.525029052048922)
--(axis cs:74,0.524911968037486)
--(axis cs:73,0.524363601580262)
--(axis cs:72,0.52417865395546)
--(axis cs:71,0.52439946308732)
--(axis cs:70,0.52387329004705)
--(axis cs:69,0.523848788812757)
--(axis cs:68,0.524541383609176)
--(axis cs:67,0.52512264996767)
--(axis cs:66,0.525398515164852)
--(axis cs:65,0.525751726701856)
--(axis cs:64,0.525847436860204)
--(axis cs:63,0.52637292817235)
--(axis cs:62,0.526283301413059)
--(axis cs:61,0.526279665529728)
--(axis cs:60,0.526517210528255)
--(axis cs:59,0.525443634018302)
--(axis cs:58,0.52578011341393)
--(axis cs:57,0.526953857392073)
--(axis cs:56,0.527427405118942)
--(axis cs:55,0.52781761623919)
--(axis cs:54,0.526502152904868)
--(axis cs:53,0.526073850691319)
--(axis cs:52,0.526982503011823)
--(axis cs:51,0.528085209429264)
--(axis cs:50,0.529361855238676)
--(axis cs:49,0.529421700164676)
--(axis cs:48,0.529753150418401)
--(axis cs:47,0.530177913606167)
--(axis cs:46,0.531187370419502)
--(axis cs:45,0.532224591821432)
--(axis cs:44,0.53200701624155)
--(axis cs:43,0.532910358160734)
--(axis cs:42,0.532977305352688)
--(axis cs:41,0.533618960529566)
--(axis cs:40,0.5345553830266)
--(axis cs:39,0.536176815629005)
--(axis cs:38,0.535520203411579)
--(axis cs:37,0.535800442099571)
--(axis cs:36,0.536561537533998)
--(axis cs:35,0.53917234390974)
--(axis cs:34,0.540382131934166)
--(axis cs:33,0.540912501513958)
--(axis cs:32,0.539838366210461)
--(axis cs:31,0.54134738445282)
--(axis cs:30,0.542756550014019)
--(axis cs:29,0.54306710883975)
--(axis cs:28,0.545852676033974)
--(axis cs:27,0.548505499958992)
--(axis cs:26,0.551510561257601)
--(axis cs:25,0.555220901966095)
--(axis cs:24,0.560849890112877)
--(axis cs:23,0.563431970775127)
--(axis cs:22,0.56128229573369)
--(axis cs:21,0.558636728674173)
--(axis cs:20,0.560099091380835)
--(axis cs:19,0.56626059114933)
--(axis cs:18,0.569229677319527)
--(axis cs:17,0.577579014003277)
--(axis cs:16,0.580532364547253)
--(axis cs:15,0.574991151690483)
--(axis cs:14,0.572362370789051)
--(axis cs:13,0.562307808548212)
--(axis cs:12,0.558714348822832)
--(axis cs:11,0.561709705740213)
--(axis cs:10,0.561974342912436)
--(axis cs:9,0.569343909621239)
--(axis cs:8,0.566764503717422)
--(axis cs:7,0.569545842707157)
--(axis cs:6,0.573332466185093)
--(axis cs:5,0.576109118759632)
--(axis cs:4,0.582394920289516)
--(axis cs:3,0.577583312988281)
--(axis cs:2,0.581523135304451)
--(axis cs:1,0.576670981943607)
--(axis cs:0,0.577020615339279)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.659951448440552)
--(axis cs:0,0.65682877600193)
--(axis cs:1,0.663103237748146)
--(axis cs:2,0.670771345496178)
--(axis cs:3,0.667579159140587)
--(axis cs:4,0.660613059997559)
--(axis cs:5,0.654428780078888)
--(axis cs:6,0.651637986302376)
--(axis cs:7,0.657766163349152)
--(axis cs:8,0.64551804959774)
--(axis cs:9,0.636804327368736)
--(axis cs:10,0.624308675527573)
--(axis cs:11,0.615202963352203)
--(axis cs:12,0.61281806230545)
--(axis cs:13,0.608708739280701)
--(axis cs:14,0.603259064257145)
--(axis cs:15,0.593100234866142)
--(axis cs:16,0.587401494383812)
--(axis cs:17,0.586995713412762)
--(axis cs:18,0.58837728202343)
--(axis cs:19,0.581299491226673)
--(axis cs:20,0.571733124554157)
--(axis cs:21,0.567714311182499)
--(axis cs:22,0.566748693585396)
--(axis cs:23,0.567351467907429)
--(axis cs:24,0.56244757771492)
--(axis cs:25,0.563308715820312)
--(axis cs:26,0.561436884105206)
--(axis cs:27,0.560449082404375)
--(axis cs:28,0.559644211083651)
--(axis cs:29,0.559350315481424)
--(axis cs:30,0.552822530269623)
--(axis cs:31,0.548498403280973)
--(axis cs:32,0.546532746404409)
--(axis cs:33,0.546798676252365)
--(axis cs:34,0.545136295258999)
--(axis cs:35,0.543539609760046)
--(axis cs:36,0.543671827763319)
--(axis cs:37,0.542878493666649)
--(axis cs:38,0.540640637278557)
--(axis cs:39,0.538405783474445)
--(axis cs:40,0.536792632192373)
--(axis cs:41,0.535370171070099)
--(axis cs:42,0.534295558929443)
--(axis cs:43,0.532489318400621)
--(axis cs:44,0.533565197139978)
--(axis cs:45,0.532771687954664)
--(axis cs:46,0.533653561025858)
--(axis cs:47,0.532794088125229)
--(axis cs:48,0.532654326409101)
--(axis cs:49,0.534342098981142)
--(axis cs:50,0.53386989235878)
--(axis cs:51,0.531767565757036)
--(axis cs:52,0.530717577785254)
--(axis cs:53,0.531418725848198)
--(axis cs:54,0.530726345255971)
--(axis cs:55,0.531394492834806)
--(axis cs:56,0.532181099057198)
--(axis cs:57,0.532139010727406)
--(axis cs:58,0.531701028347015)
--(axis cs:59,0.530766056850553)
--(axis cs:60,0.530771289020777)
--(axis cs:61,0.531104706227779)
--(axis cs:62,0.531388517469168)
--(axis cs:63,0.531257782131433)
--(axis cs:64,0.53199377655983)
--(axis cs:65,0.531448628753424)
--(axis cs:66,0.532419383525848)
--(axis cs:67,0.532766930758953)
--(axis cs:68,0.533757016062737)
--(axis cs:69,0.5339260622859)
--(axis cs:70,0.534276328980923)
--(axis cs:71,0.534394796937704)
--(axis cs:72,0.53481263667345)
--(axis cs:73,0.534226946532726)
--(axis cs:74,0.533991724252701)
--(axis cs:75,0.534022275358438)
--(axis cs:76,0.534337859600782)
--(axis cs:77,0.535045146942139)
--(axis cs:78,0.534957386553288)
--(axis cs:79,0.535318423062563)
--(axis cs:80,0.535610534250736)
--(axis cs:81,0.536054499447346)
--(axis cs:82,0.536287810653448)
--(axis cs:83,0.536848574876785)
--(axis cs:84,0.536675382405519)
--(axis cs:85,0.537057857960463)
--(axis cs:86,0.537250254303217)
--(axis cs:87,0.537458032369614)
--(axis cs:88,0.53796024620533)
--(axis cs:89,0.538294214755297)
--(axis cs:90,0.538552470505238)
--(axis cs:91,0.538859400898218)
--(axis cs:92,0.539417929947376)
--(axis cs:93,0.539418909698725)
--(axis cs:94,0.539496552199125)
--(axis cs:95,0.53932810947299)
--(axis cs:96,0.539772711694241)
--(axis cs:97,0.539836227893829)
--(axis cs:98,0.540410336107016)
--(axis cs:99,0.540749363601208)
--(axis cs:100,0.540911506861448)
--(axis cs:101,0.540967311710119)
--(axis cs:102,0.541136208921671)
--(axis cs:103,0.541549134999514)
--(axis cs:104,0.542142450809479)
--(axis cs:105,0.542246241122484)
--(axis cs:106,0.542277030646801)
--(axis cs:107,0.542108807712793)
--(axis cs:108,0.542103622108698)
--(axis cs:109,0.542163036763668)
--(axis cs:110,0.542471911758184)
--(axis cs:111,0.542542420327663)
--(axis cs:112,0.542664911597967)
--(axis cs:113,0.542912300676107)
--(axis cs:114,0.543140143156052)
--(axis cs:115,0.543084628880024)
--(axis cs:116,0.543094970285892)
--(axis cs:117,0.543000925332308)
--(axis cs:118,0.54310268163681)
--(axis cs:119,0.543203238397837)
--(axis cs:120,0.543418973684311)
--(axis cs:121,0.54348461702466)
--(axis cs:122,0.543442588299513)
--(axis cs:123,0.543590541929007)
--(axis cs:124,0.543696999549866)
--(axis cs:125,0.543776102364063)
--(axis cs:126,0.543915763497353)
--(axis cs:127,0.543999403715134)
--(axis cs:128,0.544026769697666)
--(axis cs:129,0.544106584042311)
--(axis cs:130,0.544123996049166)
--(axis cs:131,0.544280651956797)
--(axis cs:132,0.544329136610031)
--(axis cs:133,0.544375985860825)
--(axis cs:134,0.544391509145498)
--(axis cs:135,0.544499237090349)
--(axis cs:136,0.544524345546961)
--(axis cs:137,0.544572215527296)
--(axis cs:138,0.544597148895264)
--(axis cs:139,0.544613979756832)
--(axis cs:140,0.544663093984127)
--(axis cs:141,0.544717196375132)
--(axis cs:142,0.544757127761841)
--(axis cs:143,0.544816672801971)
--(axis cs:144,0.544862002134323)
--(axis cs:145,0.544894106686115)
--(axis cs:146,0.544931713491678)
--(axis cs:147,0.544968780130148)
--(axis cs:148,0.544986836612225)
--(axis cs:149,0.545010313391685)
--(axis cs:150,0.545051481574774)
--(axis cs:151,0.545076332986355)
--(axis cs:152,0.545118629932404)
--(axis cs:153,0.545143190771341)
--(axis cs:154,0.545150779187679)
--(axis cs:155,0.545194413512945)
--(axis cs:156,0.545203510671854)
--(axis cs:157,0.545222587883472)
--(axis cs:158,0.545291177928448)
--(axis cs:159,0.545321904122829)
--(axis cs:160,0.54530793428421)
--(axis cs:161,0.545308902859688)
--(axis cs:162,0.545319546014071)
--(axis cs:163,0.54533464089036)
--(axis cs:164,0.545339245349169)
--(axis cs:165,0.545364152640104)
--(axis cs:166,0.54537321254611)
--(axis cs:167,0.545376420021057)
--(axis cs:168,0.545394454151392)
--(axis cs:169,0.545391660183668)
--(axis cs:170,0.545396476984024)
--(axis cs:171,0.545417070388794)
--(axis cs:172,0.545430421829224)
--(axis cs:173,0.545438624918461)
--(axis cs:174,0.545443844050169)
--(axis cs:175,0.545439157634974)
--(axis cs:176,0.54543686285615)
--(axis cs:177,0.545436833053827)
--(axis cs:178,0.545433476567268)
--(axis cs:179,0.545431889593601)
--(axis cs:180,0.545440349727869)
--(axis cs:181,0.545454382896423)
--(axis cs:182,0.545460298657417)
--(axis cs:183,0.54545846581459)
--(axis cs:184,0.545463029295206)
--(axis cs:185,0.545464053750038)
--(axis cs:186,0.545469239354134)
--(axis cs:187,0.545469239354134)
--(axis cs:188,0.545469757169485)
--(axis cs:189,0.545473013073206)
--(axis cs:190,0.545473992824554)
--(axis cs:191,0.545474294573069)
--(axis cs:192,0.545474972575903)
--(axis cs:193,0.545474085956812)
--(axis cs:194,0.545474320650101)
--(axis cs:195,0.545474492013454)
--(axis cs:196,0.545474905520678)
--(axis cs:197,0.545474894344807)
--(axis cs:198,0.545474894344807)
--(axis cs:199,0.545474894344807)
--(axis cs:199,0.621306635439396)
--(axis cs:199,0.621306635439396)
--(axis cs:198,0.621306635439396)
--(axis cs:197,0.621306508779526)
--(axis cs:196,0.621306084096432)
--(axis cs:195,0.621305890381336)
--(axis cs:194,0.621304988861084)
--(axis cs:193,0.621304363012314)
--(axis cs:192,0.621304251253605)
--(axis cs:191,0.621302366256714)
--(axis cs:190,0.621298901736736)
--(axis cs:189,0.621296405792236)
--(axis cs:188,0.621296443045139)
--(axis cs:187,0.621291674673557)
--(axis cs:186,0.621274895966053)
--(axis cs:185,0.621271349489689)
--(axis cs:184,0.621262609958649)
--(axis cs:183,0.621236518025398)
--(axis cs:182,0.621246181428432)
--(axis cs:181,0.621232219040394)
--(axis cs:180,0.621222965419292)
--(axis cs:179,0.62118473649025)
--(axis cs:178,0.621173247694969)
--(axis cs:177,0.621159456670284)
--(axis cs:176,0.621155962347984)
--(axis cs:175,0.621147841215134)
--(axis cs:174,0.621135607361794)
--(axis cs:173,0.621120639145374)
--(axis cs:172,0.621079839766026)
--(axis cs:171,0.621057167649269)
--(axis cs:170,0.621104158461094)
--(axis cs:169,0.621061459183693)
--(axis cs:168,0.621016569435596)
--(axis cs:167,0.6210897564888)
--(axis cs:166,0.621018700301647)
--(axis cs:165,0.621026635169983)
--(axis cs:164,0.620986685156822)
--(axis cs:163,0.620934695005417)
--(axis cs:162,0.62088979780674)
--(axis cs:161,0.620833002030849)
--(axis cs:160,0.620867557823658)
--(axis cs:159,0.620798356831074)
--(axis cs:158,0.620609574019909)
--(axis cs:157,0.620601467788219)
--(axis cs:156,0.62057138979435)
--(axis cs:155,0.620432704687119)
--(axis cs:154,0.620275251567364)
--(axis cs:153,0.62022241204977)
--(axis cs:152,0.620204590260983)
--(axis cs:151,0.620147965848446)
--(axis cs:150,0.620004162192345)
--(axis cs:149,0.61991997808218)
--(axis cs:148,0.619880057871342)
--(axis cs:147,0.61979615688324)
--(axis cs:146,0.619871892035007)
--(axis cs:145,0.62013316899538)
--(axis cs:144,0.619916565716267)
--(axis cs:143,0.619855910539627)
--(axis cs:142,0.619786739349365)
--(axis cs:141,0.619451925158501)
--(axis cs:140,0.619551427662373)
--(axis cs:139,0.619541123509407)
--(axis cs:138,0.619477950036526)
--(axis cs:137,0.618850834667683)
--(axis cs:136,0.618589341640472)
--(axis cs:135,0.618327796459198)
--(axis cs:134,0.618080504238605)
--(axis cs:133,0.61797272413969)
--(axis cs:132,0.618301369249821)
--(axis cs:131,0.618287831544876)
--(axis cs:130,0.618246763944626)
--(axis cs:129,0.618625998497009)
--(axis cs:128,0.618621096014977)
--(axis cs:127,0.618719048798084)
--(axis cs:126,0.619091756641865)
--(axis cs:125,0.619055815041065)
--(axis cs:124,0.618900299072266)
--(axis cs:123,0.618564993143082)
--(axis cs:122,0.618094928562641)
--(axis cs:121,0.617691442370415)
--(axis cs:120,0.617165587842464)
--(axis cs:119,0.617435976862907)
--(axis cs:118,0.617315076291561)
--(axis cs:117,0.61747308075428)
--(axis cs:116,0.617380782961845)
--(axis cs:115,0.618131250143051)
--(axis cs:114,0.618639901280403)
--(axis cs:113,0.618321351706982)
--(axis cs:112,0.617884658277035)
--(axis cs:111,0.617268577218056)
--(axis cs:110,0.617273591458797)
--(axis cs:109,0.616301313042641)
--(axis cs:108,0.616132095456123)
--(axis cs:107,0.615977205336094)
--(axis cs:106,0.615866392850876)
--(axis cs:105,0.616097487509251)
--(axis cs:104,0.616304017603397)
--(axis cs:103,0.617033064365387)
--(axis cs:102,0.615223601460457)
--(axis cs:101,0.616294927895069)
--(axis cs:100,0.613271549344063)
--(axis cs:99,0.612262703478336)
--(axis cs:98,0.611979424953461)
--(axis cs:97,0.614288501441479)
--(axis cs:96,0.615452766418457)
--(axis cs:95,0.616687156260014)
--(axis cs:94,0.616824857890606)
--(axis cs:93,0.614954993128777)
--(axis cs:92,0.612569488584995)
--(axis cs:91,0.613593533635139)
--(axis cs:90,0.611110702157021)
--(axis cs:89,0.610675066709518)
--(axis cs:88,0.607620120048523)
--(axis cs:87,0.608259484171867)
--(axis cs:86,0.607663683593273)
--(axis cs:85,0.610458977520466)
--(axis cs:84,0.613889247179031)
--(axis cs:83,0.61264818161726)
--(axis cs:82,0.612702541053295)
--(axis cs:81,0.614938132464886)
--(axis cs:80,0.61595443636179)
--(axis cs:79,0.616430565714836)
--(axis cs:78,0.621319152414799)
--(axis cs:77,0.622152000665665)
--(axis cs:76,0.619731158018112)
--(axis cs:75,0.620486326515675)
--(axis cs:74,0.616968654096127)
--(axis cs:73,0.610285125672817)
--(axis cs:72,0.610086791217327)
--(axis cs:71,0.605860948562622)
--(axis cs:70,0.604634687304497)
--(axis cs:69,0.604974538087845)
--(axis cs:68,0.613261587917805)
--(axis cs:67,0.608674272894859)
--(axis cs:66,0.600341126322746)
--(axis cs:65,0.598882801830769)
--(axis cs:64,0.597125239670277)
--(axis cs:63,0.595278188586235)
--(axis cs:62,0.592744573950768)
--(axis cs:61,0.589418984949589)
--(axis cs:60,0.584344655275345)
--(axis cs:59,0.584595330059528)
--(axis cs:58,0.583178266882896)
--(axis cs:57,0.584004484117031)
--(axis cs:56,0.583910070359707)
--(axis cs:55,0.581661842763424)
--(axis cs:54,0.579098708927631)
--(axis cs:53,0.579214736819267)
--(axis cs:52,0.576084159314632)
--(axis cs:51,0.57471888512373)
--(axis cs:50,0.577682599425316)
--(axis cs:49,0.58261776715517)
--(axis cs:48,0.582026086747646)
--(axis cs:47,0.580852024257183)
--(axis cs:46,0.577636115252972)
--(axis cs:45,0.580776870250702)
--(axis cs:44,0.584588751196861)
--(axis cs:43,0.589829824864864)
--(axis cs:42,0.590286076068878)
--(axis cs:41,0.584414213895798)
--(axis cs:40,0.581679694354534)
--(axis cs:39,0.586425244808197)
--(axis cs:38,0.585859194397926)
--(axis cs:37,0.584132961928844)
--(axis cs:36,0.580148063600063)
--(axis cs:35,0.584795907139778)
--(axis cs:34,0.579031839966774)
--(axis cs:33,0.582712963223457)
--(axis cs:32,0.583676464855671)
--(axis cs:31,0.582941807806492)
--(axis cs:30,0.583246350288391)
--(axis cs:29,0.585362948477268)
--(axis cs:28,0.586603336036205)
--(axis cs:27,0.595672138035297)
--(axis cs:26,0.590955957770348)
--(axis cs:25,0.595666855573654)
--(axis cs:24,0.595604985952377)
--(axis cs:23,0.59493313729763)
--(axis cs:22,0.592556267976761)
--(axis cs:21,0.592224717140198)
--(axis cs:20,0.604697033762932)
--(axis cs:19,0.602677874267101)
--(axis cs:18,0.612867444753647)
--(axis cs:17,0.598465956747532)
--(axis cs:16,0.601114481687546)
--(axis cs:15,0.62245275080204)
--(axis cs:14,0.628181263804436)
--(axis cs:13,0.627454236149788)
--(axis cs:12,0.624133996665478)
--(axis cs:11,0.628648191690445)
--(axis cs:10,0.636805936694145)
--(axis cs:9,0.653242990374565)
--(axis cs:8,0.653196528553963)
--(axis cs:7,0.651739403605461)
--(axis cs:6,0.649988412857056)
--(axis cs:5,0.649094238877296)
--(axis cs:4,0.6683489382267)
--(axis cs:3,0.667568743228912)
--(axis cs:2,0.66622120141983)
--(axis cs:1,0.667444422841072)
--(axis cs:0,0.659951448440552)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.683108285069466)
--(axis cs:0,0.684741482138634)
--(axis cs:1,0.697870880365372)
--(axis cs:2,0.694325655698776)
--(axis cs:3,0.689062610268593)
--(axis cs:4,0.681085854768753)
--(axis cs:5,0.663336962461472)
--(axis cs:6,0.656662806868553)
--(axis cs:7,0.648468852043152)
--(axis cs:8,0.643119499087334)
--(axis cs:9,0.631275504827499)
--(axis cs:10,0.639696180820465)
--(axis cs:11,0.629769057035446)
--(axis cs:12,0.625110000371933)
--(axis cs:13,0.616281025111675)
--(axis cs:14,0.607399001717567)
--(axis cs:15,0.599262051284313)
--(axis cs:16,0.600605450570583)
--(axis cs:17,0.600121647119522)
--(axis cs:18,0.596928559243679)
--(axis cs:19,0.590067327022552)
--(axis cs:20,0.582534097135067)
--(axis cs:21,0.582966171205044)
--(axis cs:22,0.583843991160393)
--(axis cs:23,0.582468025386333)
--(axis cs:24,0.577985271811485)
--(axis cs:25,0.574395149946213)
--(axis cs:26,0.579752005636692)
--(axis cs:27,0.58014277368784)
--(axis cs:28,0.571397550404072)
--(axis cs:29,0.568639762699604)
--(axis cs:30,0.563264779746532)
--(axis cs:31,0.56194481253624)
--(axis cs:32,0.558236505836248)
--(axis cs:33,0.554844424128532)
--(axis cs:34,0.554543688893318)
--(axis cs:35,0.553260646760464)
--(axis cs:36,0.550413500517607)
--(axis cs:37,0.549101915210485)
--(axis cs:38,0.550585720688105)
--(axis cs:39,0.548996798694134)
--(axis cs:40,0.548887275159359)
--(axis cs:41,0.549743298441172)
--(axis cs:42,0.55123695731163)
--(axis cs:43,0.549569681286812)
--(axis cs:44,0.551190458238125)
--(axis cs:45,0.551026523113251)
--(axis cs:46,0.550555448979139)
--(axis cs:47,0.551338706165552)
--(axis cs:48,0.550298869609833)
--(axis cs:49,0.546969555318356)
--(axis cs:50,0.547174967825413)
--(axis cs:51,0.547824919223785)
--(axis cs:52,0.5481958091259)
--(axis cs:53,0.54705623537302)
--(axis cs:54,0.547544661909342)
--(axis cs:55,0.545276902616024)
--(axis cs:56,0.54574541002512)
--(axis cs:57,0.544074598699808)
--(axis cs:58,0.544395543634892)
--(axis cs:59,0.544439733028412)
--(axis cs:60,0.54399424046278)
--(axis cs:61,0.543739255517721)
--(axis cs:62,0.543947726488113)
--(axis cs:63,0.544396411627531)
--(axis cs:64,0.543522961437702)
--(axis cs:65,0.542488571256399)
--(axis cs:66,0.541374027729034)
--(axis cs:67,0.541611131280661)
--(axis cs:68,0.543430350720882)
--(axis cs:69,0.544822804629803)
--(axis cs:70,0.545513201504946)
--(axis cs:71,0.546316485852003)
--(axis cs:72,0.547876078635454)
--(axis cs:73,0.548254068940878)
--(axis cs:74,0.548406906425953)
--(axis cs:75,0.547014582902193)
--(axis cs:76,0.547592479735613)
--(axis cs:77,0.548868156969547)
--(axis cs:78,0.548803459852934)
--(axis cs:79,0.548713255673647)
--(axis cs:80,0.549181573092937)
--(axis cs:81,0.54820790886879)
--(axis cs:82,0.54759468883276)
--(axis cs:83,0.548348795622587)
--(axis cs:84,0.548383239656687)
--(axis cs:85,0.548012394458055)
--(axis cs:86,0.54790623486042)
--(axis cs:87,0.548927322030067)
--(axis cs:88,0.548282265663147)
--(axis cs:89,0.548547759652138)
--(axis cs:90,0.548500385135412)
--(axis cs:91,0.548813488334417)
--(axis cs:92,0.548594702035189)
--(axis cs:93,0.549146302044392)
--(axis cs:94,0.549870222806931)
--(axis cs:95,0.549811169505119)
--(axis cs:96,0.550160959362984)
--(axis cs:97,0.550283122807741)
--(axis cs:98,0.550863165408373)
--(axis cs:99,0.550722874701023)
--(axis cs:100,0.550541210919619)
--(axis cs:101,0.550926450639963)
--(axis cs:102,0.551328428089619)
--(axis cs:103,0.551857244223356)
--(axis cs:104,0.551504515111446)
--(axis cs:105,0.551130954176188)
--(axis cs:106,0.551318500190973)
--(axis cs:107,0.551746435463428)
--(axis cs:108,0.551797468215227)
--(axis cs:109,0.551921021193266)
--(axis cs:110,0.55181285738945)
--(axis cs:111,0.55181723088026)
--(axis cs:112,0.552031695842743)
--(axis cs:113,0.552252311259508)
--(axis cs:114,0.552249301224947)
--(axis cs:115,0.552089743316174)
--(axis cs:116,0.552254468202591)
--(axis cs:117,0.552585870027542)
--(axis cs:118,0.552992396056652)
--(axis cs:119,0.552997522056103)
--(axis cs:120,0.553096447139978)
--(axis cs:121,0.553175251930952)
--(axis cs:122,0.553224235773087)
--(axis cs:123,0.553247086703777)
--(axis cs:124,0.55309746786952)
--(axis cs:125,0.553282886743546)
--(axis cs:126,0.553498312830925)
--(axis cs:127,0.553713958710432)
--(axis cs:128,0.553834669291973)
--(axis cs:129,0.553774800151587)
--(axis cs:130,0.554258827120066)
--(axis cs:131,0.55425338447094)
--(axis cs:132,0.55441439896822)
--(axis cs:133,0.554459135979414)
--(axis cs:134,0.554486341774464)
--(axis cs:135,0.554611872881651)
--(axis cs:136,0.554670605808496)
--(axis cs:137,0.55474916100502)
--(axis cs:138,0.554990615695715)
--(axis cs:139,0.555006135255098)
--(axis cs:140,0.55508342012763)
--(axis cs:141,0.555251017212868)
--(axis cs:142,0.55527962371707)
--(axis cs:143,0.555302523076534)
--(axis cs:144,0.555343359708786)
--(axis cs:145,0.555365890264511)
--(axis cs:146,0.555452205240726)
--(axis cs:147,0.555469896644354)
--(axis cs:148,0.555523231625557)
--(axis cs:149,0.555590178817511)
--(axis cs:150,0.555629134178162)
--(axis cs:151,0.555688194930553)
--(axis cs:152,0.555705107748508)
--(axis cs:153,0.555725757032633)
--(axis cs:154,0.555797006934881)
--(axis cs:155,0.555869311094284)
--(axis cs:156,0.555892933160067)
--(axis cs:157,0.555912543088198)
--(axis cs:158,0.55593840777874)
--(axis cs:159,0.555944126099348)
--(axis cs:160,0.555968254804611)
--(axis cs:161,0.555984701961279)
--(axis cs:162,0.555977087467909)
--(axis cs:163,0.555969785898924)
--(axis cs:164,0.555989991873503)
--(axis cs:165,0.555984940379858)
--(axis cs:166,0.556004028767347)
--(axis cs:167,0.556024856865406)
--(axis cs:168,0.55599570274353)
--(axis cs:169,0.555990777909756)
--(axis cs:170,0.555989366024733)
--(axis cs:171,0.555993914604187)
--(axis cs:172,0.55600468069315)
--(axis cs:173,0.55600531026721)
--(axis cs:174,0.556010965257883)
--(axis cs:175,0.556024186313152)
--(axis cs:176,0.556032102555037)
--(axis cs:177,0.556045942008495)
--(axis cs:178,0.556051474064589)
--(axis cs:179,0.556058030575514)
--(axis cs:180,0.556059960275888)
--(axis cs:181,0.556071620434523)
--(axis cs:182,0.556080881506205)
--(axis cs:183,0.556092996150255)
--(axis cs:184,0.556102655827999)
--(axis cs:185,0.556107372045517)
--(axis cs:186,0.556108262389898)
--(axis cs:187,0.55610778927803)
--(axis cs:188,0.556108746677637)
--(axis cs:189,0.556110106408596)
--(axis cs:190,0.556111253798008)
--(axis cs:191,0.556114140897989)
--(axis cs:192,0.556113515049219)
--(axis cs:193,0.55611515045166)
--(axis cs:194,0.556114844977856)
--(axis cs:195,0.556115005165339)
--(axis cs:196,0.556114800274372)
--(axis cs:197,0.55611477047205)
--(axis cs:198,0.55611477792263)
--(axis cs:199,0.55611477792263)
--(axis cs:199,0.656191915273666)
--(axis cs:199,0.656191915273666)
--(axis cs:198,0.656191945075989)
--(axis cs:197,0.65619184076786)
--(axis cs:196,0.656192108988762)
--(axis cs:195,0.656189352273941)
--(axis cs:194,0.656189098954201)
--(axis cs:193,0.656187444925308)
--(axis cs:192,0.656186401844025)
--(axis cs:191,0.656183034181595)
--(axis cs:190,0.656175091862679)
--(axis cs:189,0.65618459880352)
--(axis cs:188,0.656183466315269)
--(axis cs:187,0.656169667840004)
--(axis cs:186,0.656162142753601)
--(axis cs:185,0.656111165881157)
--(axis cs:184,0.65609022974968)
--(axis cs:183,0.656078666448593)
--(axis cs:182,0.656069546937943)
--(axis cs:181,0.656070232391357)
--(axis cs:180,0.656071797013283)
--(axis cs:179,0.65607450902462)
--(axis cs:178,0.65604430437088)
--(axis cs:177,0.656003221869469)
--(axis cs:176,0.656049266457558)
--(axis cs:175,0.656032010912895)
--(axis cs:174,0.656051203608513)
--(axis cs:173,0.656029120087624)
--(axis cs:172,0.656090542674065)
--(axis cs:171,0.656074285507202)
--(axis cs:170,0.656058639287949)
--(axis cs:169,0.656065806746483)
--(axis cs:168,0.656068727374077)
--(axis cs:167,0.65588741004467)
--(axis cs:166,0.655820831656456)
--(axis cs:165,0.656236216425896)
--(axis cs:164,0.656113550066948)
--(axis cs:163,0.65593646466732)
--(axis cs:162,0.656035214662552)
--(axis cs:161,0.656106069684029)
--(axis cs:160,0.656041502952576)
--(axis cs:159,0.656187236309052)
--(axis cs:158,0.656315296888351)
--(axis cs:157,0.656270086765289)
--(axis cs:156,0.656269028782845)
--(axis cs:155,0.656225442886353)
--(axis cs:154,0.656310200691223)
--(axis cs:153,0.656484544277191)
--(axis cs:152,0.656532183289528)
--(axis cs:151,0.656410962343216)
--(axis cs:150,0.656275525689125)
--(axis cs:149,0.656181871891022)
--(axis cs:148,0.655730813741684)
--(axis cs:147,0.655644252896309)
--(axis cs:146,0.655540615320206)
--(axis cs:145,0.65590663254261)
--(axis cs:144,0.656565636396408)
--(axis cs:143,0.656548455357552)
--(axis cs:142,0.65635384619236)
--(axis cs:141,0.655826240777969)
--(axis cs:140,0.655947312712669)
--(axis cs:139,0.65596815943718)
--(axis cs:138,0.656505823135376)
--(axis cs:137,0.656064391136169)
--(axis cs:136,0.655923560261726)
--(axis cs:135,0.654865697026253)
--(axis cs:134,0.654087990522385)
--(axis cs:133,0.653627440333366)
--(axis cs:132,0.653751313686371)
--(axis cs:131,0.653286412358284)
--(axis cs:130,0.653343349695206)
--(axis cs:129,0.653158366680145)
--(axis cs:128,0.653119906783104)
--(axis cs:127,0.652993261814117)
--(axis cs:126,0.652742132544518)
--(axis cs:125,0.651688009500504)
--(axis cs:124,0.65143945813179)
--(axis cs:123,0.652955770492554)
--(axis cs:122,0.651612803339958)
--(axis cs:121,0.651275426149368)
--(axis cs:120,0.652347028255463)
--(axis cs:119,0.653289720416069)
--(axis cs:118,0.652937382459641)
--(axis cs:117,0.651906162500381)
--(axis cs:116,0.650792047381401)
--(axis cs:115,0.651289969682693)
--(axis cs:114,0.650009006261826)
--(axis cs:113,0.649571523070335)
--(axis cs:112,0.647864326834679)
--(axis cs:111,0.646399572491646)
--(axis cs:110,0.646052330732346)
--(axis cs:109,0.648053631186485)
--(axis cs:108,0.648200735449791)
--(axis cs:107,0.647390320897102)
--(axis cs:106,0.646607488393784)
--(axis cs:105,0.6449094414711)
--(axis cs:104,0.644070863723755)
--(axis cs:103,0.640016734600067)
--(axis cs:102,0.639012485742569)
--(axis cs:101,0.641180068254471)
--(axis cs:100,0.642003536224365)
--(axis cs:99,0.639392822980881)
--(axis cs:98,0.640431389212608)
--(axis cs:97,0.642297133803368)
--(axis cs:96,0.643013119697571)
--(axis cs:95,0.64583395421505)
--(axis cs:94,0.643562182784081)
--(axis cs:93,0.638828158378601)
--(axis cs:92,0.638684943318367)
--(axis cs:91,0.64529412984848)
--(axis cs:90,0.646906509995461)
--(axis cs:89,0.644927307963371)
--(axis cs:88,0.645438924431801)
--(axis cs:87,0.645853281021118)
--(axis cs:86,0.644066646695137)
--(axis cs:85,0.64205376803875)
--(axis cs:84,0.645614370703697)
--(axis cs:83,0.648700699210167)
--(axis cs:82,0.651402294635773)
--(axis cs:81,0.655328512191772)
--(axis cs:80,0.656780228018761)
--(axis cs:79,0.652736246585846)
--(axis cs:78,0.645189344882965)
--(axis cs:77,0.638811156153679)
--(axis cs:76,0.640086129307747)
--(axis cs:75,0.643694788217545)
--(axis cs:74,0.637251272797585)
--(axis cs:73,0.649539917707443)
--(axis cs:72,0.65188792347908)
--(axis cs:71,0.633977919816971)
--(axis cs:70,0.646440923213959)
--(axis cs:69,0.651078477501869)
--(axis cs:68,0.657914415001869)
--(axis cs:67,0.655143961310387)
--(axis cs:66,0.650421947240829)
--(axis cs:65,0.658039748668671)
--(axis cs:64,0.652458474040031)
--(axis cs:63,0.643221139907837)
--(axis cs:62,0.64240600168705)
--(axis cs:61,0.638731122016907)
--(axis cs:60,0.634682297706604)
--(axis cs:59,0.62409857660532)
--(axis cs:58,0.617204584181309)
--(axis cs:57,0.614913582801819)
--(axis cs:56,0.607957199215889)
--(axis cs:55,0.6180664524436)
--(axis cs:54,0.624536424875259)
--(axis cs:53,0.635037273168564)
--(axis cs:52,0.631314232945442)
--(axis cs:51,0.629083573818207)
--(axis cs:50,0.618246830999851)
--(axis cs:49,0.610518679022789)
--(axis cs:48,0.594638727605343)
--(axis cs:47,0.591093868017197)
--(axis cs:46,0.589249461889267)
--(axis cs:45,0.589293591678143)
--(axis cs:44,0.593606024980545)
--(axis cs:43,0.601219646632671)
--(axis cs:42,0.600107230246067)
--(axis cs:41,0.592981547117233)
--(axis cs:40,0.595566861331463)
--(axis cs:39,0.591651372611523)
--(axis cs:38,0.589406736195087)
--(axis cs:37,0.589932359755039)
--(axis cs:36,0.588473796844482)
--(axis cs:35,0.586530476808548)
--(axis cs:34,0.580868944525719)
--(axis cs:33,0.579698793590069)
--(axis cs:32,0.584471076726913)
--(axis cs:31,0.588481888175011)
--(axis cs:30,0.593875363469124)
--(axis cs:29,0.599387936294079)
--(axis cs:28,0.593817353248596)
--(axis cs:27,0.601999662816525)
--(axis cs:26,0.612910829484463)
--(axis cs:25,0.611987583339214)
--(axis cs:24,0.614306330680847)
--(axis cs:23,0.607498295605183)
--(axis cs:22,0.611552990972996)
--(axis cs:21,0.616323158144951)
--(axis cs:20,0.607239127159119)
--(axis cs:19,0.61690666526556)
--(axis cs:18,0.611331932246685)
--(axis cs:17,0.61639179289341)
--(axis cs:16,0.617338493466377)
--(axis cs:15,0.615489318966866)
--(axis cs:14,0.632230386137962)
--(axis cs:13,0.648618623614311)
--(axis cs:12,0.655590385198593)
--(axis cs:11,0.650831788778305)
--(axis cs:10,0.665665552020073)
--(axis cs:9,0.664647504687309)
--(axis cs:8,0.674546957015991)
--(axis cs:7,0.678298443555832)
--(axis cs:6,0.688347578048706)
--(axis cs:5,0.682148993015289)
--(axis cs:4,0.689142405986786)
--(axis cs:3,0.682141587138176)
--(axis cs:2,0.680935487151146)
--(axis cs:1,0.680915206670761)
--(axis cs:0,0.683108285069466)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.511310667730868
1 0.511317356489599
2 0.511289034504443
3 0.511217728257179
4 0.511188493575901
5 0.511099138297141
6 0.510843201540411
7 0.510695110075176
8 0.510754968971014
9 0.510722049511969
10 0.510704001877457
11 0.510638723615557
12 0.510585675481707
13 0.5107142184861
14 0.511060533579439
15 0.511292758397758
16 0.510991876013577
17 0.510670971591026
18 0.510420527309179
19 0.510388945695013
20 0.51063464814797
21 0.510729915462434
22 0.510518485214561
23 0.510510286316276
24 0.510152558796108
25 0.510211033280939
26 0.51037905132398
27 0.510295229032636
28 0.510403810068965
29 0.510375965386629
30 0.510214656591415
31 0.510058847721666
32 0.510157836601138
33 0.510094095487148
34 0.509874450974166
35 0.510102477390319
36 0.510177358053625
37 0.510210524778813
38 0.510067319497466
39 0.510090695228428
40 0.510347494855523
41 0.510617311578244
42 0.510908523574471
43 0.51102154655382
44 0.51103633409366
45 0.511081487406045
46 0.511098761577159
47 0.510966869536787
48 0.511292495299131
49 0.511571587994695
50 0.511561420280486
51 0.511634215246886
52 0.511675104498863
53 0.511768949683756
54 0.512031708844006
55 0.511968099977821
56 0.512076673097908
57 0.512352963443846
58 0.512676551938057
59 0.512735250405967
60 0.512872553896159
61 0.513076438102871
62 0.512998602353036
63 0.513081719167531
64 0.513378093484789
65 0.513439298607409
66 0.513653041329235
67 0.513872000388801
68 0.514278629794717
69 0.514345612376928
70 0.51425644941628
71 0.514265088830143
72 0.514199667144567
73 0.514297606423497
74 0.514352082740515
75 0.514469515997916
76 0.51449381839484
77 0.514498200267553
78 0.514624588191509
79 0.515050984919071
80 0.515095379203558
81 0.515088425017893
82 0.515296588186175
83 0.515556952450424
84 0.515745436772704
85 0.516005905810744
86 0.516039574984461
87 0.516223364975303
88 0.516387571580708
89 0.516510802786797
90 0.516684623900801
91 0.516651114914566
92 0.516740811057389
93 0.516962345689535
94 0.516837507020682
95 0.516929706092924
96 0.517045013606548
97 0.517180950380862
98 0.517147976905107
99 0.517251722514629
100 0.517369218170643
101 0.517417774535716
102 0.517344458959997
103 0.517655320465565
104 0.517750238068402
105 0.51779939699918
106 0.517812671139836
107 0.517795443534851
108 0.517873203381896
109 0.517795274034142
110 0.517865732312202
111 0.517901325598359
112 0.517980933189392
113 0.517973205074668
114 0.517990235239267
115 0.518021276220679
116 0.518028140068054
117 0.517997641116381
118 0.518038944341242
119 0.518074324354529
120 0.518127346411347
121 0.518198056146502
122 0.518240997567773
123 0.518260810524225
124 0.518306313082576
125 0.518365818075836
126 0.518464875407517
127 0.518552272580564
128 0.518596349284053
129 0.518669107928872
130 0.518743751570582
131 0.518765073269606
132 0.518765326589346
133 0.518787492997944
134 0.518852056004107
135 0.518866741098464
136 0.518870047293603
137 0.518872465007007
138 0.518863514065742
139 0.518875928595662
140 0.518892265856266
141 0.518885802477598
142 0.518897148780525
143 0.518900042399764
144 0.518890441395342
145 0.518896461464465
146 0.518895199522376
147 0.518920920789242
148 0.51893300935626
149 0.518934436142445
150 0.51894117705524
151 0.518939134664834
152 0.518941841088235
153 0.51894898340106
154 0.518965085037053
155 0.518969759345055
156 0.518973063677549
157 0.518962222151458
158 0.518960650078952
159 0.518966797739267
160 0.518968353047967
161 0.518972192890942
162 0.518987193703651
163 0.518990313634276
164 0.518996415659785
165 0.519005789421499
166 0.519003033638
167 0.519001419655979
168 0.519008901901543
169 0.519012862816453
170 0.519016718491912
171 0.519019213505089
172 0.519018931314349
173 0.519018409773707
174 0.5190255837515
175 0.519025170244277
176 0.519027272239327
177 0.519030224531889
178 0.519032801501453
179 0.519032415002584
180 0.519034381024539
181 0.519037716090679
182 0.51903750281781
183 0.519036782905459
184 0.519035955891013
185 0.519036039710045
186 0.519035511650145
187 0.519035821780562
188 0.519035605713725
189 0.519036292098463
190 0.519036434590816
191 0.519036536104977
192 0.519036858342588
193 0.51903701480478
194 0.519037171266973
195 0.519037446938455
196 0.519037460908294
197 0.519037491641939
198 0.519037495367229
199 0.519037495367229
};
\addplot [line width=2pt, color1]
table {%
0 0.576606169342995
1 0.576691530644894
2 0.578698739409447
3 0.576206989586353
4 0.576788533478975
5 0.572010461241007
6 0.571937661617994
7 0.570091653615236
8 0.571617610752583
9 0.574629530310631
10 0.569585857912898
11 0.570652319118381
12 0.569609550759196
13 0.57065592892468
14 0.572064876556396
15 0.570363275706768
16 0.571781322360039
17 0.570044834166765
18 0.565423756837845
19 0.563913140445948
20 0.557950170710683
21 0.556121552363038
22 0.556654516607523
23 0.558390829712152
24 0.557376775890589
25 0.553740590810776
26 0.550252947956324
27 0.547113651409745
28 0.543961819261312
29 0.541653132066131
30 0.541003037244081
31 0.540599752217531
32 0.539329236373305
33 0.538741683587432
34 0.538382235914469
35 0.537552360445261
36 0.535410268232226
37 0.534440716728568
38 0.533840455114841
39 0.534568548202515
40 0.533178221434355
41 0.532653365284204
42 0.532613500952721
43 0.53204223420471
44 0.531472023576498
45 0.531749254092574
46 0.530936446972191
47 0.530045427381992
48 0.529434021562338
49 0.528882412239909
50 0.528104941360652
51 0.527238916605711
52 0.526495683938265
53 0.525789398699999
54 0.526184313930571
55 0.527022827416658
56 0.526931660249829
57 0.526559692807496
58 0.525786093436182
59 0.525684088468552
60 0.525990954600275
61 0.525699354708195
62 0.525295077823102
63 0.525362461805344
64 0.525266295298934
65 0.525172872468829
66 0.524732257239521
67 0.524574070237577
68 0.524337220005691
69 0.52390225045383
70 0.523589631542563
71 0.523742834106088
72 0.523433481343091
73 0.523472502827644
74 0.52371475379914
75 0.523777308873832
76 0.52384249959141
77 0.52350565046072
78 0.523421176709235
79 0.523366819135845
80 0.523348315618932
81 0.523275891318917
82 0.523363747633994
83 0.523726049810648
84 0.523630859330297
85 0.523549422621727
86 0.523344722576439
87 0.523412194103003
88 0.523463569581509
89 0.523456682451069
90 0.523612931370735
91 0.523695334792137
92 0.523811989463866
93 0.523761789314449
94 0.523634741082788
95 0.523539929650724
96 0.523537931963801
97 0.523687683045864
98 0.523711097426713
99 0.523644170723855
100 0.523667048662901
101 0.523663393221796
102 0.523655806668103
103 0.523605653084815
104 0.523521267808974
105 0.52359127253294
106 0.523500336334109
107 0.523529728874564
108 0.523458016104996
109 0.523406729102135
110 0.523412653245032
111 0.523430659435689
112 0.52347953710705
113 0.523469109088182
114 0.523483970202506
115 0.523517350666225
116 0.523526822216809
117 0.523509434424341
118 0.523513210006058
119 0.523515751585364
120 0.523475844413042
121 0.523480445146561
122 0.5235545784235
123 0.52358733676374
124 0.523581073619425
125 0.523565727286041
126 0.523561525158584
127 0.523539369925857
128 0.523533022962511
129 0.523514068685472
130 0.523514008149505
131 0.523496273905039
132 0.523475668393075
133 0.523452039808035
134 0.523440007120371
135 0.523427315987647
136 0.523421774618328
137 0.523411212489009
138 0.523399914614856
139 0.523393426090479
140 0.523390685208142
141 0.523391840979457
142 0.523384200409055
143 0.523375255055726
144 0.523383815772831
145 0.523389147594571
146 0.523379827849567
147 0.5233622957021
148 0.523366252891719
149 0.523356507532299
150 0.52335306443274
151 0.523357415571809
152 0.523360095918179
153 0.523357409052551
154 0.523354321718216
155 0.523352162912488
156 0.523342282511294
157 0.523340607061982
158 0.523337924852967
159 0.523339989595115
160 0.523339421488345
161 0.523340365849435
162 0.523339633829892
163 0.523341501131654
164 0.523338604718447
165 0.523335742764175
166 0.523337098769844
167 0.523337004706264
168 0.523337775841355
169 0.52333490550518
170 0.523332291282713
171 0.523337808437645
172 0.523339378647506
173 0.52334004919976
174 0.523338144645095
175 0.523340194486082
176 0.52334070391953
177 0.523340813815594
178 0.523340943269432
179 0.523340056650341
180 0.523339884355664
181 0.523339598439634
182 0.523339672014117
183 0.523339033126831
184 0.523338958621025
185 0.523339344188571
186 0.523339077830315
187 0.523338507860899
188 0.523338476195931
189 0.523338704369962
190 0.523338876664639
191 0.523339113220572
192 0.523339082486928
193 0.523339078761637
194 0.523339201696217
195 0.523339246399701
196 0.523339246399701
197 0.523339256644249
198 0.523339252918959
199 0.523339252918959
};
\addplot [line width=2pt, color2]
table {%
0 0.658390112221241
1 0.665273830294609
2 0.668496273458004
3 0.66757395118475
4 0.664480999112129
5 0.651761509478092
6 0.650813199579716
7 0.654752783477306
8 0.649357289075851
9 0.645023658871651
10 0.630557306110859
11 0.621925577521324
12 0.618476029485464
13 0.618081487715244
14 0.61572016403079
15 0.607776492834091
16 0.594257988035679
17 0.592730835080147
18 0.600622363388538
19 0.591988682746887
20 0.588215079158545
21 0.579969514161348
22 0.579652480781078
23 0.58114230260253
24 0.579026281833649
25 0.579487785696983
26 0.576196420937777
27 0.578060610219836
28 0.573123773559928
29 0.572356631979346
30 0.568034440279007
31 0.565720105543733
32 0.56510460563004
33 0.564755819737911
34 0.562084067612886
35 0.564167758449912
36 0.561909945681691
37 0.563505727797747
38 0.563249915838242
39 0.562415514141321
40 0.559236163273454
41 0.559892192482948
42 0.562290817499161
43 0.561159571632743
44 0.55907697416842
45 0.556774279102683
46 0.555644838139415
47 0.556823056191206
48 0.557340206578374
49 0.558479933068156
50 0.555776245892048
51 0.553243225440383
52 0.553400868549943
53 0.555316731333733
54 0.554912527091801
55 0.556528167799115
56 0.558045584708452
57 0.558071747422218
58 0.557439647614956
59 0.55768069345504
60 0.557557972148061
61 0.560261845588684
62 0.562066545709968
63 0.563267985358834
64 0.564559508115053
65 0.565165715292096
66 0.566380254924297
67 0.570720601826906
68 0.573509301990271
69 0.569450300186872
70 0.56945550814271
71 0.570127872750163
72 0.572449713945389
73 0.572256036102772
74 0.575480189174414
75 0.577254300937057
76 0.577034508809447
77 0.578598573803902
78 0.578138269484043
79 0.5758744943887
80 0.575782485306263
81 0.575496315956116
82 0.574495175853372
83 0.574748378247023
84 0.575282314792275
85 0.573758417740464
86 0.572456968948245
87 0.572858758270741
88 0.572790183126926
89 0.574484640732408
90 0.574831586331129
91 0.576226467266679
92 0.575993709266186
93 0.577186951413751
94 0.578160705044866
95 0.578007632866502
96 0.577612739056349
97 0.577062364667654
98 0.576194880530238
99 0.576506033539772
100 0.577091528102756
101 0.578631119802594
102 0.578179905191064
103 0.57929109968245
104 0.579223234206438
105 0.579171864315867
106 0.579071711748838
107 0.579043006524444
108 0.579117858782411
109 0.579232174903154
110 0.579872751608491
111 0.57990549877286
112 0.580274784937501
113 0.580616826191545
114 0.580890022218227
115 0.580607939511538
116 0.580237876623869
117 0.580237003043294
118 0.580208878964186
119 0.580319607630372
120 0.580292280763388
121 0.580588029697537
122 0.580768758431077
123 0.581077767536044
124 0.581298649311066
125 0.581415958702564
126 0.581503760069609
127 0.581359226256609
128 0.581323932856321
129 0.58136629126966
130 0.581185379996896
131 0.581284241750836
132 0.581315252929926
133 0.581174355000257
134 0.581236006692052
135 0.581413516774774
136 0.581556843593717
137 0.581711525097489
138 0.582037549465895
139 0.58207755163312
140 0.58210726082325
141 0.582084560766816
142 0.582271933555603
143 0.582336291670799
144 0.582389283925295
145 0.582513637840748
146 0.582401802763343
147 0.582382468506694
148 0.582433447241783
149 0.582465145736933
150 0.582527821883559
151 0.5826121494174
152 0.582661610096693
153 0.582682801410556
154 0.582713015377522
155 0.582813559100032
156 0.582887450233102
157 0.582912027835846
158 0.582950375974178
159 0.583060130476952
160 0.583087746053934
161 0.583070952445269
162 0.583104671910405
163 0.583134667947888
164 0.583162965252995
165 0.583195393905044
166 0.583195956423879
167 0.583233088254929
168 0.583205511793494
169 0.583226559683681
170 0.583250317722559
171 0.583237119019032
172 0.583255130797625
173 0.583279632031918
174 0.583289725705981
175 0.583293499425054
176 0.583296412602067
177 0.583298144862056
178 0.583303362131119
179 0.583308313041925
180 0.583331657573581
181 0.583343300968409
182 0.583353240042925
183 0.583347491919994
184 0.583362819626927
185 0.583367701619864
186 0.583372067660093
187 0.583380457013845
188 0.583383100107312
189 0.583384709432721
190 0.583386447280645
191 0.583388330414891
192 0.583389611914754
193 0.583389224484563
194 0.583389654755592
195 0.583390191197395
196 0.583390494808555
197 0.583390701562166
198 0.583390764892101
199 0.583390764892101
};
\addplot [line width=2pt, color3]
table {%
0 0.68392488360405
1 0.689393043518066
2 0.687630571424961
3 0.685602098703384
4 0.685114130377769
5 0.67274297773838
6 0.67250519245863
7 0.663383647799492
8 0.658833228051662
9 0.647961504757404
10 0.652680866420269
11 0.640300422906876
12 0.640350192785263
13 0.632449824362993
14 0.619814693927765
15 0.607375685125589
16 0.60897197201848
17 0.608256720006466
18 0.604130245745182
19 0.603486996144056
20 0.594886612147093
21 0.599644664674997
22 0.597698491066694
23 0.594983160495758
24 0.596145801246166
25 0.593191366642714
26 0.596331417560577
27 0.591071218252182
28 0.582607451826334
29 0.584013849496841
30 0.578570071607828
31 0.575213350355625
32 0.571353791281581
33 0.567271608859301
34 0.567706316709518
35 0.569895561784506
36 0.569443648681045
37 0.569517137482762
38 0.569996228441596
39 0.570324085652828
40 0.572227068245411
41 0.571362422779202
42 0.575672093778849
43 0.575394663959742
44 0.572398241609335
45 0.570160057395697
46 0.569902455434203
47 0.571216287091374
48 0.572468798607588
49 0.578744117170572
50 0.582710899412632
51 0.588454246520996
52 0.589755021035671
53 0.591046754270792
54 0.586040543392301
55 0.581671677529812
56 0.576851304620504
57 0.579494090750813
58 0.5808000639081
59 0.584269154816866
60 0.589338269084692
61 0.591235188767314
62 0.593176864087582
63 0.593808775767684
64 0.597990717738867
65 0.600264159962535
66 0.595897987484932
67 0.598377546295524
68 0.600672382861376
69 0.597950641065836
70 0.595977062359452
71 0.590147202834487
72 0.599882001057267
73 0.598896993324161
74 0.592829089611769
75 0.595354685559869
76 0.59383930452168
77 0.593839656561613
78 0.596996402367949
79 0.600724751129746
80 0.602980900555849
81 0.601768210530281
82 0.599498491734266
83 0.598524747416377
84 0.596998805180192
85 0.595033081248403
86 0.595986440777779
87 0.597390301525593
88 0.596860595047474
89 0.596737533807755
90 0.597703447565436
91 0.597053809091449
92 0.593639822676778
93 0.593987230211496
94 0.596716202795506
95 0.597822561860085
96 0.596587039530277
97 0.596290128305554
98 0.595647277310491
99 0.595057848840952
100 0.596272373571992
101 0.596053259447217
102 0.595170456916094
103 0.595936989411712
104 0.597787689417601
105 0.598020197823644
106 0.598962994292378
107 0.599568378180265
108 0.599999101832509
109 0.599987326189876
110 0.598932594060898
111 0.599108401685953
112 0.599948011338711
113 0.600911917164922
114 0.601129153743386
115 0.601689856499434
116 0.601523257791996
117 0.602246016263962
118 0.602964889258146
119 0.603143621236086
120 0.602721737697721
121 0.60222533904016
122 0.602418519556522
123 0.603101428598166
124 0.602268463000655
125 0.602485448122025
126 0.603120222687721
127 0.603353610262275
128 0.603477288037539
129 0.603466583415866
130 0.603801088407636
131 0.603769898414612
132 0.604082856327295
133 0.60404328815639
134 0.604287166148424
135 0.604738784953952
136 0.605297083035111
137 0.605406776070595
138 0.605748219415545
139 0.605487147346139
140 0.60551536642015
141 0.605538628995419
142 0.605816734954715
143 0.605925489217043
144 0.605954498052597
145 0.605636261403561
146 0.605496410280466
147 0.605557074770331
148 0.60562702268362
149 0.605886025354266
150 0.605952329933643
151 0.606049578636885
152 0.606118645519018
153 0.606105150654912
154 0.606053603813052
155 0.606047376990318
156 0.606080980971456
157 0.606091314926744
158 0.606126852333546
159 0.6060656812042
160 0.606004878878593
161 0.606045385822654
162 0.60600615106523
163 0.605953125283122
164 0.606051770970225
165 0.606110578402877
166 0.605912430211902
167 0.605956133455038
168 0.606032215058804
169 0.606028292328119
170 0.606024002656341
171 0.606034100055695
172 0.606047611683607
173 0.606017215177417
174 0.606031084433198
175 0.606028098613024
176 0.606040684506297
177 0.606024581938982
178 0.606047889217734
179 0.606066269800067
180 0.606065878644586
181 0.60607092641294
182 0.606075214222074
183 0.606085831299424
184 0.606096442788839
185 0.606109268963337
186 0.60613520257175
187 0.606138728559017
188 0.606146106496453
189 0.606147352606058
190 0.606143172830343
191 0.606148587539792
192 0.606149958446622
193 0.606151297688484
194 0.606151971966028
195 0.60615217871964
196 0.606153454631567
197 0.606153305619955
198 0.60615336149931
199 0.606153346598148
};
\end{axis}

\end{tikzpicture}


==> image/perturbation.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{RGB}{136, 204, 238}
\definecolor{color1}{RGB}{221, 204, 119}
\definecolor{color2}{RGB}{204, 102, 119}

\begin{axis}[
ybar,
every axis y label/.style={at={(current axis.north west)},above=2mm},
width=10.5cm,
height=5.6cm,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-0.6, xmax=9.6,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style = {rotate=40.0},
xticklabels={Gaussian Noise,Shot Noise,Motion Blur,Zoom Blur,Spatter,Brightness,Translate,Rotate,Tilt,Scale},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.463155,
xticklabel style={align=center,text width=1.1cm, font=\notsotiny, yshift=2mm},
yticklabel style={font=\scriptsize},
y label style={align=left,},
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
ylabel={\scriptsize mean FR},
legend entries={MaxPool,MaxBlurPool, Shape Adaptor},
legend style={align=left, draw=none, at={(1,1)}, anchor=north east, font=\scriptsize, column sep=0.2em},
legend cell align={left},
legend image code/.code={
    \draw [#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
},
]
\addplot +[bar shift=-.2cm, fill=color2, draw=color2, fill opacity=0.85] coordinates {
(0,0.4411)
(1,0.2736)
(2,0.1699)
(3,0.01093)
(4,0.03982)
(5,0.01346)
(6,0.0401)
(7,0.0611)
(8,0.01944)
(9,0.068)};
\addplot  +[bar shift=0, area legend, fill=color1, draw=color1, fill opacity=0.85]coordinates {
(0,0.3977)
(1,0.2548)
(2,0.1558)
(3,0.01022)
(4,0.04068)
(5,0.01472)
(6,0.0399)
(7,0.0547)
(8,0.01878)
(9,0.0651)};
\addplot  +[bar shift=+.2cm, area legend, fill=color0, draw=color0, fill opacity=0.85]coordinates {
(0,0.3658)
(1,0.2565)
(2,0.1509)
(3,0.00643)
(4,0.03475)
(5,0.01371)
(6,0.0245)
(7,0.0415)
(8,0.01268)
(9,0.03899)};
\end{axis}

\end{tikzpicture}


==> image/random_search.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=2mm},
legend cell align={left},
legend style={fill=none, draw=none, at={(0,1)}, anchor=north west, font=\scriptsize},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=250000000, xmax=11000000000,
xmode=log,
xtick style={color=black},
xtick={300000000,500000000,1000000000,2000000000,5000000000,10000000000},
xticklabels={300M,500M,1G,2G,5G,10G},
y grid style={white!69.0196078431373!black},
ymin=73.5, ymax=80.0,
ytick style={color=black},
ytick={74, 75, 76, 77, 78, 79, 80},
style={font=\small},
xlabel={MACs},
ylabel={Accuracy}
]
\addplot [only marks, draw=black, fill=white, mark size=2pt, colormap/viridis]
table{
x                     y
577578752 73.8627314567566
4491344384 79.1225096035004
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark size=2pt]
table{
x                      y
604774592 74.0803062915802
497272256 74.1791903972626
439143936 74.2286324501038
466512896 74.2681980133057
391964672 74.4165360927582
574009280 74.426406621933
565462016 74.5450973510742
577595328 74.7428715229034
504156608 74.7626602649689
579189248 74.8022079467773
581453504 75.0988841056824
832702400 75.1977801322937
848832000 75.2373456954956
631960064 75.3362238407135
968106944 75.3461301326752
755905472 75.3658890724182
654265856 75.4351258277893
1428696576 75.4746973514557
857498048 75.5142331123352
907041984 75.5438983440399
1211623680 75.5735754966736
572906240 75.6329119205475
1258823680 75.7515728473663
718537664 75.781238079071
647978688 75.7911384105682
862568448 75.8010387420654
1453599232 75.8900463581085
1184801792 75.9097933769226
817622720 75.9394705295563
1448381184 76.0087072849274
1099469568 76.0185837745667
1559997952 76.0482490062714
1678775552 76.0482490062714
653268480 76.0581374168396
1245920256 76.0977149009705
1295745280 76.1768043041229
2435816448 76.1866986751556
691712192 76.2064814567566
718537664 76.2064814567566
1523280384 76.2361586093903
1799648256 76.2757062911987
960614336 76.2855887413025
1276356096 76.2955009937286
1188914432 76.3152778148651
950197952 76.3844907283783
1142982912 76.3844966888428
1154158080 76.4636039733887
2491441152 76.4734983444214
1307193856 76.4735043048859
2763203328 76.5427112579346
1946757888 76.5526235103607
2219855360 76.6218185424805
2942247936 76.6514956951141
1583696640 76.6515016555786
1515619328 76.6712844371796
1740182784 76.6910552978516
990610944 76.7108380794525
842932160 76.7405033111572
2772268544 76.7800688743591
1703992064 76.7899453639984
1399272960 76.7899572849274
1554917888 76.7998456954956
1357907200 76.8294990062714
652867008 76.8295049667358
1243481600 76.8393874168396
1276224256 76.8393933773041
1309330176 76.8393933773041
2179530240 76.8591642379761
2338374656 76.8690586090088
3355230464 76.9086182117462
1257335552 76.938271522522
1929239808 76.9976139068604
2496927488 77.0173907279968
1014580736 77.0174086093903
1896193536 77.0273149013519
1669204224 77.0866274833679
2858249984 77.0965099334717
1704170240 77.195405960083
3259643648 77.2053003311157
1998394368 77.2250711917877
1905556480 77.2448539733887
2044953088 77.2448778152466
1748813056 77.2547423839569
1062837440 77.2646307945251
1038409472 77.2844016551971
2190803456 77.2942900657654
4148934656 77.3734033107758
2560639744 77.3832976818085
3074800640 77.4030745029449
1879443456 77.4228572845459
2849143552 77.4228632450104
1863268352 77.4228692054749
1638935808 77.4327397346497
1178264064 77.4426341056824
2324558592 77.4722993373871
1627209984 77.5019705295563
1786874624 77.5118589401245
957734144 77.5118708610535
1701507328 77.5711894035339
2536147968 77.5711894035339
2349221888 77.5711953639984
1248029952 77.5909900665283
1311896832 77.660208940506
2037517056 77.6700794696808
2449235712 77.6700973510742
1527149312 77.6799857616425
2247843328 77.7492165565491
1767980544 77.7590930461884
2708673792 77.7689874172211
1201815552 77.7986407279968
1053680640 77.8382122516632
1946914048 77.8382182121277
3216778496 77.8481066226959
2623467264 77.9074549674988
2789156864 77.9173195362091
3946758144 77.9667556285858
1398066944 77.9667794704437
3778149888 77.976667881012
1446804992 77.9865562915802
3325812224 77.9964327812195
1338103040 78.0261099338531
3993064192 78.0261099338531
4740395520 78.0557751655579
1489541376 78.0656516551971
1774388224 78.0755519866943
8399946240 78.1150877475739
2863439360 78.1151115894318
5522093568 78.1348943710327
2172505856 78.144782781601
3160469248 78.1447887420654
8669726720 78.1645536422729
3580207104 78.2139778137207
3613078784 78.2140016555786
5657189888 78.2140016555786
4973794304 78.214031457901
3871545600 78.2634317874908
1310560000 78.3029854297638
5888508416 78.3030092716217
2320205056 78.3030152320862
3312406016 78.3128798007965
4800938496 78.3227741718292
5030080512 78.3227801322937
3136075008 78.332656621933
2236100352 78.3425509929657
2271929600 78.3524513244629
1981245440 78.3623337745667
4232977152 78.3722162246704
2423701248 78.3722281455994
4548935680 78.3722341060638
3041834240 78.3821225166321
3884092416 78.3821225166321
5127164928 78.4018933773041
3659904000 78.4315526485443
3111320832 78.4315645694733
7229920768 78.4414529800415
9650290688 78.4513235092163
2240134656 78.4513294696808
3907905536 78.4513294696808
4603295232 78.4611999988556
2249655552 78.461217880249
3546107136 78.461217880249
3791359232 78.4612238407135
1555579392 78.4612357616425
4156028160 78.4711122512817
2596663040 78.4810066223145
4899788288 78.4908950328827
1889166336 78.4909069538116
3255116032 78.5106599330902
1504822784 78.5205543041229
4398159872 78.5205662250519
2557526784 78.5304546356201
2403521024 78.5403370857239
2348549888 78.5502314567566
2505487104 78.5502374172211
4126429440 78.5601317882538
2961347328 78.5799026489258
9729015808 78.5897791385651
2432729600 78.589791059494
4205287936 78.6095559597015
2956375040 78.6490976810455
2807531520 78.6590039730072
4325513728 78.6590099334717
3138422528 78.6688983440399
3818577664 78.6689043045044
8506969600 78.6689043045044
3389653504 78.6787867546082
5728472064 78.6787867546082
4693189120 78.7084698677063
2564379648 78.7183463573456
2406147584 78.8370132446289
2957709056 78.8568019866943
2145043968 78.8765847682953
6680371712 78.8864612579346
2458574592 78.9655804634094
3777010176 78.9754748344421
4575002624 78.9952397346497
2672954368 79.0446937084198
2361085952 79.0941417217255
};
\addplot [only marks, draw=red, fill=red, mark size=2pt, colormap/viridis]
table{
x                     y
5210000000 79.16
};
\addplot [only marks, draw=orange, fill=orange, mark size=2pt, colormap/viridis]
table{
x                      y
314000000 75.39
};
\legend{Random Search (Best/Worst), Random Search, Shape Adaptors, Human Designed};
\end{axis}
\end{tikzpicture}


==> image/random_search2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=280000000, xmax=10000000000,
xmode=log,
xtick style={color=black},
xtick={300000000,500000000,1000000000,2000000000,5000000000,10000000000},
xticklabels={300M,500M,1G,2G,5G,10G},
y grid style={white!69.0196078431373!black},
ymin=73.5809040108175, ymax=79.6918221071926,
ytick style={color=black}
]
\addplot [only marks, marker=*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
577578752 73.8627314567566
604774592 74.0803062915802
497272256 74.1791903972626
439143936 74.2286324501038
466512896 74.2681980133057
391964672 74.4165360927582
574009280 74.426406621933
565462016 74.5450973510742
577595328 74.7428715229034
504156608 74.7626602649689
579189248 74.8022079467773
581453504 75.0988841056824
832702400 75.1977801322937
848832000 75.2373456954956
631960064 75.3362238407135
968106944 75.3461301326752
755905472 75.3658890724182
654265856 75.4351258277893
1428696576 75.4746973514557
857498048 75.5142331123352
907041984 75.5438983440399
1211623680 75.5735754966736
572906240 75.6329119205475
1258823680 75.7515728473663
718537664 75.781238079071
647978688 75.7911384105682
862568448 75.8010387420654
1453599232 75.8900463581085
1184801792 75.9097933769226
817622720 75.9394705295563
1448381184 76.0087072849274
1099469568 76.0185837745667
1559997952 76.0482490062714
1678775552 76.0482490062714
653268480 76.0581374168396
1245920256 76.0977149009705
1295745280 76.1768043041229
2435816448 76.1866986751556
691712192 76.2064814567566
718537664 76.2064814567566
1523280384 76.2361586093903
1799648256 76.2757062911987
960614336 76.2855887413025
1276356096 76.2955009937286
1188914432 76.3152778148651
950197952 76.3844907283783
1142982912 76.3844966888428
1154158080 76.4636039733887
2491441152 76.4734983444214
1307193856 76.4735043048859
2763203328 76.5427112579346
1946757888 76.5526235103607
2219855360 76.6218185424805
2942247936 76.6514956951141
1583696640 76.6515016555786
1515619328 76.6712844371796
1740182784 76.6910552978516
990610944 76.7108380794525
842932160 76.7405033111572
2772268544 76.7800688743591
1703992064 76.7899453639984
1399272960 76.7899572849274
1554917888 76.7998456954956
1357907200 76.8294990062714
652867008 76.8295049667358
1243481600 76.8393874168396
1276224256 76.8393933773041
1309330176 76.8393933773041
2179530240 76.8591642379761
2338374656 76.8690586090088
3355230464 76.9086182117462
1257335552 76.938271522522
1929239808 76.9976139068604
2496927488 77.0173907279968
1014580736 77.0174086093903
1896193536 77.0273149013519
1669204224 77.0866274833679
2858249984 77.0965099334717
1704170240 77.195405960083
3259643648 77.2053003311157
1998394368 77.2250711917877
1905556480 77.2448539733887
2044953088 77.2448778152466
1748813056 77.2547423839569
1062837440 77.2646307945251
1038409472 77.2844016551971
2190803456 77.2942900657654
4148934656 77.3734033107758
2560639744 77.3832976818085
3074800640 77.4030745029449
1879443456 77.4228572845459
2849143552 77.4228632450104
1863268352 77.4228692054749
1638935808 77.4327397346497
1178264064 77.4426341056824
2324558592 77.4722993373871
1627209984 77.5019705295563
1786874624 77.5118589401245
957734144 77.5118708610535
1701507328 77.5711894035339
2536147968 77.5711894035339
2349221888 77.5711953639984
1248029952 77.5909900665283
1311896832 77.660208940506
2037517056 77.6700794696808
2449235712 77.6700973510742
1527149312 77.6799857616425
2247843328 77.7492165565491
1767980544 77.7590930461884
2708673792 77.7689874172211
1201815552 77.7986407279968
1053680640 77.8382122516632
1946914048 77.8382182121277
3216778496 77.8481066226959
2623467264 77.9074549674988
2789156864 77.9173195362091
3946758144 77.9667556285858
1398066944 77.9667794704437
3778149888 77.976667881012
1446804992 77.9865562915802
3325812224 77.9964327812195
1338103040 78.0261099338531
3993064192 78.0261099338531
4740395520 78.0557751655579
1489541376 78.0656516551971
1774388224 78.0755519866943
8399946240 78.1150877475739
2863439360 78.1151115894318
5522093568 78.1348943710327
2172505856 78.144782781601
3160469248 78.1447887420654
8669726720 78.1645536422729
3580207104 78.2139778137207
3613078784 78.2140016555786
5657189888 78.2140016555786
4973794304 78.214031457901
3871545600 78.2634317874908
1310560000 78.3029854297638
5888508416 78.3030092716217
2320205056 78.3030152320862
3312406016 78.3128798007965
4800938496 78.3227741718292
5030080512 78.3227801322937
3136075008 78.332656621933
2236100352 78.3425509929657
2271929600 78.3524513244629
1981245440 78.3623337745667
4232977152 78.3722162246704
2423701248 78.3722281455994
4548935680 78.3722341060638
3041834240 78.3821225166321
3884092416 78.3821225166321
5127164928 78.4018933773041
3659904000 78.4315526485443
3111320832 78.4315645694733
7229920768 78.4414529800415
9650290688 78.4513235092163
2240134656 78.4513294696808
3907905536 78.4513294696808
4603295232 78.4611999988556
2249655552 78.461217880249
3546107136 78.461217880249
3791359232 78.4612238407135
1555579392 78.4612357616425
4156028160 78.4711122512817
2596663040 78.4810066223145
4899788288 78.4908950328827
1889166336 78.4909069538116
3255116032 78.5106599330902
1504822784 78.5205543041229
4398159872 78.5205662250519
2557526784 78.5304546356201
2403521024 78.5403370857239
2348549888 78.5502314567566
2505487104 78.5502374172211
4126429440 78.5601317882538
2961347328 78.5799026489258
9729015808 78.5897791385651
2432729600 78.589791059494
4205287936 78.6095559597015
2956375040 78.6490976810455
2807531520 78.6590039730072
4325513728 78.6590099334717
3138422528 78.6688983440399
3818577664 78.6689043045044
8506969600 78.6689043045044
3389653504 78.6787867546082
5728472064 78.6787867546082
4693189120 78.7084698677063
2564379648 78.7183463573456
2406147584 78.8370132446289
2957709056 78.8568019866943
2145043968 78.8765847682953
6680371712 78.8864612579346
2458574592 78.9655804634094
3777010176 78.9754748344421
4575002624 78.9952397346497
2672954368 79.0446937084198
2361085952 79.0941417217255
4491344384 79.2425096035004
};
\addlegendentry{Randomly Sampled}
\addplot [draw=none, marker=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Shape Adaptors Designed}
\addplot [draw=none, marker=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addlegendentry{Human Designed}
\end{axis}

\end{tikzpicture}


==> image/vgg_cifar100_0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

  \definecolor{color0}{RGB}{136, 204, 238}
  \definecolor{color1}{RGB}{68,170,153}
  \definecolor{color2}{RGB}{221, 204, 119}
  \definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
  every axis y label/.style={at={(current axis.north west)},above=2mm},
  tick align=outside,
  tick pos=both,
  x grid style={white!69.0196078431373!black},
  xlabel={Epochs},
  xmin=0, xmax=200,
  xtick style={color=black},
  xtick={0, 50, 100, 150, 200},
  width=7cm,
  height=4cm,
  y grid style={white!69.0196078431373!black},
  ylabel={$s(\alpha)$},
  ymin=0.5, ymax=1,
  ytick style={color=black},
  ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.594691395759583)
--(axis cs:0,0.594780623912811)
--(axis cs:1,0.592560529708862)
--(axis cs:2,0.592995941638947)
--(axis cs:3,0.591883301734924)
--(axis cs:4,0.588432550430298)
--(axis cs:5,0.586884081363678)
--(axis cs:6,0.587868869304657)
--(axis cs:7,0.589785158634186)
--(axis cs:8,0.592225432395935)
--(axis cs:9,0.597524106502533)
--(axis cs:10,0.605586290359497)
--(axis cs:11,0.61477518081665)
--(axis cs:12,0.622661769390106)
--(axis cs:13,0.632172763347626)
--(axis cs:14,0.647789597511292)
--(axis cs:15,0.661565780639648)
--(axis cs:16,0.677140593528748)
--(axis cs:17,0.693389654159546)
--(axis cs:18,0.706413984298706)
--(axis cs:19,0.722353219985962)
--(axis cs:20,0.737185955047607)
--(axis cs:21,0.766722559928894)
--(axis cs:22,0.783361554145813)
--(axis cs:23,0.810900092124939)
--(axis cs:24,0.828862071037292)
--(axis cs:25,0.840031147003174)
--(axis cs:26,0.852118670940399)
--(axis cs:27,0.869141936302185)
--(axis cs:28,0.877233386039734)
--(axis cs:29,0.882631599903107)
--(axis cs:30,0.889366090297699)
--(axis cs:31,0.891333281993866)
--(axis cs:32,0.895790994167328)
--(axis cs:33,0.901144742965698)
--(axis cs:34,0.903524875640869)
--(axis cs:35,0.904224157333374)
--(axis cs:36,0.905725717544556)
--(axis cs:37,0.911970615386963)
--(axis cs:38,0.915341734886169)
--(axis cs:39,0.918293595314026)
--(axis cs:40,0.918546319007874)
--(axis cs:41,0.920905828475952)
--(axis cs:42,0.924504160881042)
--(axis cs:43,0.927817106246948)
--(axis cs:44,0.930147767066956)
--(axis cs:45,0.931700825691223)
--(axis cs:46,0.93409252166748)
--(axis cs:47,0.935830533504486)
--(axis cs:48,0.937963247299194)
--(axis cs:49,0.939929723739624)
--(axis cs:50,0.941636860370636)
--(axis cs:51,0.94268786907196)
--(axis cs:52,0.945084393024445)
--(axis cs:53,0.946174681186676)
--(axis cs:54,0.947558641433716)
--(axis cs:55,0.949562311172485)
--(axis cs:56,0.951568007469177)
--(axis cs:57,0.953249454498291)
--(axis cs:58,0.95348858833313)
--(axis cs:59,0.954009652137756)
--(axis cs:60,0.954692363739014)
--(axis cs:61,0.954938888549805)
--(axis cs:62,0.955611228942871)
--(axis cs:63,0.956294417381287)
--(axis cs:64,0.956676065921783)
--(axis cs:65,0.956672191619873)
--(axis cs:66,0.956717014312744)
--(axis cs:67,0.957221508026123)
--(axis cs:68,0.957796812057495)
--(axis cs:69,0.959198236465454)
--(axis cs:70,0.960192441940308)
--(axis cs:71,0.960802555084229)
--(axis cs:72,0.961489796638489)
--(axis cs:73,0.962000012397766)
--(axis cs:74,0.962838351726532)
--(axis cs:75,0.963293313980103)
--(axis cs:76,0.963757336139679)
--(axis cs:77,0.964172899723053)
--(axis cs:78,0.9644775390625)
--(axis cs:79,0.964660406112671)
--(axis cs:80,0.964840054512024)
--(axis cs:81,0.96536123752594)
--(axis cs:82,0.965892136096954)
--(axis cs:83,0.966067671775818)
--(axis cs:84,0.966230392456055)
--(axis cs:85,0.966513395309448)
--(axis cs:86,0.966863870620728)
--(axis cs:87,0.967279493808746)
--(axis cs:88,0.967659831047058)
--(axis cs:89,0.967910766601562)
--(axis cs:90,0.968075096607208)
--(axis cs:91,0.968289375305176)
--(axis cs:92,0.968672394752502)
--(axis cs:93,0.96892249584198)
--(axis cs:94,0.969312310218811)
--(axis cs:95,0.969623744487762)
--(axis cs:96,0.969879031181335)
--(axis cs:97,0.970242261886597)
--(axis cs:98,0.970518112182617)
--(axis cs:99,0.970918893814087)
--(axis cs:100,0.971315145492554)
--(axis cs:101,0.971682846546173)
--(axis cs:102,0.971932768821716)
--(axis cs:103,0.972255945205688)
--(axis cs:104,0.972428560256958)
--(axis cs:105,0.972624182701111)
--(axis cs:106,0.972741782665253)
--(axis cs:107,0.97282874584198)
--(axis cs:108,0.972875237464905)
--(axis cs:109,0.973002314567566)
--(axis cs:110,0.973218321800232)
--(axis cs:111,0.973417043685913)
--(axis cs:112,0.973483145236969)
--(axis cs:113,0.973524510860443)
--(axis cs:114,0.973648309707642)
--(axis cs:115,0.973670601844788)
--(axis cs:116,0.973711729049683)
--(axis cs:117,0.973775506019592)
--(axis cs:118,0.973826289176941)
--(axis cs:119,0.973891615867615)
--(axis cs:120,0.973931193351746)
--(axis cs:121,0.974079966545105)
--(axis cs:122,0.974128305912018)
--(axis cs:123,0.974170982837677)
--(axis cs:124,0.974273204803467)
--(axis cs:125,0.974348068237305)
--(axis cs:126,0.974441289901733)
--(axis cs:127,0.974500060081482)
--(axis cs:128,0.974549412727356)
--(axis cs:129,0.974599063396454)
--(axis cs:130,0.974589586257935)
--(axis cs:131,0.974584698677063)
--(axis cs:132,0.974595844745636)
--(axis cs:133,0.974580883979797)
--(axis cs:134,0.974637269973755)
--(axis cs:135,0.974629402160645)
--(axis cs:136,0.974641621112823)
--(axis cs:137,0.974650025367737)
--(axis cs:138,0.974645495414734)
--(axis cs:139,0.974671602249146)
--(axis cs:140,0.974702835083008)
--(axis cs:141,0.974721670150757)
--(axis cs:142,0.974735081195831)
--(axis cs:143,0.974733233451843)
--(axis cs:144,0.974745154380798)
--(axis cs:145,0.974761009216309)
--(axis cs:146,0.974775075912476)
--(axis cs:147,0.974787652492523)
--(axis cs:148,0.974799513816833)
--(axis cs:149,0.974802315235138)
--(axis cs:150,0.974811553955078)
--(axis cs:151,0.974820613861084)
--(axis cs:152,0.974821805953979)
--(axis cs:153,0.974820613861084)
--(axis cs:154,0.974816501140594)
--(axis cs:155,0.974817276000977)
--(axis cs:156,0.974821209907532)
--(axis cs:157,0.97482305765152)
--(axis cs:158,0.974826514720917)
--(axis cs:159,0.974831402301788)
--(axis cs:160,0.974835813045502)
--(axis cs:161,0.974834799766541)
--(axis cs:162,0.974834322929382)
--(axis cs:163,0.974835991859436)
--(axis cs:164,0.974838018417358)
--(axis cs:165,0.974838376045227)
--(axis cs:166,0.974839329719543)
--(axis cs:167,0.974840521812439)
--(axis cs:168,0.974840998649597)
--(axis cs:169,0.974841475486755)
--(axis cs:170,0.974841594696045)
--(axis cs:171,0.974841594696045)
--(axis cs:172,0.97484165430069)
--(axis cs:173,0.974840998649597)
--(axis cs:174,0.974840819835663)
--(axis cs:175,0.974840998649597)
--(axis cs:176,0.974841594696045)
--(axis cs:177,0.974841475486755)
--(axis cs:178,0.974841356277466)
--(axis cs:179,0.974841713905334)
--(axis cs:180,0.974841892719269)
--(axis cs:181,0.974842190742493)
--(axis cs:182,0.974842190742493)
--(axis cs:183,0.974842250347137)
--(axis cs:184,0.974842488765717)
--(axis cs:185,0.974842429161072)
--(axis cs:186,0.974842488765717)
--(axis cs:187,0.974842548370361)
--(axis cs:188,0.974842667579651)
--(axis cs:189,0.97484278678894)
--(axis cs:190,0.974842846393585)
--(axis cs:191,0.974842846393585)
--(axis cs:192,0.974842846393585)
--(axis cs:193,0.97484290599823)
--(axis cs:194,0.97484290599823)
--(axis cs:195,0.97484290599823)
--(axis cs:196,0.97484290599823)
--(axis cs:197,0.97484290599823)
--(axis cs:198,0.97484290599823)
--(axis cs:199,0.97484290599823)
--(axis cs:199,0.973807811737061)
--(axis cs:199,0.973807811737061)
--(axis cs:198,0.973807811737061)
--(axis cs:197,0.973807811737061)
--(axis cs:196,0.973807811737061)
--(axis cs:195,0.973807811737061)
--(axis cs:194,0.973807811737061)
--(axis cs:193,0.973807752132416)
--(axis cs:192,0.973807752132416)
--(axis cs:191,0.973807632923126)
--(axis cs:190,0.973807632923126)
--(axis cs:189,0.973807632923126)
--(axis cs:188,0.973807632923126)
--(axis cs:187,0.973807632923126)
--(axis cs:186,0.973807752132416)
--(axis cs:185,0.973807573318481)
--(axis cs:184,0.973807334899902)
--(axis cs:183,0.973806977272034)
--(axis cs:182,0.973806619644165)
--(axis cs:181,0.973806500434875)
--(axis cs:180,0.97380656003952)
--(axis cs:179,0.973806619644165)
--(axis cs:178,0.973806858062744)
--(axis cs:177,0.973806858062744)
--(axis cs:176,0.973806977272034)
--(axis cs:175,0.973807334899902)
--(axis cs:174,0.973807334899902)
--(axis cs:173,0.973807275295258)
--(axis cs:172,0.973807334899902)
--(axis cs:171,0.973806977272034)
--(axis cs:170,0.973806023597717)
--(axis cs:169,0.973804950714111)
--(axis cs:168,0.973804593086243)
--(axis cs:167,0.973804950714111)
--(axis cs:166,0.973803102970123)
--(axis cs:165,0.973803639411926)
--(axis cs:164,0.973803699016571)
--(axis cs:163,0.973800957202911)
--(axis cs:162,0.973798334598541)
--(axis cs:161,0.973797798156738)
--(axis cs:160,0.973796486854553)
--(axis cs:159,0.973796665668488)
--(axis cs:158,0.973795294761658)
--(axis cs:157,0.97379195690155)
--(axis cs:156,0.973788619041443)
--(axis cs:155,0.973784744739532)
--(axis cs:154,0.973779320716858)
--(axis cs:153,0.973767042160034)
--(axis cs:152,0.973767638206482)
--(axis cs:151,0.97376549243927)
--(axis cs:150,0.973757863044739)
--(axis cs:149,0.97374963760376)
--(axis cs:148,0.973740100860596)
--(axis cs:147,0.973742187023163)
--(axis cs:146,0.97372829914093)
--(axis cs:145,0.973707854747772)
--(axis cs:144,0.973687648773193)
--(axis cs:143,0.97368848323822)
--(axis cs:142,0.973658800125122)
--(axis cs:141,0.973640203475952)
--(axis cs:140,0.973619222640991)
--(axis cs:139,0.973629534244537)
--(axis cs:138,0.973604500293732)
--(axis cs:137,0.973521709442139)
--(axis cs:136,0.973453223705292)
--(axis cs:135,0.973468661308289)
--(axis cs:134,0.973422408103943)
--(axis cs:133,0.973412156105042)
--(axis cs:132,0.973394513130188)
--(axis cs:131,0.973382949829102)
--(axis cs:130,0.973371744155884)
--(axis cs:129,0.973340690135956)
--(axis cs:128,0.973251283168793)
--(axis cs:127,0.973245859146118)
--(axis cs:126,0.973173439502716)
--(axis cs:125,0.973130702972412)
--(axis cs:124,0.973038971424103)
--(axis cs:123,0.973031342029572)
--(axis cs:122,0.973047912120819)
--(axis cs:121,0.972967863082886)
--(axis cs:120,0.972918510437012)
--(axis cs:119,0.972821056842804)
--(axis cs:118,0.97265613079071)
--(axis cs:117,0.972553908824921)
--(axis cs:116,0.972506046295166)
--(axis cs:115,0.972416639328003)
--(axis cs:114,0.972254872322083)
--(axis cs:113,0.972225069999695)
--(axis cs:112,0.972094297409058)
--(axis cs:111,0.972053229808807)
--(axis cs:110,0.972030162811279)
--(axis cs:109,0.971798777580261)
--(axis cs:108,0.971658885478973)
--(axis cs:107,0.971446812152863)
--(axis cs:106,0.971247553825378)
--(axis cs:105,0.971167802810669)
--(axis cs:104,0.971025109291077)
--(axis cs:103,0.970742106437683)
--(axis cs:102,0.970499634742737)
--(axis cs:101,0.970364689826965)
--(axis cs:100,0.970167815685272)
--(axis cs:99,0.969907701015472)
--(axis cs:98,0.969756484031677)
--(axis cs:97,0.969596385955811)
--(axis cs:96,0.969415545463562)
--(axis cs:95,0.969274699687958)
--(axis cs:94,0.969132721424103)
--(axis cs:93,0.968887805938721)
--(axis cs:92,0.968579649925232)
--(axis cs:91,0.968378305435181)
--(axis cs:90,0.968378126621246)
--(axis cs:89,0.968414068222046)
--(axis cs:88,0.968266010284424)
--(axis cs:87,0.967845797538757)
--(axis cs:86,0.9678053855896)
--(axis cs:85,0.967877745628357)
--(axis cs:84,0.967690825462341)
--(axis cs:83,0.967347383499146)
--(axis cs:82,0.967122852802277)
--(axis cs:81,0.966960191726685)
--(axis cs:80,0.966670870780945)
--(axis cs:79,0.966495752334595)
--(axis cs:78,0.966387152671814)
--(axis cs:77,0.966333866119385)
--(axis cs:76,0.965950965881348)
--(axis cs:75,0.96542751789093)
--(axis cs:74,0.965167999267578)
--(axis cs:73,0.964642763137817)
--(axis cs:72,0.964302659034729)
--(axis cs:71,0.964017629623413)
--(axis cs:70,0.963168144226074)
--(axis cs:69,0.962632536888123)
--(axis cs:68,0.961975455284119)
--(axis cs:67,0.961491346359253)
--(axis cs:66,0.960862517356873)
--(axis cs:65,0.959652304649353)
--(axis cs:64,0.95804625749588)
--(axis cs:63,0.956847548484802)
--(axis cs:62,0.956025302410126)
--(axis cs:61,0.955107808113098)
--(axis cs:60,0.953742861747742)
--(axis cs:59,0.953056931495667)
--(axis cs:58,0.952898979187012)
--(axis cs:57,0.952077090740204)
--(axis cs:56,0.950906217098236)
--(axis cs:55,0.950574278831482)
--(axis cs:54,0.950462639331818)
--(axis cs:53,0.949766516685486)
--(axis cs:52,0.948094010353088)
--(axis cs:51,0.94594144821167)
--(axis cs:50,0.943334937095642)
--(axis cs:49,0.941195964813232)
--(axis cs:48,0.94010329246521)
--(axis cs:47,0.937315344810486)
--(axis cs:46,0.935427069664001)
--(axis cs:45,0.935466527938843)
--(axis cs:44,0.934975326061249)
--(axis cs:43,0.933979034423828)
--(axis cs:42,0.932052493095398)
--(axis cs:41,0.929817974567413)
--(axis cs:40,0.927841603755951)
--(axis cs:39,0.923636376857758)
--(axis cs:38,0.920869588851929)
--(axis cs:37,0.918779373168945)
--(axis cs:36,0.916984558105469)
--(axis cs:35,0.914616227149963)
--(axis cs:34,0.908201098442078)
--(axis cs:33,0.901757836341858)
--(axis cs:32,0.896689355373383)
--(axis cs:31,0.893557906150818)
--(axis cs:30,0.888839840888977)
--(axis cs:29,0.878667831420898)
--(axis cs:28,0.869614720344543)
--(axis cs:27,0.861316680908203)
--(axis cs:26,0.856872797012329)
--(axis cs:25,0.853011310100555)
--(axis cs:24,0.839231967926025)
--(axis cs:23,0.83378267288208)
--(axis cs:22,0.82201886177063)
--(axis cs:21,0.80143928527832)
--(axis cs:20,0.786539673805237)
--(axis cs:19,0.761061668395996)
--(axis cs:18,0.730697572231293)
--(axis cs:17,0.704317092895508)
--(axis cs:16,0.700680136680603)
--(axis cs:15,0.687110006809235)
--(axis cs:14,0.665075778961182)
--(axis cs:13,0.650770425796509)
--(axis cs:12,0.645937919616699)
--(axis cs:11,0.644168615341187)
--(axis cs:10,0.63237464427948)
--(axis cs:9,0.621824622154236)
--(axis cs:8,0.61760687828064)
--(axis cs:7,0.613317847251892)
--(axis cs:6,0.60663503408432)
--(axis cs:5,0.599603712558746)
--(axis cs:4,0.597379207611084)
--(axis cs:3,0.59504109621048)
--(axis cs:2,0.594011545181274)
--(axis cs:1,0.593784987926483)
--(axis cs:0,0.594691395759583)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.70792031288147)
--(axis cs:0,0.706047713756561)
--(axis cs:1,0.70567387342453)
--(axis cs:2,0.70701789855957)
--(axis cs:3,0.710179507732391)
--(axis cs:4,0.717394053936005)
--(axis cs:5,0.747763276100159)
--(axis cs:6,0.773811101913452)
--(axis cs:7,0.79008936882019)
--(axis cs:8,0.813333868980408)
--(axis cs:9,0.823761701583862)
--(axis cs:10,0.830397486686707)
--(axis cs:11,0.847467184066772)
--(axis cs:12,0.867910981178284)
--(axis cs:13,0.876146674156189)
--(axis cs:14,0.879286766052246)
--(axis cs:15,0.882304430007935)
--(axis cs:16,0.885356426239014)
--(axis cs:17,0.890226244926453)
--(axis cs:18,0.897509217262268)
--(axis cs:19,0.900665700435638)
--(axis cs:20,0.906309485435486)
--(axis cs:21,0.908985793590546)
--(axis cs:22,0.912602245807648)
--(axis cs:23,0.913949370384216)
--(axis cs:24,0.913871288299561)
--(axis cs:25,0.916438579559326)
--(axis cs:26,0.919372737407684)
--(axis cs:27,0.923367083072662)
--(axis cs:28,0.927166223526001)
--(axis cs:29,0.928278923034668)
--(axis cs:30,0.929823040962219)
--(axis cs:31,0.930740892887115)
--(axis cs:32,0.931267023086548)
--(axis cs:33,0.933772206306458)
--(axis cs:34,0.934869349002838)
--(axis cs:35,0.936218738555908)
--(axis cs:36,0.938660264015198)
--(axis cs:37,0.940272808074951)
--(axis cs:38,0.942818701267242)
--(axis cs:39,0.945731818675995)
--(axis cs:40,0.947124838829041)
--(axis cs:41,0.94818651676178)
--(axis cs:42,0.950035274028778)
--(axis cs:43,0.951242208480835)
--(axis cs:44,0.952184438705444)
--(axis cs:45,0.952710866928101)
--(axis cs:46,0.954476475715637)
--(axis cs:47,0.955756425857544)
--(axis cs:48,0.956451654434204)
--(axis cs:49,0.957324028015137)
--(axis cs:50,0.958569645881653)
--(axis cs:51,0.959973216056824)
--(axis cs:52,0.96066802740097)
--(axis cs:53,0.961128294467926)
--(axis cs:54,0.96199357509613)
--(axis cs:55,0.962310016155243)
--(axis cs:56,0.962856233119965)
--(axis cs:57,0.963144183158875)
--(axis cs:58,0.964040100574493)
--(axis cs:59,0.96457052230835)
--(axis cs:60,0.965202033519745)
--(axis cs:61,0.965780079364777)
--(axis cs:62,0.966451406478882)
--(axis cs:63,0.967045962810516)
--(axis cs:64,0.967736005783081)
--(axis cs:65,0.96826434135437)
--(axis cs:66,0.968753695487976)
--(axis cs:67,0.969186782836914)
--(axis cs:68,0.969554722309113)
--(axis cs:69,0.970201134681702)
--(axis cs:70,0.970815300941467)
--(axis cs:71,0.971123218536377)
--(axis cs:72,0.971286296844482)
--(axis cs:73,0.971389651298523)
--(axis cs:74,0.971674919128418)
--(axis cs:75,0.972013413906097)
--(axis cs:76,0.97236829996109)
--(axis cs:77,0.972794651985168)
--(axis cs:78,0.972986698150635)
--(axis cs:79,0.973144888877869)
--(axis cs:80,0.973403453826904)
--(axis cs:81,0.973631680011749)
--(axis cs:82,0.973848342895508)
--(axis cs:83,0.974086463451385)
--(axis cs:84,0.974538505077362)
--(axis cs:85,0.97491729259491)
--(axis cs:86,0.975271344184875)
--(axis cs:87,0.975631952285767)
--(axis cs:88,0.975922346115112)
--(axis cs:89,0.97618168592453)
--(axis cs:90,0.976514101028442)
--(axis cs:91,0.976696252822876)
--(axis cs:92,0.976861476898193)
--(axis cs:93,0.977051258087158)
--(axis cs:94,0.977199912071228)
--(axis cs:95,0.977265119552612)
--(axis cs:96,0.977437734603882)
--(axis cs:97,0.977568626403809)
--(axis cs:98,0.977798223495483)
--(axis cs:99,0.977916955947876)
--(axis cs:100,0.978058457374573)
--(axis cs:101,0.978206157684326)
--(axis cs:102,0.978320240974426)
--(axis cs:103,0.97840017080307)
--(axis cs:104,0.978521943092346)
--(axis cs:105,0.978663206100464)
--(axis cs:106,0.978821635246277)
--(axis cs:107,0.978866755962372)
--(axis cs:108,0.978967428207397)
--(axis cs:109,0.97906768321991)
--(axis cs:110,0.979103207588196)
--(axis cs:111,0.979187726974487)
--(axis cs:112,0.979217052459717)
--(axis cs:113,0.979208290576935)
--(axis cs:114,0.979278087615967)
--(axis cs:115,0.979364275932312)
--(axis cs:116,0.979451537132263)
--(axis cs:117,0.979580998420715)
--(axis cs:118,0.979602217674255)
--(axis cs:119,0.979706406593323)
--(axis cs:120,0.979757845401764)
--(axis cs:121,0.97977215051651)
--(axis cs:122,0.979796528816223)
--(axis cs:123,0.979813694953918)
--(axis cs:124,0.979883193969727)
--(axis cs:125,0.979956448078156)
--(axis cs:126,0.980018079280853)
--(axis cs:127,0.980071663856506)
--(axis cs:128,0.9801384806633)
--(axis cs:129,0.980148673057556)
--(axis cs:130,0.980175614356995)
--(axis cs:131,0.980193853378296)
--(axis cs:132,0.980231940746307)
--(axis cs:133,0.980244278907776)
--(axis cs:134,0.980286478996277)
--(axis cs:135,0.980322420597076)
--(axis cs:136,0.980345368385315)
--(axis cs:137,0.980360388755798)
--(axis cs:138,0.980375289916992)
--(axis cs:139,0.980391383171082)
--(axis cs:140,0.980416774749756)
--(axis cs:141,0.98043429851532)
--(axis cs:142,0.980460047721863)
--(axis cs:143,0.980458199977875)
--(axis cs:144,0.980464100837708)
--(axis cs:145,0.980474472045898)
--(axis cs:146,0.980484366416931)
--(axis cs:147,0.98048722743988)
--(axis cs:148,0.98048985004425)
--(axis cs:149,0.98049533367157)
--(axis cs:150,0.980501651763916)
--(axis cs:151,0.980506777763367)
--(axis cs:152,0.980507731437683)
--(axis cs:153,0.980506896972656)
--(axis cs:154,0.980507075786591)
--(axis cs:155,0.980507373809814)
--(axis cs:156,0.980506777763367)
--(axis cs:157,0.980505585670471)
--(axis cs:158,0.980505645275116)
--(axis cs:159,0.98050582408905)
--(axis cs:160,0.980506062507629)
--(axis cs:161,0.980507254600525)
--(axis cs:162,0.980508685112)
--(axis cs:163,0.980509877204895)
--(axis cs:164,0.980510473251343)
--(axis cs:165,0.980510771274567)
--(axis cs:166,0.980511546134949)
--(axis cs:167,0.980512142181396)
--(axis cs:168,0.980511903762817)
--(axis cs:169,0.98051130771637)
--(axis cs:170,0.980511605739594)
--(axis cs:171,0.980512082576752)
--(axis cs:172,0.980512261390686)
--(axis cs:173,0.980512201786041)
--(axis cs:174,0.980512380599976)
--(axis cs:175,0.980512619018555)
--(axis cs:176,0.980512678623199)
--(axis cs:177,0.980512678623199)
--(axis cs:178,0.980512619018555)
--(axis cs:179,0.980512797832489)
--(axis cs:180,0.980512917041779)
--(axis cs:181,0.980513095855713)
--(axis cs:182,0.980513334274292)
--(axis cs:183,0.980513215065002)
--(axis cs:184,0.980513334274292)
--(axis cs:185,0.980513453483582)
--(axis cs:186,0.980513513088226)
--(axis cs:187,0.980513513088226)
--(axis cs:188,0.980513453483582)
--(axis cs:189,0.980513393878937)
--(axis cs:190,0.980513393878937)
--(axis cs:191,0.980513393878937)
--(axis cs:192,0.980513393878937)
--(axis cs:193,0.980513393878937)
--(axis cs:194,0.980513393878937)
--(axis cs:195,0.980513393878937)
--(axis cs:196,0.980513393878937)
--(axis cs:197,0.980513393878937)
--(axis cs:198,0.980513393878937)
--(axis cs:199,0.980513393878937)
--(axis cs:199,0.980183124542236)
--(axis cs:199,0.980183124542236)
--(axis cs:198,0.980183124542236)
--(axis cs:197,0.980183124542236)
--(axis cs:196,0.980183124542236)
--(axis cs:195,0.980183124542236)
--(axis cs:194,0.980183124542236)
--(axis cs:193,0.980183124542236)
--(axis cs:192,0.980183124542236)
--(axis cs:191,0.980183124542236)
--(axis cs:190,0.980183064937592)
--(axis cs:189,0.980183005332947)
--(axis cs:188,0.980183005332947)
--(axis cs:187,0.980183005332947)
--(axis cs:186,0.980183064937592)
--(axis cs:185,0.980183005332947)
--(axis cs:184,0.980183064937592)
--(axis cs:183,0.980183243751526)
--(axis cs:182,0.980183362960815)
--(axis cs:181,0.980183243751526)
--(axis cs:180,0.980183064937592)
--(axis cs:179,0.980183064937592)
--(axis cs:178,0.980182945728302)
--(axis cs:177,0.980182766914368)
--(axis cs:176,0.980182468891144)
--(axis cs:175,0.980182647705078)
--(axis cs:174,0.980182647705078)
--(axis cs:173,0.980182647705078)
--(axis cs:172,0.980182647705078)
--(axis cs:171,0.980182528495789)
--(axis cs:170,0.98018217086792)
--(axis cs:169,0.980181932449341)
--(axis cs:168,0.98018217086792)
--(axis cs:167,0.980182290077209)
--(axis cs:166,0.98018217086792)
--(axis cs:165,0.980182886123657)
--(axis cs:164,0.980182468891144)
--(axis cs:163,0.98018205165863)
--(axis cs:162,0.980182230472565)
--(axis cs:161,0.980182647705078)
--(axis cs:160,0.980184614658356)
--(axis cs:159,0.980185508728027)
--(axis cs:158,0.980185389518738)
--(axis cs:157,0.980184078216553)
--(axis cs:156,0.980182528495789)
--(axis cs:155,0.980179905891418)
--(axis cs:154,0.980177164077759)
--(axis cs:153,0.980173587799072)
--(axis cs:152,0.980172038078308)
--(axis cs:151,0.980171084403992)
--(axis cs:150,0.980166435241699)
--(axis cs:149,0.980166077613831)
--(axis cs:148,0.980159103870392)
--(axis cs:147,0.980157017707825)
--(axis cs:146,0.980154991149902)
--(axis cs:145,0.980146765708923)
--(axis cs:144,0.980147659778595)
--(axis cs:143,0.980136871337891)
--(axis cs:142,0.980118989944458)
--(axis cs:141,0.980106472969055)
--(axis cs:140,0.980099201202393)
--(axis cs:139,0.980089962482452)
--(axis cs:138,0.980060994625092)
--(axis cs:137,0.980026364326477)
--(axis cs:136,0.97999894618988)
--(axis cs:135,0.979982972145081)
--(axis cs:134,0.979960918426514)
--(axis cs:133,0.979940414428711)
--(axis cs:132,0.979887962341309)
--(axis cs:131,0.97985851764679)
--(axis cs:130,0.979831278324127)
--(axis cs:129,0.979814648628235)
--(axis cs:128,0.979795813560486)
--(axis cs:127,0.979779303073883)
--(axis cs:126,0.979768633842468)
--(axis cs:125,0.979708731174469)
--(axis cs:124,0.979701697826385)
--(axis cs:123,0.979668378829956)
--(axis cs:122,0.979617297649384)
--(axis cs:121,0.979582250118256)
--(axis cs:120,0.979544401168823)
--(axis cs:119,0.979497373104095)
--(axis cs:118,0.97945111989975)
--(axis cs:117,0.97939133644104)
--(axis cs:116,0.979328632354736)
--(axis cs:115,0.979266881942749)
--(axis cs:114,0.979197144508362)
--(axis cs:113,0.979132175445557)
--(axis cs:112,0.979081988334656)
--(axis cs:111,0.979029774665833)
--(axis cs:110,0.978935241699219)
--(axis cs:109,0.978908002376556)
--(axis cs:108,0.978856444358826)
--(axis cs:107,0.978778123855591)
--(axis cs:106,0.978691875934601)
--(axis cs:105,0.978536367416382)
--(axis cs:104,0.978403687477112)
--(axis cs:103,0.978246927261353)
--(axis cs:102,0.978123545646667)
--(axis cs:101,0.977979779243469)
--(axis cs:100,0.977809548377991)
--(axis cs:99,0.977713465690613)
--(axis cs:98,0.977618455886841)
--(axis cs:97,0.977500557899475)
--(axis cs:96,0.97733348608017)
--(axis cs:95,0.977211654186249)
--(axis cs:94,0.977039217948914)
--(axis cs:93,0.976800739765167)
--(axis cs:92,0.976643562316895)
--(axis cs:91,0.976527988910675)
--(axis cs:90,0.9764084815979)
--(axis cs:89,0.976191997528076)
--(axis cs:88,0.976067066192627)
--(axis cs:87,0.975959599018097)
--(axis cs:86,0.97569751739502)
--(axis cs:85,0.975562691688538)
--(axis cs:84,0.975280165672302)
--(axis cs:83,0.975070953369141)
--(axis cs:82,0.974971652030945)
--(axis cs:81,0.974834680557251)
--(axis cs:80,0.974764943122864)
--(axis cs:79,0.974632143974304)
--(axis cs:78,0.974369645118713)
--(axis cs:77,0.974050998687744)
--(axis cs:76,0.973675727844238)
--(axis cs:75,0.973521590232849)
--(axis cs:74,0.973326623439789)
--(axis cs:73,0.973055005073547)
--(axis cs:72,0.972581505775452)
--(axis cs:71,0.972071886062622)
--(axis cs:70,0.971745014190674)
--(axis cs:69,0.971305727958679)
--(axis cs:68,0.970765829086304)
--(axis cs:67,0.970366060733795)
--(axis cs:66,0.969849705696106)
--(axis cs:65,0.969321250915527)
--(axis cs:64,0.968588411808014)
--(axis cs:63,0.968352556228638)
--(axis cs:62,0.967910945415497)
--(axis cs:61,0.967682003974915)
--(axis cs:60,0.967512011528015)
--(axis cs:59,0.966919898986816)
--(axis cs:58,0.966595053672791)
--(axis cs:57,0.966085910797119)
--(axis cs:56,0.965561151504517)
--(axis cs:55,0.965166330337524)
--(axis cs:54,0.964699149131775)
--(axis cs:53,0.964154422283173)
--(axis cs:52,0.964225351810455)
--(axis cs:51,0.963860034942627)
--(axis cs:50,0.963110268115997)
--(axis cs:49,0.962023138999939)
--(axis cs:48,0.961241245269775)
--(axis cs:47,0.960515260696411)
--(axis cs:46,0.9592604637146)
--(axis cs:45,0.958434581756592)
--(axis cs:44,0.957835793495178)
--(axis cs:43,0.957599997520447)
--(axis cs:42,0.956283152103424)
--(axis cs:41,0.955389499664307)
--(axis cs:40,0.954598844051361)
--(axis cs:39,0.954286932945251)
--(axis cs:38,0.953098058700562)
--(axis cs:37,0.951857924461365)
--(axis cs:36,0.950625002384186)
--(axis cs:35,0.949123620986938)
--(axis cs:34,0.948110580444336)
--(axis cs:33,0.94680517911911)
--(axis cs:32,0.9456587433815)
--(axis cs:31,0.944559335708618)
--(axis cs:30,0.941954016685486)
--(axis cs:29,0.939424097537994)
--(axis cs:28,0.93820583820343)
--(axis cs:27,0.936841487884521)
--(axis cs:26,0.933486700057983)
--(axis cs:25,0.930363178253174)
--(axis cs:24,0.924967169761658)
--(axis cs:23,0.920555233955383)
--(axis cs:22,0.917709946632385)
--(axis cs:21,0.911047995090485)
--(axis cs:20,0.905299246311188)
--(axis cs:19,0.903750896453857)
--(axis cs:18,0.903176307678223)
--(axis cs:17,0.902445137500763)
--(axis cs:16,0.897459387779236)
--(axis cs:15,0.891764283180237)
--(axis cs:14,0.885277330875397)
--(axis cs:13,0.879454553127289)
--(axis cs:12,0.870460629463196)
--(axis cs:11,0.861536145210266)
--(axis cs:10,0.851385653018951)
--(axis cs:9,0.836095452308655)
--(axis cs:8,0.820468306541443)
--(axis cs:7,0.809538841247559)
--(axis cs:6,0.774760603904724)
--(axis cs:5,0.745716154575348)
--(axis cs:4,0.723750650882721)
--(axis cs:3,0.711751639842987)
--(axis cs:2,0.698912560939789)
--(axis cs:1,0.702303349971771)
--(axis cs:0,0.70792031288147)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.79739636182785)
--(axis cs:0,0.796683073043823)
--(axis cs:1,0.789818167686462)
--(axis cs:2,0.780020773410797)
--(axis cs:3,0.783374130725861)
--(axis cs:4,0.794317543506622)
--(axis cs:5,0.810894966125488)
--(axis cs:6,0.828122556209564)
--(axis cs:7,0.845045149326324)
--(axis cs:8,0.85974645614624)
--(axis cs:9,0.870975375175476)
--(axis cs:10,0.883973479270935)
--(axis cs:11,0.888475000858307)
--(axis cs:12,0.892647504806519)
--(axis cs:13,0.903557777404785)
--(axis cs:14,0.9099480509758)
--(axis cs:15,0.912833452224731)
--(axis cs:16,0.915578722953796)
--(axis cs:17,0.920506060123444)
--(axis cs:18,0.923806428909302)
--(axis cs:19,0.924949765205383)
--(axis cs:20,0.925254106521606)
--(axis cs:21,0.925841748714447)
--(axis cs:22,0.927656888961792)
--(axis cs:23,0.93036961555481)
--(axis cs:24,0.931185364723206)
--(axis cs:25,0.931812226772308)
--(axis cs:26,0.932711541652679)
--(axis cs:27,0.933886885643005)
--(axis cs:28,0.936807036399841)
--(axis cs:29,0.938337326049805)
--(axis cs:30,0.94027054309845)
--(axis cs:31,0.942515730857849)
--(axis cs:32,0.944665431976318)
--(axis cs:33,0.946789383888245)
--(axis cs:34,0.947665512561798)
--(axis cs:35,0.949645280838013)
--(axis cs:36,0.950704574584961)
--(axis cs:37,0.951817870140076)
--(axis cs:38,0.952721893787384)
--(axis cs:39,0.953643798828125)
--(axis cs:40,0.954975724220276)
--(axis cs:41,0.956515908241272)
--(axis cs:42,0.95762574672699)
--(axis cs:43,0.958073914051056)
--(axis cs:44,0.959436476230621)
--(axis cs:45,0.960157632827759)
--(axis cs:46,0.96062707901001)
--(axis cs:47,0.961449980735779)
--(axis cs:48,0.962068676948547)
--(axis cs:49,0.962678134441376)
--(axis cs:50,0.963283181190491)
--(axis cs:51,0.964067995548248)
--(axis cs:52,0.964331448078156)
--(axis cs:53,0.964725255966187)
--(axis cs:54,0.96561062335968)
--(axis cs:55,0.966554999351501)
--(axis cs:56,0.96705424785614)
--(axis cs:57,0.967458605766296)
--(axis cs:58,0.967700839042664)
--(axis cs:59,0.968013286590576)
--(axis cs:60,0.968429803848267)
--(axis cs:61,0.969081461429596)
--(axis cs:62,0.969467163085938)
--(axis cs:63,0.969813227653503)
--(axis cs:64,0.970367014408112)
--(axis cs:65,0.970748782157898)
--(axis cs:66,0.971043705940247)
--(axis cs:67,0.971431970596313)
--(axis cs:68,0.971559643745422)
--(axis cs:69,0.971773624420166)
--(axis cs:70,0.972108066082001)
--(axis cs:71,0.972307205200195)
--(axis cs:72,0.972817540168762)
--(axis cs:73,0.973159432411194)
--(axis cs:74,0.97358226776123)
--(axis cs:75,0.973855137825012)
--(axis cs:76,0.974151372909546)
--(axis cs:77,0.974384188652039)
--(axis cs:78,0.974805474281311)
--(axis cs:79,0.975052714347839)
--(axis cs:80,0.975346803665161)
--(axis cs:81,0.975589036941528)
--(axis cs:82,0.975865602493286)
--(axis cs:83,0.976060152053833)
--(axis cs:84,0.976287961006165)
--(axis cs:85,0.976522088050842)
--(axis cs:86,0.976716876029968)
--(axis cs:87,0.976824760437012)
--(axis cs:88,0.977026164531708)
--(axis cs:89,0.977242708206177)
--(axis cs:90,0.977371394634247)
--(axis cs:91,0.977574646472931)
--(axis cs:92,0.977854251861572)
--(axis cs:93,0.978063821792603)
--(axis cs:94,0.978292107582092)
--(axis cs:95,0.978455185890198)
--(axis cs:96,0.978609681129456)
--(axis cs:97,0.97872519493103)
--(axis cs:98,0.978925943374634)
--(axis cs:99,0.979049324989319)
--(axis cs:100,0.979130029678345)
--(axis cs:101,0.979266583919525)
--(axis cs:102,0.979347348213196)
--(axis cs:103,0.979463696479797)
--(axis cs:104,0.979530215263367)
--(axis cs:105,0.979619204998016)
--(axis cs:106,0.979700326919556)
--(axis cs:107,0.979753255844116)
--(axis cs:108,0.979807376861572)
--(axis cs:109,0.979808568954468)
--(axis cs:110,0.979848384857178)
--(axis cs:111,0.979906797409058)
--(axis cs:112,0.979989171028137)
--(axis cs:113,0.980084538459778)
--(axis cs:114,0.980170130729675)
--(axis cs:115,0.980196952819824)
--(axis cs:116,0.980252385139465)
--(axis cs:117,0.980325043201447)
--(axis cs:118,0.980365395545959)
--(axis cs:119,0.980439424514771)
--(axis cs:120,0.980487465858459)
--(axis cs:121,0.980524182319641)
--(axis cs:122,0.980534911155701)
--(axis cs:123,0.980577051639557)
--(axis cs:124,0.980597853660583)
--(axis cs:125,0.980620265007019)
--(axis cs:126,0.980661273002625)
--(axis cs:127,0.980691611766815)
--(axis cs:128,0.980729699134827)
--(axis cs:129,0.980774819850922)
--(axis cs:130,0.980808615684509)
--(axis cs:131,0.980822205543518)
--(axis cs:132,0.980858266353607)
--(axis cs:133,0.980903744697571)
--(axis cs:134,0.98093193769455)
--(axis cs:135,0.980932235717773)
--(axis cs:136,0.980933129787445)
--(axis cs:137,0.980955302715302)
--(axis cs:138,0.980947017669678)
--(axis cs:139,0.980941891670227)
--(axis cs:140,0.980941236019135)
--(axis cs:141,0.980949759483337)
--(axis cs:142,0.980966329574585)
--(axis cs:143,0.980974078178406)
--(axis cs:144,0.980978429317474)
--(axis cs:145,0.980987250804901)
--(axis cs:146,0.98099410533905)
--(axis cs:147,0.981004476547241)
--(axis cs:148,0.981014370918274)
--(axis cs:149,0.981018781661987)
--(axis cs:150,0.981022596359253)
--(axis cs:151,0.981024146080017)
--(axis cs:152,0.98102593421936)
--(axis cs:153,0.981026887893677)
--(axis cs:154,0.981026530265808)
--(axis cs:155,0.981028199195862)
--(axis cs:156,0.98102879524231)
--(axis cs:157,0.981030344963074)
--(axis cs:158,0.981032431125641)
--(axis cs:159,0.981032133102417)
--(axis cs:160,0.98103129863739)
--(axis cs:161,0.981031656265259)
--(axis cs:162,0.981031775474548)
--(axis cs:163,0.981033086776733)
--(axis cs:164,0.981034159660339)
--(axis cs:165,0.981034755706787)
--(axis cs:166,0.98103529214859)
--(axis cs:167,0.981036067008972)
--(axis cs:168,0.981036603450775)
--(axis cs:169,0.981037259101868)
--(axis cs:170,0.981037855148315)
--(axis cs:171,0.981038093566895)
--(axis cs:172,0.981037974357605)
--(axis cs:173,0.981038093566895)
--(axis cs:174,0.981038212776184)
--(axis cs:175,0.981038391590118)
--(axis cs:176,0.981038451194763)
--(axis cs:177,0.981038451194763)
--(axis cs:178,0.981038689613342)
--(axis cs:179,0.981039047241211)
--(axis cs:180,0.98103940486908)
--(axis cs:181,0.981039524078369)
--(axis cs:182,0.981039583683014)
--(axis cs:183,0.981039583683014)
--(axis cs:184,0.981039702892303)
--(axis cs:185,0.981039762496948)
--(axis cs:186,0.981039762496948)
--(axis cs:187,0.981039702892303)
--(axis cs:188,0.981039702892303)
--(axis cs:189,0.981039702892303)
--(axis cs:190,0.981039702892303)
--(axis cs:191,0.981039762496948)
--(axis cs:192,0.981039762496948)
--(axis cs:193,0.981039762496948)
--(axis cs:194,0.981039762496948)
--(axis cs:195,0.981039762496948)
--(axis cs:196,0.981039762496948)
--(axis cs:197,0.981039762496948)
--(axis cs:198,0.981039762496948)
--(axis cs:199,0.981039762496948)
--(axis cs:199,0.981746554374695)
--(axis cs:199,0.981746554374695)
--(axis cs:198,0.981746554374695)
--(axis cs:197,0.981746554374695)
--(axis cs:196,0.981746554374695)
--(axis cs:195,0.981746554374695)
--(axis cs:194,0.981746554374695)
--(axis cs:193,0.981746554374695)
--(axis cs:192,0.981746554374695)
--(axis cs:191,0.981746554374695)
--(axis cs:190,0.981746554374695)
--(axis cs:189,0.981746554374695)
--(axis cs:188,0.981746554374695)
--(axis cs:187,0.981746673583984)
--(axis cs:186,0.981746673583984)
--(axis cs:185,0.981746673583984)
--(axis cs:184,0.981746673583984)
--(axis cs:183,0.981746792793274)
--(axis cs:182,0.981746673583984)
--(axis cs:181,0.981746554374695)
--(axis cs:180,0.981746554374695)
--(axis cs:179,0.981746673583984)
--(axis cs:178,0.981746554374695)
--(axis cs:177,0.981746673583984)
--(axis cs:176,0.981746673583984)
--(axis cs:175,0.981746554374695)
--(axis cs:174,0.98174637556076)
--(axis cs:173,0.981746196746826)
--(axis cs:172,0.981746077537537)
--(axis cs:171,0.981745958328247)
--(axis cs:170,0.981745958328247)
--(axis cs:169,0.98174524307251)
--(axis cs:168,0.981744647026062)
--(axis cs:167,0.981744527816772)
--(axis cs:166,0.981743693351746)
--(axis cs:165,0.981743454933167)
--(axis cs:164,0.981743693351746)
--(axis cs:163,0.98174262046814)
--(axis cs:162,0.981742322444916)
--(axis cs:161,0.981741786003113)
--(axis cs:160,0.981741428375244)
--(axis cs:159,0.981739938259125)
--(axis cs:158,0.981737554073334)
--(axis cs:157,0.981735825538635)
--(axis cs:156,0.981735408306122)
--(axis cs:155,0.981735110282898)
--(axis cs:154,0.981732845306396)
--(axis cs:153,0.981730222702026)
--(axis cs:152,0.981728672981262)
--(axis cs:151,0.981724798679352)
--(axis cs:150,0.981718778610229)
--(axis cs:149,0.981711745262146)
--(axis cs:148,0.981707096099854)
--(axis cs:147,0.981699705123901)
--(axis cs:146,0.981694102287292)
--(axis cs:145,0.981686770915985)
--(axis cs:144,0.981681287288666)
--(axis cs:143,0.98168158531189)
--(axis cs:142,0.981683909893036)
--(axis cs:141,0.981676936149597)
--(axis cs:140,0.981663584709167)
--(axis cs:139,0.981649160385132)
--(axis cs:138,0.981645226478577)
--(axis cs:137,0.98164302110672)
--(axis cs:136,0.981637358665466)
--(axis cs:135,0.981636166572571)
--(axis cs:134,0.981624066829681)
--(axis cs:133,0.981592416763306)
--(axis cs:132,0.981570959091187)
--(axis cs:131,0.981552124023438)
--(axis cs:130,0.981545209884644)
--(axis cs:129,0.981520771980286)
--(axis cs:128,0.981506824493408)
--(axis cs:127,0.981489300727844)
--(axis cs:126,0.981484830379486)
--(axis cs:125,0.981458365917206)
--(axis cs:124,0.981431603431702)
--(axis cs:123,0.981394827365875)
--(axis cs:122,0.981335639953613)
--(axis cs:121,0.981301784515381)
--(axis cs:120,0.981262564659119)
--(axis cs:119,0.981201171875)
--(axis cs:118,0.981146991252899)
--(axis cs:117,0.981092691421509)
--(axis cs:116,0.981020271778107)
--(axis cs:115,0.980942666530609)
--(axis cs:114,0.980895280838013)
--(axis cs:113,0.980822920799255)
--(axis cs:112,0.980714380741119)
--(axis cs:111,0.980588316917419)
--(axis cs:110,0.980501532554626)
--(axis cs:109,0.980446338653564)
--(axis cs:108,0.98039984703064)
--(axis cs:107,0.980321049690247)
--(axis cs:106,0.980270743370056)
--(axis cs:105,0.980227887630463)
--(axis cs:104,0.980164706707001)
--(axis cs:103,0.980093598365784)
--(axis cs:102,0.979973077774048)
--(axis cs:101,0.979878902435303)
--(axis cs:100,0.979758620262146)
--(axis cs:99,0.979659676551819)
--(axis cs:98,0.97957718372345)
--(axis cs:97,0.979416728019714)
--(axis cs:96,0.979230642318726)
--(axis cs:95,0.979091465473175)
--(axis cs:94,0.978936970233917)
--(axis cs:93,0.978793859481812)
--(axis cs:92,0.97872930765152)
--(axis cs:91,0.978659749031067)
--(axis cs:90,0.978588044643402)
--(axis cs:89,0.978444576263428)
--(axis cs:88,0.978272080421448)
--(axis cs:87,0.978059768676758)
--(axis cs:86,0.977788329124451)
--(axis cs:85,0.977666854858398)
--(axis cs:84,0.977440536022186)
--(axis cs:83,0.977140009403229)
--(axis cs:82,0.977015256881714)
--(axis cs:81,0.976829826831818)
--(axis cs:80,0.976620733737946)
--(axis cs:79,0.976456046104431)
--(axis cs:78,0.976292967796326)
--(axis cs:77,0.976016402244568)
--(axis cs:76,0.975778698921204)
--(axis cs:75,0.975459933280945)
--(axis cs:74,0.975182414054871)
--(axis cs:73,0.974699974060059)
--(axis cs:72,0.974463820457458)
--(axis cs:71,0.974258542060852)
--(axis cs:70,0.973849296569824)
--(axis cs:69,0.973612546920776)
--(axis cs:68,0.973176956176758)
--(axis cs:67,0.97278881072998)
--(axis cs:66,0.97252368927002)
--(axis cs:65,0.972141444683075)
--(axis cs:64,0.971634030342102)
--(axis cs:63,0.971306681632996)
--(axis cs:62,0.970688581466675)
--(axis cs:61,0.970412254333496)
--(axis cs:60,0.970018744468689)
--(axis cs:59,0.9697505235672)
--(axis cs:58,0.969450175762177)
--(axis cs:57,0.968901634216309)
--(axis cs:56,0.968612194061279)
--(axis cs:55,0.968297839164734)
--(axis cs:54,0.967761993408203)
--(axis cs:53,0.967252969741821)
--(axis cs:52,0.966682374477386)
--(axis cs:51,0.965965509414673)
--(axis cs:50,0.965633153915405)
--(axis cs:49,0.965130686759949)
--(axis cs:48,0.964424788951874)
--(axis cs:47,0.963747560977936)
--(axis cs:46,0.963053524494171)
--(axis cs:45,0.962689816951752)
--(axis cs:44,0.962171614170074)
--(axis cs:43,0.961228013038635)
--(axis cs:42,0.96074914932251)
--(axis cs:41,0.960177898406982)
--(axis cs:40,0.959071695804596)
--(axis cs:39,0.958037495613098)
--(axis cs:38,0.957455813884735)
--(axis cs:37,0.956141114234924)
--(axis cs:36,0.954544186592102)
--(axis cs:35,0.953043818473816)
--(axis cs:34,0.951673805713654)
--(axis cs:33,0.950598001480103)
--(axis cs:32,0.948538064956665)
--(axis cs:31,0.947052836418152)
--(axis cs:30,0.944559991359711)
--(axis cs:29,0.943485021591187)
--(axis cs:28,0.942437171936035)
--(axis cs:27,0.942104816436768)
--(axis cs:26,0.941997289657593)
--(axis cs:25,0.939341306686401)
--(axis cs:24,0.936140239238739)
--(axis cs:23,0.93480658531189)
--(axis cs:22,0.932624459266663)
--(axis cs:21,0.932286977767944)
--(axis cs:20,0.928636908531189)
--(axis cs:19,0.925664007663727)
--(axis cs:18,0.921547412872314)
--(axis cs:17,0.915434598922729)
--(axis cs:16,0.909466564655304)
--(axis cs:15,0.90497100353241)
--(axis cs:14,0.903449833393097)
--(axis cs:13,0.899535894393921)
--(axis cs:12,0.896968007087708)
--(axis cs:11,0.893149852752686)
--(axis cs:10,0.891081809997559)
--(axis cs:9,0.88391101360321)
--(axis cs:8,0.867851674556732)
--(axis cs:7,0.853432416915894)
--(axis cs:6,0.847715139389038)
--(axis cs:5,0.838330566883087)
--(axis cs:4,0.826441645622253)
--(axis cs:3,0.811823487281799)
--(axis cs:2,0.799234688282013)
--(axis cs:1,0.798028528690338)
--(axis cs:0,0.79739636182785)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.886716246604919)
--(axis cs:0,0.888496518135071)
--(axis cs:1,0.884387016296387)
--(axis cs:2,0.881581842899323)
--(axis cs:3,0.887689590454102)
--(axis cs:4,0.89565896987915)
--(axis cs:5,0.90081399679184)
--(axis cs:6,0.906313300132751)
--(axis cs:7,0.909119606018066)
--(axis cs:8,0.913385510444641)
--(axis cs:9,0.917194664478302)
--(axis cs:10,0.923250555992126)
--(axis cs:11,0.926427960395813)
--(axis cs:12,0.929762840270996)
--(axis cs:13,0.932235360145569)
--(axis cs:14,0.935086131095886)
--(axis cs:15,0.938809394836426)
--(axis cs:16,0.94150173664093)
--(axis cs:17,0.942696571350098)
--(axis cs:18,0.944248855113983)
--(axis cs:19,0.946148872375488)
--(axis cs:20,0.946836531162262)
--(axis cs:21,0.947364211082458)
--(axis cs:22,0.94795823097229)
--(axis cs:23,0.949297189712524)
--(axis cs:24,0.9508056640625)
--(axis cs:25,0.951645731925964)
--(axis cs:26,0.952660024166107)
--(axis cs:27,0.953447818756104)
--(axis cs:28,0.954418063163757)
--(axis cs:29,0.955264925956726)
--(axis cs:30,0.956451654434204)
--(axis cs:31,0.957259654998779)
--(axis cs:32,0.957991003990173)
--(axis cs:33,0.959285736083984)
--(axis cs:34,0.960517942905426)
--(axis cs:35,0.961743831634521)
--(axis cs:36,0.962306022644043)
--(axis cs:37,0.962880373001099)
--(axis cs:38,0.963781297206879)
--(axis cs:39,0.964543342590332)
--(axis cs:40,0.964959919452667)
--(axis cs:41,0.965575456619263)
--(axis cs:42,0.966208457946777)
--(axis cs:43,0.967051386833191)
--(axis cs:44,0.967753052711487)
--(axis cs:45,0.968275845050812)
--(axis cs:46,0.968992352485657)
--(axis cs:47,0.969722867012024)
--(axis cs:48,0.970376253128052)
--(axis cs:49,0.971037268638611)
--(axis cs:50,0.971645355224609)
--(axis cs:51,0.97210818529129)
--(axis cs:52,0.972573459148407)
--(axis cs:53,0.97287905216217)
--(axis cs:54,0.972980439662933)
--(axis cs:55,0.973471224308014)
--(axis cs:56,0.97402012348175)
--(axis cs:57,0.974366724491119)
--(axis cs:58,0.974748015403748)
--(axis cs:59,0.975171744823456)
--(axis cs:60,0.975530803203583)
--(axis cs:61,0.975979864597321)
--(axis cs:62,0.976212859153748)
--(axis cs:63,0.976467311382294)
--(axis cs:64,0.97674572467804)
--(axis cs:65,0.976985454559326)
--(axis cs:66,0.977273941040039)
--(axis cs:67,0.977694272994995)
--(axis cs:68,0.978026032447815)
--(axis cs:69,0.978252828121185)
--(axis cs:70,0.978501915931702)
--(axis cs:71,0.978839993476868)
--(axis cs:72,0.979125738143921)
--(axis cs:73,0.979378819465637)
--(axis cs:74,0.979495525360107)
--(axis cs:75,0.979643404483795)
--(axis cs:76,0.97985851764679)
--(axis cs:77,0.979966759681702)
--(axis cs:78,0.980102062225342)
--(axis cs:79,0.980206847190857)
--(axis cs:80,0.980517208576202)
--(axis cs:81,0.980724513530731)
--(axis cs:82,0.980822324752808)
--(axis cs:83,0.980947434902191)
--(axis cs:84,0.981130123138428)
--(axis cs:85,0.981282711029053)
--(axis cs:86,0.981435775756836)
--(axis cs:87,0.981583178043365)
--(axis cs:88,0.981732726097107)
--(axis cs:89,0.98193895816803)
--(axis cs:90,0.982110679149628)
--(axis cs:91,0.982218623161316)
--(axis cs:92,0.982365131378174)
--(axis cs:93,0.982501745223999)
--(axis cs:94,0.982626676559448)
--(axis cs:95,0.982720255851746)
--(axis cs:96,0.982823848724365)
--(axis cs:97,0.982946634292603)
--(axis cs:98,0.98307478427887)
--(axis cs:99,0.983151733875275)
--(axis cs:100,0.983223915100098)
--(axis cs:101,0.983303487300873)
--(axis cs:102,0.983405768871307)
--(axis cs:103,0.983533978462219)
--(axis cs:104,0.983590841293335)
--(axis cs:105,0.983683824539185)
--(axis cs:106,0.983761310577393)
--(axis cs:107,0.983834505081177)
--(axis cs:108,0.983880579471588)
--(axis cs:109,0.983920574188232)
--(axis cs:110,0.983963131904602)
--(axis cs:111,0.984013020992279)
--(axis cs:112,0.984118700027466)
--(axis cs:113,0.984187006950378)
--(axis cs:114,0.984229326248169)
--(axis cs:115,0.984261393547058)
--(axis cs:116,0.98431670665741)
--(axis cs:117,0.984363675117493)
--(axis cs:118,0.984413862228394)
--(axis cs:119,0.98444402217865)
--(axis cs:120,0.98449581861496)
--(axis cs:121,0.984552383422852)
--(axis cs:122,0.98461651802063)
--(axis cs:123,0.984664499759674)
--(axis cs:124,0.984683990478516)
--(axis cs:125,0.984689950942993)
--(axis cs:126,0.984711766242981)
--(axis cs:127,0.984726190567017)
--(axis cs:128,0.984758257865906)
--(axis cs:129,0.984780430793762)
--(axis cs:130,0.984799027442932)
--(axis cs:131,0.984809815883636)
--(axis cs:132,0.984827756881714)
--(axis cs:133,0.984839975833893)
--(axis cs:134,0.984848380088806)
--(axis cs:135,0.984852313995361)
--(axis cs:136,0.984850764274597)
--(axis cs:137,0.984856247901917)
--(axis cs:138,0.984872698783875)
--(axis cs:139,0.984882116317749)
--(axis cs:140,0.984895825386047)
--(axis cs:141,0.984909057617188)
--(axis cs:142,0.984918117523193)
--(axis cs:143,0.984927594661713)
--(axis cs:144,0.984934866428375)
--(axis cs:145,0.984942674636841)
--(axis cs:146,0.984948039054871)
--(axis cs:147,0.984949588775635)
--(axis cs:148,0.984950959682465)
--(axis cs:149,0.984955906867981)
--(axis cs:150,0.98495888710022)
--(axis cs:151,0.98495626449585)
--(axis cs:152,0.984959125518799)
--(axis cs:153,0.984962105751038)
--(axis cs:154,0.984963536262512)
--(axis cs:155,0.984965085983276)
--(axis cs:156,0.984964847564697)
--(axis cs:157,0.984964847564697)
--(axis cs:158,0.984964966773987)
--(axis cs:159,0.984966278076172)
--(axis cs:160,0.984967172145844)
--(axis cs:161,0.984967768192291)
--(axis cs:162,0.984968841075897)
--(axis cs:163,0.984969258308411)
--(axis cs:164,0.984969794750214)
--(axis cs:165,0.984969794750214)
--(axis cs:166,0.984970092773438)
--(axis cs:167,0.984970569610596)
--(axis cs:168,0.984970808029175)
--(axis cs:169,0.984970986843109)
--(axis cs:170,0.984971046447754)
--(axis cs:171,0.984971404075623)
--(axis cs:172,0.984971702098846)
--(axis cs:173,0.984971940517426)
--(axis cs:174,0.984972238540649)
--(axis cs:175,0.984972357749939)
--(axis cs:176,0.984972476959229)
--(axis cs:177,0.984972476959229)
--(axis cs:178,0.984972476959229)
--(axis cs:179,0.984972476959229)
--(axis cs:180,0.984972476959229)
--(axis cs:181,0.984972476959229)
--(axis cs:182,0.984972476959229)
--(axis cs:183,0.984972476959229)
--(axis cs:184,0.984972536563873)
--(axis cs:185,0.984972655773163)
--(axis cs:186,0.984972655773163)
--(axis cs:187,0.984972596168518)
--(axis cs:188,0.984972536563873)
--(axis cs:189,0.984972596168518)
--(axis cs:190,0.984972596168518)
--(axis cs:191,0.984972596168518)
--(axis cs:192,0.984972596168518)
--(axis cs:193,0.984972596168518)
--(axis cs:194,0.984972596168518)
--(axis cs:195,0.984972596168518)
--(axis cs:196,0.984972596168518)
--(axis cs:197,0.984972596168518)
--(axis cs:198,0.984972596168518)
--(axis cs:199,0.984972596168518)
--(axis cs:199,0.983331918716431)
--(axis cs:199,0.983331918716431)
--(axis cs:198,0.983331918716431)
--(axis cs:197,0.983331918716431)
--(axis cs:196,0.983331918716431)
--(axis cs:195,0.983331918716431)
--(axis cs:194,0.983331918716431)
--(axis cs:193,0.983331918716431)
--(axis cs:192,0.983331918716431)
--(axis cs:191,0.983331918716431)
--(axis cs:190,0.983331918716431)
--(axis cs:189,0.983331918716431)
--(axis cs:188,0.983331918716431)
--(axis cs:187,0.983331859111786)
--(axis cs:186,0.983331859111786)
--(axis cs:185,0.983331859111786)
--(axis cs:184,0.983331918716431)
--(axis cs:183,0.983331918716431)
--(axis cs:182,0.983331918716431)
--(axis cs:181,0.983331918716431)
--(axis cs:180,0.98333203792572)
--(axis cs:179,0.98333215713501)
--(axis cs:178,0.98333215713501)
--(axis cs:177,0.983332276344299)
--(axis cs:176,0.983332276344299)
--(axis cs:175,0.98333203792572)
--(axis cs:174,0.983331859111786)
--(axis cs:173,0.983331620693207)
--(axis cs:172,0.983331561088562)
--(axis cs:171,0.983331501483917)
--(axis cs:170,0.983331799507141)
--(axis cs:169,0.98333203792572)
--(axis cs:168,0.983331799507141)
--(axis cs:167,0.983331441879272)
--(axis cs:166,0.983331203460693)
--(axis cs:165,0.983331322669983)
--(axis cs:164,0.983331501483917)
--(axis cs:163,0.983331441879272)
--(axis cs:162,0.983330845832825)
--(axis cs:161,0.98332953453064)
--(axis cs:160,0.98332816362381)
--(axis cs:159,0.983327269554138)
--(axis cs:158,0.983325719833374)
--(axis cs:157,0.983323693275452)
--(axis cs:156,0.983322739601135)
--(axis cs:155,0.983320593833923)
--(axis cs:154,0.983321189880371)
--(axis cs:153,0.983320772647858)
--(axis cs:152,0.983319282531738)
--(axis cs:151,0.983314990997314)
--(axis cs:150,0.983309507369995)
--(axis cs:149,0.983304858207703)
--(axis cs:148,0.983301639556885)
--(axis cs:147,0.983301520347595)
--(axis cs:146,0.983303189277649)
--(axis cs:145,0.983305215835571)
--(axis cs:144,0.983303308486938)
--(axis cs:143,0.983296871185303)
--(axis cs:142,0.983295559883118)
--(axis cs:141,0.983276844024658)
--(axis cs:140,0.983257174491882)
--(axis cs:139,0.983240604400635)
--(axis cs:138,0.983232975006104)
--(axis cs:137,0.983200669288635)
--(axis cs:136,0.983172118663788)
--(axis cs:135,0.983141839504242)
--(axis cs:134,0.983130931854248)
--(axis cs:133,0.98310911655426)
--(axis cs:132,0.983101844787598)
--(axis cs:131,0.983077645301819)
--(axis cs:130,0.983048856258392)
--(axis cs:129,0.983030378818512)
--(axis cs:128,0.983001232147217)
--(axis cs:127,0.982993602752686)
--(axis cs:126,0.982996940612793)
--(axis cs:125,0.982990264892578)
--(axis cs:124,0.982970714569092)
--(axis cs:123,0.982947826385498)
--(axis cs:122,0.98291027545929)
--(axis cs:121,0.98287558555603)
--(axis cs:120,0.982838273048401)
--(axis cs:119,0.98278146982193)
--(axis cs:118,0.982729732990265)
--(axis cs:117,0.982735693454742)
--(axis cs:116,0.982709169387817)
--(axis cs:115,0.982687711715698)
--(axis cs:114,0.982640087604523)
--(axis cs:113,0.982609212398529)
--(axis cs:112,0.982555866241455)
--(axis cs:111,0.982501626014709)
--(axis cs:110,0.982457995414734)
--(axis cs:109,0.982381105422974)
--(axis cs:108,0.982276141643524)
--(axis cs:107,0.982214033603668)
--(axis cs:106,0.982149362564087)
--(axis cs:105,0.982076168060303)
--(axis cs:104,0.981964826583862)
--(axis cs:103,0.981898009777069)
--(axis cs:102,0.981818974018097)
--(axis cs:101,0.981713533401489)
--(axis cs:100,0.981610536575317)
--(axis cs:99,0.981525361537933)
--(axis cs:98,0.981434106826782)
--(axis cs:97,0.981335997581482)
--(axis cs:96,0.981285452842712)
--(axis cs:95,0.981202125549316)
--(axis cs:94,0.981084585189819)
--(axis cs:93,0.98094642162323)
--(axis cs:92,0.980726480484009)
--(axis cs:91,0.980581879615784)
--(axis cs:90,0.980457544326782)
--(axis cs:89,0.980310320854187)
--(axis cs:88,0.980183780193329)
--(axis cs:87,0.980025410652161)
--(axis cs:86,0.979823350906372)
--(axis cs:85,0.979687690734863)
--(axis cs:84,0.979533076286316)
--(axis cs:83,0.979450404644012)
--(axis cs:82,0.979297161102295)
--(axis cs:81,0.979194164276123)
--(axis cs:80,0.979100465774536)
--(axis cs:79,0.978933334350586)
--(axis cs:78,0.978681325912476)
--(axis cs:77,0.978462338447571)
--(axis cs:76,0.978223085403442)
--(axis cs:75,0.977926433086395)
--(axis cs:74,0.977716088294983)
--(axis cs:73,0.977539241313934)
--(axis cs:72,0.977179169654846)
--(axis cs:71,0.976947903633118)
--(axis cs:70,0.976708173751831)
--(axis cs:69,0.97641909122467)
--(axis cs:68,0.976121664047241)
--(axis cs:67,0.975740075111389)
--(axis cs:66,0.975407361984253)
--(axis cs:65,0.975078225135803)
--(axis cs:64,0.974715232849121)
--(axis cs:63,0.974297523498535)
--(axis cs:62,0.974030256271362)
--(axis cs:61,0.973719596862793)
--(axis cs:60,0.973147392272949)
--(axis cs:59,0.972600936889648)
--(axis cs:58,0.971957802772522)
--(axis cs:57,0.971608877182007)
--(axis cs:56,0.971243679523468)
--(axis cs:55,0.970778465270996)
--(axis cs:54,0.97025728225708)
--(axis cs:53,0.969761490821838)
--(axis cs:52,0.96919310092926)
--(axis cs:51,0.968747019767761)
--(axis cs:50,0.968128085136414)
--(axis cs:49,0.967646181583405)
--(axis cs:48,0.96745777130127)
--(axis cs:47,0.966775417327881)
--(axis cs:46,0.966088175773621)
--(axis cs:45,0.965700328350067)
--(axis cs:44,0.964908957481384)
--(axis cs:43,0.964432716369629)
--(axis cs:42,0.964455604553223)
--(axis cs:41,0.963892698287964)
--(axis cs:40,0.963296353816986)
--(axis cs:39,0.96257472038269)
--(axis cs:38,0.961558401584625)
--(axis cs:37,0.960558176040649)
--(axis cs:36,0.959781289100647)
--(axis cs:35,0.958946824073792)
--(axis cs:34,0.957598567008972)
--(axis cs:33,0.956637263298035)
--(axis cs:32,0.955268502235413)
--(axis cs:31,0.953892886638641)
--(axis cs:30,0.952426075935364)
--(axis cs:29,0.951321482658386)
--(axis cs:28,0.95038914680481)
--(axis cs:27,0.949064671993256)
--(axis cs:26,0.947553932666779)
--(axis cs:25,0.946605920791626)
--(axis cs:24,0.945120871067047)
--(axis cs:23,0.944260478019714)
--(axis cs:22,0.943635225296021)
--(axis cs:21,0.942172884941101)
--(axis cs:20,0.940676748752594)
--(axis cs:19,0.937924861907959)
--(axis cs:18,0.933818280696869)
--(axis cs:17,0.930752992630005)
--(axis cs:16,0.927308857440948)
--(axis cs:15,0.923274099826813)
--(axis cs:14,0.920608878135681)
--(axis cs:13,0.919914126396179)
--(axis cs:12,0.918178915977478)
--(axis cs:11,0.916397869586945)
--(axis cs:10,0.917481541633606)
--(axis cs:9,0.915491878986359)
--(axis cs:8,0.912205696105957)
--(axis cs:7,0.906609654426575)
--(axis cs:6,0.899986088275909)
--(axis cs:5,0.888880014419556)
--(axis cs:4,0.883876800537109)
--(axis cs:3,0.877858698368073)
--(axis cs:2,0.877786338329315)
--(axis cs:1,0.882770538330078)
--(axis cs:0,0.886716246604919)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.594735980033875
1 0.593172788619995
2 0.593503713607788
3 0.593462228775024
4 0.592905879020691
5 0.593243896961212
6 0.597251951694489
7 0.601551532745361
8 0.604916155338287
9 0.609674334526062
10 0.618980467319489
11 0.629471898078918
12 0.634299874305725
13 0.64147162437439
14 0.656432688236237
15 0.674337863922119
16 0.688910365104675
17 0.698853373527527
18 0.718555808067322
19 0.741707444190979
20 0.761862814426422
21 0.784080922603607
22 0.802690207958221
23 0.82234138250351
24 0.834047019481659
25 0.846521258354187
26 0.854495763778687
27 0.865229308605194
28 0.873424053192139
29 0.88064968585968
30 0.889102935791016
31 0.89244556427002
32 0.896240174770355
33 0.901451289653778
34 0.905862987041473
35 0.909420192241669
36 0.911355137825012
37 0.915374994277954
38 0.918105661869049
39 0.920964956283569
40 0.92319393157959
41 0.92536187171936
42 0.92827832698822
43 0.930898070335388
44 0.93256151676178
45 0.933583676815033
46 0.934759795665741
47 0.936572909355164
48 0.939033269882202
49 0.940562844276428
50 0.942485928535461
51 0.944314658641815
52 0.946589231491089
53 0.947970628738403
54 0.949010610580444
55 0.950068295001984
56 0.951237082481384
57 0.95266330242157
58 0.953193783760071
59 0.953533291816711
60 0.954217612743378
61 0.955023348331451
62 0.955818295478821
63 0.956570982933044
64 0.957361161708832
65 0.958162248134613
66 0.958789765834808
67 0.959356427192688
68 0.959886133670807
69 0.960915386676788
70 0.961680293083191
71 0.962410092353821
72 0.962896227836609
73 0.963321387767792
74 0.964003205299377
75 0.964360415935516
76 0.964854121208191
77 0.965253353118896
78 0.965432345867157
79 0.965578079223633
80 0.965755462646484
81 0.966160714626312
82 0.966507494449615
83 0.966707527637482
84 0.966960608959198
85 0.967195570468903
86 0.967334628105164
87 0.967562675476074
88 0.967962920665741
89 0.968162417411804
90 0.968226611614227
91 0.968333840370178
92 0.968626022338867
93 0.96890515089035
94 0.969222545623779
95 0.96944922208786
96 0.969647288322449
97 0.969919323921204
98 0.970137298107147
99 0.970413327217102
100 0.970741510391235
101 0.971023797988892
102 0.971216201782227
103 0.971499025821686
104 0.971726834774017
105 0.97189599275589
106 0.971994638442993
107 0.972137808799744
108 0.972267031669617
109 0.972400546073914
110 0.972624242305756
111 0.972735166549683
112 0.972788691520691
113 0.972874760627747
114 0.972951591014862
115 0.973043620586395
116 0.973108887672424
117 0.973164677619934
118 0.973241209983826
119 0.973356366157532
120 0.973424851894379
121 0.973523914813995
122 0.973588109016418
123 0.973601162433624
124 0.973656058311462
125 0.973739385604858
126 0.973807334899902
127 0.9738729596138
128 0.973900318145752
129 0.973969876766205
130 0.973980665206909
131 0.973983824253082
132 0.973995208740234
133 0.973996520042419
134 0.974029839038849
135 0.974049031734467
136 0.974047422409058
137 0.974085867404938
138 0.974125027656555
139 0.974150538444519
140 0.974161028862
141 0.974180936813354
142 0.974196910858154
143 0.974210858345032
144 0.974216401576996
145 0.974234461784363
146 0.974251687526703
147 0.974264919757843
148 0.974269807338715
149 0.974275946617126
150 0.974284708499908
151 0.974293053150177
152 0.974294722080231
153 0.974293828010559
154 0.974297881126404
155 0.974300980567932
156 0.974304914474487
157 0.974307537078857
158 0.974310874938965
159 0.974314033985138
160 0.974316120147705
161 0.974316298961639
162 0.974316358566284
163 0.974318504333496
164 0.974320888519287
165 0.974321007728577
166 0.974321246147156
167 0.974322736263275
168 0.97432279586792
169 0.974323213100433
170 0.974323809146881
171 0.974324285984039
172 0.974324464797974
173 0.974324107170105
174 0.974324107170105
175 0.97432416677475
176 0.974324285984039
177 0.97432416677475
178 0.974324107170105
179 0.97432416677475
180 0.974324226379395
181 0.974324345588684
182 0.974324405193329
183 0.974324584007263
184 0.974324941635132
185 0.974325001239777
186 0.974325120449066
187 0.974325060844421
188 0.974325180053711
189 0.974325180053711
190 0.974325239658356
191 0.974325239658356
192 0.974325299263
193 0.974325299263
194 0.974325358867645
195 0.974325358867645
196 0.974325358867645
197 0.974325358867645
198 0.974325358867645
199 0.974325358867645
};
\addplot [line width=2pt, color1]
table {%
0 0.706984043121338
1 0.703988611698151
2 0.702965259552002
3 0.710965573787689
4 0.720572352409363
5 0.746739745140076
6 0.774285852909088
7 0.799814105033875
8 0.816901087760925
9 0.829928576946259
10 0.840891599655151
11 0.854501664638519
12 0.86918580532074
13 0.877800583839417
14 0.882282018661499
15 0.887034356594086
16 0.891407907009125
17 0.89633572101593
18 0.900342762470245
19 0.90220832824707
20 0.905804395675659
21 0.910016894340515
22 0.915156126022339
23 0.9172523021698
24 0.919419229030609
25 0.92340087890625
26 0.926429748535156
27 0.93010425567627
28 0.932686030864716
29 0.933851480484009
30 0.935888528823853
31 0.937650084495544
32 0.938462853431702
33 0.940288662910461
34 0.941489934921265
35 0.942671179771423
36 0.944642663002014
37 0.946065366268158
38 0.94795835018158
39 0.950009346008301
40 0.950861811637878
41 0.951788008213043
42 0.953159213066101
43 0.954421103000641
44 0.955010116100311
45 0.955572724342346
46 0.956868469715118
47 0.958135843276978
48 0.95884644985199
49 0.959673583507538
50 0.960839986801147
51 0.961916625499725
52 0.962446689605713
53 0.962641358375549
54 0.963346362113953
55 0.963738203048706
56 0.964208722114563
57 0.964615046977997
58 0.965317606925964
59 0.965745210647583
60 0.966356992721558
61 0.966731071472168
62 0.967181205749512
63 0.967699289321899
64 0.968162178993225
65 0.968792796134949
66 0.969301700592041
67 0.969776391983032
68 0.970160245895386
69 0.97075343132019
70 0.971280157566071
71 0.9715975522995
72 0.971933901309967
73 0.972222328186035
74 0.972500801086426
75 0.972767472267151
76 0.973021984100342
77 0.973422825336456
78 0.973678171634674
79 0.973888516426086
80 0.974084198474884
81 0.974233150482178
82 0.974409997463226
83 0.974578738212585
84 0.97490930557251
85 0.975239992141724
86 0.975484430789948
87 0.975795745849609
88 0.97599470615387
89 0.976186871528625
90 0.976461291313171
91 0.976612091064453
92 0.976752519607544
93 0.97692596912384
94 0.977119565010071
95 0.977238416671753
96 0.977385640144348
97 0.977534592151642
98 0.977708339691162
99 0.977815210819244
100 0.977934002876282
101 0.978092968463898
102 0.978221893310547
103 0.978323578834534
104 0.978462815284729
105 0.978599786758423
106 0.978756785392761
107 0.978822469711304
108 0.978911936283112
109 0.978987812995911
110 0.979019224643707
111 0.97910875082016
112 0.979149520397186
113 0.979170203208923
114 0.979237616062164
115 0.979315578937531
116 0.9793900847435
117 0.979486167430878
118 0.97952663898468
119 0.979601860046387
120 0.979651093482971
121 0.979677200317383
122 0.979706883430481
123 0.979741036891937
124 0.979792475700378
125 0.979832589626312
126 0.979893326759338
127 0.979925513267517
128 0.97996711730957
129 0.979981660842896
130 0.980003476142883
131 0.980026185512543
132 0.98005998134613
133 0.980092346668243
134 0.980123698711395
135 0.980152726173401
136 0.980172157287598
137 0.980193376541138
138 0.980218172073364
139 0.980240702629089
140 0.980257987976074
141 0.980270385742188
142 0.98028951883316
143 0.980297565460205
144 0.980305910110474
145 0.980310618877411
146 0.980319678783417
147 0.980322122573853
148 0.980324506759644
149 0.9803307056427
150 0.980334043502808
151 0.980338931083679
152 0.980339884757996
153 0.980340242385864
154 0.980342149734497
155 0.980343639850616
156 0.980344653129578
157 0.980344831943512
158 0.980345487594604
159 0.980345666408539
160 0.980345368385315
161 0.980344951152802
162 0.980345487594604
163 0.980345964431763
164 0.980346441268921
165 0.98034679889679
166 0.980346858501434
167 0.980347216129303
168 0.980347037315369
169 0.980346620082855
170 0.980346918106079
171 0.980347275733948
172 0.980347454547882
173 0.980347394943237
174 0.980347514152527
175 0.980347633361816
176 0.980347573757172
177 0.980347752571106
178 0.980347752571106
179 0.98034793138504
180 0.980347990989685
181 0.980348169803619
182 0.980348348617554
183 0.980348229408264
184 0.980348229408264
185 0.980348229408264
186 0.980348289012909
187 0.980348229408264
188 0.980348229408264
189 0.980348229408264
190 0.980348229408264
191 0.980348229408264
192 0.980348229408264
193 0.980348229408264
194 0.980348229408264
195 0.980348229408264
196 0.980348229408264
197 0.980348229408264
198 0.980348229408264
199 0.980348229408264
};
\addplot [line width=2pt, color2]
table {%
0 0.797039747238159
1 0.793923377990723
2 0.789627730846405
3 0.797598838806152
4 0.81037962436676
5 0.824612736701965
6 0.837918877601624
7 0.849238753318787
8 0.863799095153809
9 0.877443194389343
10 0.887527644634247
11 0.890812397003174
12 0.894807755947113
13 0.901546835899353
14 0.906698942184448
15 0.908902227878571
16 0.912522673606873
17 0.917970299720764
18 0.922676920890808
19 0.925306916236877
20 0.926945507526398
21 0.929064393043518
22 0.930140674114227
23 0.93258810043335
24 0.93366277217865
25 0.935576796531677
26 0.937354445457458
27 0.937995851039886
28 0.939622104167938
29 0.940911173820496
30 0.942415237426758
31 0.944784283638
32 0.946601748466492
33 0.948693692684174
34 0.949669659137726
35 0.951344549655914
36 0.952624380588531
37 0.9539794921875
38 0.95508885383606
39 0.955840647220612
40 0.957023739814758
41 0.958346903324127
42 0.95918744802475
43 0.959650993347168
44 0.960804045200348
45 0.961423754692078
46 0.961840271949768
47 0.96259880065918
48 0.963246703147888
49 0.96390438079834
50 0.964458167552948
51 0.965016722679138
52 0.965506911277771
53 0.965989112854004
54 0.966686308383942
55 0.967426419258118
56 0.96783322095871
57 0.968180119991302
58 0.968575477600098
59 0.968881905078888
60 0.969224274158478
61 0.969746828079224
62 0.970077872276306
63 0.97055995464325
64 0.971000552177429
65 0.971445083618164
66 0.971783697605133
67 0.972110390663147
68 0.97236829996109
69 0.972693085670471
70 0.972978711128235
71 0.973282873630524
72 0.97364068031311
73 0.973929703235626
74 0.974382340908051
75 0.974657535552979
76 0.974965035915375
77 0.975200295448303
78 0.975549221038818
79 0.975754380226135
80 0.975983738899231
81 0.976209402084351
82 0.9764404296875
83 0.976600050926208
84 0.976864218711853
85 0.97709447145462
86 0.977252602577209
87 0.977442264556885
88 0.977649092674255
89 0.977843642234802
90 0.977979719638824
91 0.978117227554321
92 0.978291749954224
93 0.978428840637207
94 0.978614568710327
95 0.978773355484009
96 0.978920161724091
97 0.979070961475372
98 0.979251563549042
99 0.979354500770569
100 0.979444324970245
101 0.979572772979736
102 0.979660212993622
103 0.979778647422791
104 0.979847431182861
105 0.97992354631424
106 0.979985535144806
107 0.980037152767181
108 0.980103611946106
109 0.980127453804016
110 0.980174958705902
111 0.980247557163239
112 0.980351805686951
113 0.980453729629517
114 0.980532705783844
115 0.980569839477539
116 0.980636358261108
117 0.980708837509155
118 0.980756163597107
119 0.980820298194885
120 0.980875015258789
121 0.980912983417511
122 0.980935275554657
123 0.980985939502716
124 0.981014728546143
125 0.98103928565979
126 0.981073021888733
127 0.981090426445007
128 0.981118261814117
129 0.981147766113281
130 0.981176912784576
131 0.981187164783478
132 0.981214642524719
133 0.981248080730438
134 0.981278002262115
135 0.981284201145172
136 0.981285214424133
137 0.981299161911011
138 0.981296122074127
139 0.981295526027679
140 0.981302380561829
141 0.981313347816467
142 0.981325149536133
143 0.981327831745148
144 0.98132985830307
145 0.981337010860443
146 0.981344103813171
147 0.981352090835571
148 0.981360733509064
149 0.981365263462067
150 0.981370687484741
151 0.981374502182007
152 0.981377303600311
153 0.981378555297852
154 0.981379687786102
155 0.98138165473938
156 0.981382131576538
157 0.981383085250854
158 0.981384992599487
159 0.981386065483093
160 0.981386363506317
161 0.981386721134186
162 0.98138701915741
163 0.981387853622437
164 0.981388926506042
165 0.981389105319977
166 0.98138952255249
167 0.981390297412872
168 0.981390595436096
169 0.981391251087189
170 0.981391906738281
171 0.981392025947571
172 0.981392025947571
173 0.98139214515686
174 0.98139226436615
175 0.981392502784729
176 0.981392562389374
177 0.981392562389374
178 0.981392621994019
179 0.981392860412598
180 0.981392979621887
181 0.981393039226532
182 0.981393098831177
183 0.981393218040466
184 0.981393218040466
185 0.981393218040466
186 0.981393218040466
187 0.981393218040466
188 0.981393098831177
189 0.981393098831177
190 0.981393098831177
191 0.981393158435822
192 0.981393158435822
193 0.981393158435822
194 0.981393158435822
195 0.981393158435822
196 0.981393158435822
197 0.981393158435822
198 0.981393158435822
199 0.981393158435822
};
\addplot [line width=2pt, color3]
table {%
0 0.887606382369995
1 0.883578777313232
2 0.879684090614319
3 0.882774114608765
4 0.88976788520813
5 0.89484703540802
6 0.903149724006653
7 0.907864630222321
8 0.912795603275299
9 0.91634327173233
10 0.920366048812866
11 0.921412944793701
12 0.923970878124237
13 0.926074743270874
14 0.927847504615784
15 0.931041717529297
16 0.934405326843262
17 0.936724781990051
18 0.939033567905426
19 0.942036867141724
20 0.943756639957428
21 0.94476854801178
22 0.945796728134155
23 0.946778833866119
24 0.947963237762451
25 0.949125826358795
26 0.950106978416443
27 0.951256275177002
28 0.952403604984283
29 0.953293204307556
30 0.954438865184784
31 0.955576300621033
32 0.956629753112793
33 0.95796149969101
34 0.959058284759521
35 0.960345327854156
36 0.961043655872345
37 0.961719274520874
38 0.962669849395752
39 0.963559031486511
40 0.964128136634827
41 0.964734077453613
42 0.96533203125
43 0.96574205160141
44 0.966331005096436
45 0.966988086700439
46 0.967540264129639
47 0.968249142169952
48 0.968917012214661
49 0.96934175491333
50 0.969886720180511
51 0.970427632331848
52 0.970883250236511
53 0.971320271492004
54 0.971618890762329
55 0.972124814987183
56 0.972631931304932
57 0.972987771034241
58 0.973352909088135
59 0.973886370658875
60 0.974339127540588
61 0.974849700927734
62 0.975121557712555
63 0.975382447242737
64 0.97573047876358
65 0.976031839847565
66 0.976340651512146
67 0.976717174053192
68 0.977073848247528
69 0.977335929870605
70 0.977605044841766
71 0.977893948554993
72 0.978152453899384
73 0.978459000587463
74 0.978605806827545
75 0.978784918785095
76 0.979040801525116
77 0.979214549064636
78 0.979391694068909
79 0.979570090770721
80 0.979808807373047
81 0.97995936870575
82 0.980059742927551
83 0.980198919773102
84 0.980331599712372
85 0.980485200881958
86 0.980629563331604
87 0.980804324150085
88 0.980958223342896
89 0.981124639511108
90 0.981284141540527
91 0.98140025138855
92 0.981545805931091
93 0.981724083423615
94 0.981855630874634
95 0.981961190700531
96 0.982054650783539
97 0.982141315937042
98 0.982254445552826
99 0.982338547706604
100 0.982417225837708
101 0.982508540153503
102 0.982612371444702
103 0.982715964317322
104 0.982777833938599
105 0.982879996299744
106 0.98295533657074
107 0.9830242395401
108 0.983078360557556
109 0.983150839805603
110 0.983210563659668
111 0.983257293701172
112 0.98333728313446
113 0.983398079872131
114 0.983434677124023
115 0.983474552631378
116 0.983512938022614
117 0.98354971408844
118 0.983571767807007
119 0.983612775802612
120 0.983667016029358
121 0.983713984489441
122 0.98376339673996
123 0.983806133270264
124 0.983827352523804
125 0.983840107917786
126 0.983854353427887
127 0.983859896659851
128 0.983879745006561
129 0.983905434608459
130 0.98392391204834
131 0.983943700790405
132 0.983964800834656
133 0.983974575996399
134 0.983989655971527
135 0.983997106552124
136 0.98401141166687
137 0.984028458595276
138 0.984052836894989
139 0.984061360359192
140 0.984076499938965
141 0.984092950820923
142 0.984106838703156
143 0.98411226272583
144 0.984119057655334
145 0.984123945236206
146 0.98412561416626
147 0.984125554561615
148 0.984126329421997
149 0.984130382537842
150 0.984134197235107
151 0.984135627746582
152 0.984139204025269
153 0.98414146900177
154 0.984142363071442
155 0.9841428399086
156 0.984143793582916
157 0.984144270420074
158 0.98414534330368
159 0.984146773815155
160 0.984147667884827
161 0.984148621559143
162 0.984149813652039
163 0.984150350093842
164 0.984150648117065
165 0.984150528907776
166 0.984150648117065
167 0.984151005744934
168 0.984151303768158
169 0.984151482582092
170 0.984151422977448
171 0.984151482582092
172 0.984151601791382
173 0.984151780605316
174 0.98415207862854
175 0.98415219783783
176 0.984152376651764
177 0.984152376651764
178 0.984152317047119
179 0.984152317047119
180 0.984152257442474
181 0.98415219783783
182 0.98415219783783
183 0.98415219783783
184 0.98415219783783
185 0.984152257442474
186 0.984152257442474
187 0.98415219783783
188 0.98415219783783
189 0.984152257442474
190 0.984152257442474
191 0.984152257442474
192 0.984152257442474
193 0.984152257442474
194 0.984152257442474
195 0.984152257442474
196 0.984152257442474
197 0.984152257442474
198 0.984152257442474
199 0.984152257442474
};
\end{axis}

\end{tikzpicture}


==> image/vgg_cifar100_1.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

  \definecolor{color0}{RGB}{136, 204, 238}
  \definecolor{color1}{RGB}{68,170,153}
  \definecolor{color2}{RGB}{221, 204, 119}
  \definecolor{color3}{RGB}{204, 102, 119}

\begin{axis}[
  every axis y label/.style={at={(current axis.north west)},above=2mm},
  tick align=outside,
  tick pos=both,
  x grid style={white!69.0196078431373!black},
  xlabel={Epochs},
  xmin=0, xmax=200,
  xtick style={color=black},
  xtick={0, 50, 100, 150, 200},
  width=7cm,
  height=4cm,
  y grid style={white!69.0196078431373!black},
  ylabel={$s(\alpha)$},
  ymin=0.5, ymax=1,
  ytick style={color=black},
  ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.594774544239044)
--(axis cs:0,0.594579219818115)
--(axis cs:1,0.595498025417328)
--(axis cs:2,0.5960813164711)
--(axis cs:3,0.594913601875305)
--(axis cs:4,0.595426678657532)
--(axis cs:5,0.595779597759247)
--(axis cs:6,0.596073925495148)
--(axis cs:7,0.597582995891571)
--(axis cs:8,0.600127160549164)
--(axis cs:9,0.604284942150116)
--(axis cs:10,0.611334800720215)
--(axis cs:11,0.620094180107117)
--(axis cs:12,0.631480097770691)
--(axis cs:13,0.638822853565216)
--(axis cs:14,0.643164277076721)
--(axis cs:15,0.651006460189819)
--(axis cs:16,0.663773715496063)
--(axis cs:17,0.673062801361084)
--(axis cs:18,0.682071447372437)
--(axis cs:19,0.692546010017395)
--(axis cs:20,0.712237954139709)
--(axis cs:21,0.733290731906891)
--(axis cs:22,0.744615137577057)
--(axis cs:23,0.76422131061554)
--(axis cs:24,0.777535676956177)
--(axis cs:25,0.789920151233673)
--(axis cs:26,0.809997200965881)
--(axis cs:27,0.842824578285217)
--(axis cs:28,0.861842334270477)
--(axis cs:29,0.867149651050568)
--(axis cs:30,0.868792533874512)
--(axis cs:31,0.869960904121399)
--(axis cs:32,0.869765520095825)
--(axis cs:33,0.872654318809509)
--(axis cs:34,0.87905478477478)
--(axis cs:35,0.883862614631653)
--(axis cs:36,0.890361249446869)
--(axis cs:37,0.901464104652405)
--(axis cs:38,0.911071598529816)
--(axis cs:39,0.92084014415741)
--(axis cs:40,0.929657340049744)
--(axis cs:41,0.934077620506287)
--(axis cs:42,0.941674649715424)
--(axis cs:43,0.94610857963562)
--(axis cs:44,0.949944138526917)
--(axis cs:45,0.953627169132233)
--(axis cs:46,0.957314968109131)
--(axis cs:47,0.959349274635315)
--(axis cs:48,0.96107542514801)
--(axis cs:49,0.961866021156311)
--(axis cs:50,0.962407946586609)
--(axis cs:51,0.963286757469177)
--(axis cs:52,0.964030265808105)
--(axis cs:53,0.964840948581696)
--(axis cs:54,0.965434670448303)
--(axis cs:55,0.966801762580872)
--(axis cs:56,0.966965675354004)
--(axis cs:57,0.967606663703918)
--(axis cs:58,0.969086229801178)
--(axis cs:59,0.969650626182556)
--(axis cs:60,0.9700847864151)
--(axis cs:61,0.970884323120117)
--(axis cs:62,0.971224963665009)
--(axis cs:63,0.971384942531586)
--(axis cs:64,0.972418606281281)
--(axis cs:65,0.973134875297546)
--(axis cs:66,0.973992228507996)
--(axis cs:67,0.974214792251587)
--(axis cs:68,0.974384367465973)
--(axis cs:69,0.974717497825623)
--(axis cs:70,0.975266098976135)
--(axis cs:71,0.97581273317337)
--(axis cs:72,0.976138830184937)
--(axis cs:73,0.976436972618103)
--(axis cs:74,0.97676944732666)
--(axis cs:75,0.977278232574463)
--(axis cs:76,0.977599263191223)
--(axis cs:77,0.977842211723328)
--(axis cs:78,0.978003084659576)
--(axis cs:79,0.978278994560242)
--(axis cs:80,0.978544592857361)
--(axis cs:81,0.979032635688782)
--(axis cs:82,0.979490876197815)
--(axis cs:83,0.979738712310791)
--(axis cs:84,0.979969918727875)
--(axis cs:85,0.980404734611511)
--(axis cs:86,0.980863809585571)
--(axis cs:87,0.981186747550964)
--(axis cs:88,0.981546998023987)
--(axis cs:89,0.981763601303101)
--(axis cs:90,0.981906533241272)
--(axis cs:91,0.981955826282501)
--(axis cs:92,0.982085466384888)
--(axis cs:93,0.982337951660156)
--(axis cs:94,0.982636451721191)
--(axis cs:95,0.982735455036163)
--(axis cs:96,0.982805907726288)
--(axis cs:97,0.982852935791016)
--(axis cs:98,0.983070611953735)
--(axis cs:99,0.983256101608276)
--(axis cs:100,0.983333945274353)
--(axis cs:101,0.983328998088837)
--(axis cs:102,0.983483731746674)
--(axis cs:103,0.983583807945251)
--(axis cs:104,0.983707070350647)
--(axis cs:105,0.98380184173584)
--(axis cs:106,0.983831882476807)
--(axis cs:107,0.983850538730621)
--(axis cs:108,0.983954310417175)
--(axis cs:109,0.98415744304657)
--(axis cs:110,0.984177827835083)
--(axis cs:111,0.984148383140564)
--(axis cs:112,0.984203934669495)
--(axis cs:113,0.984365403652191)
--(axis cs:114,0.984326183795929)
--(axis cs:115,0.984355807304382)
--(axis cs:116,0.984302401542664)
--(axis cs:117,0.984346032142639)
--(axis cs:118,0.984345138072968)
--(axis cs:119,0.984376013278961)
--(axis cs:120,0.984496414661407)
--(axis cs:121,0.984530210494995)
--(axis cs:122,0.98456597328186)
--(axis cs:123,0.984669804573059)
--(axis cs:124,0.984733939170837)
--(axis cs:125,0.984793305397034)
--(axis cs:126,0.984863758087158)
--(axis cs:127,0.984900712966919)
--(axis cs:128,0.984941840171814)
--(axis cs:129,0.984999656677246)
--(axis cs:130,0.985071182250977)
--(axis cs:131,0.985083341598511)
--(axis cs:132,0.985148966312408)
--(axis cs:133,0.985210597515106)
--(axis cs:134,0.985267758369446)
--(axis cs:135,0.985338687896729)
--(axis cs:136,0.985406577587128)
--(axis cs:137,0.985453128814697)
--(axis cs:138,0.98548698425293)
--(axis cs:139,0.985503911972046)
--(axis cs:140,0.985492646694183)
--(axis cs:141,0.985504865646362)
--(axis cs:142,0.985533893108368)
--(axis cs:143,0.985544085502625)
--(axis cs:144,0.985554575920105)
--(axis cs:145,0.985565900802612)
--(axis cs:146,0.985570073127747)
--(axis cs:147,0.985567092895508)
--(axis cs:148,0.985559523105621)
--(axis cs:149,0.985549092292786)
--(axis cs:150,0.985548615455627)
--(axis cs:151,0.985554575920105)
--(axis cs:152,0.98555850982666)
--(axis cs:153,0.985558032989502)
--(axis cs:154,0.985557317733765)
--(axis cs:155,0.985556840896606)
--(axis cs:156,0.985555648803711)
--(axis cs:157,0.985556721687317)
--(axis cs:158,0.985558986663818)
--(axis cs:159,0.985561370849609)
--(axis cs:160,0.985561966896057)
--(axis cs:161,0.985562562942505)
--(axis cs:162,0.985562801361084)
--(axis cs:163,0.985561847686768)
--(axis cs:164,0.985561966896057)
--(axis cs:165,0.985562562942505)
--(axis cs:166,0.985563039779663)
--(axis cs:167,0.985562920570374)
--(axis cs:168,0.985563278198242)
--(axis cs:169,0.985563516616821)
--(axis cs:170,0.985563576221466)
--(axis cs:171,0.985563635826111)
--(axis cs:172,0.985563039779663)
--(axis cs:173,0.985562801361084)
--(axis cs:174,0.985563337802887)
--(axis cs:175,0.985563457012177)
--(axis cs:176,0.985563158988953)
--(axis cs:177,0.985562801361084)
--(axis cs:178,0.985562920570374)
--(axis cs:179,0.985563457012177)
--(axis cs:180,0.98556387424469)
--(axis cs:181,0.985563635826111)
--(axis cs:182,0.985563576221466)
--(axis cs:183,0.98556387424469)
--(axis cs:184,0.98556387424469)
--(axis cs:185,0.985563814640045)
--(axis cs:186,0.985563814640045)
--(axis cs:187,0.98556387424469)
--(axis cs:188,0.985563993453979)
--(axis cs:189,0.98556387424469)
--(axis cs:190,0.98556387424469)
--(axis cs:191,0.98556387424469)
--(axis cs:192,0.98556387424469)
--(axis cs:193,0.98556387424469)
--(axis cs:194,0.98556387424469)
--(axis cs:195,0.98556387424469)
--(axis cs:196,0.98556387424469)
--(axis cs:197,0.98556387424469)
--(axis cs:198,0.98556387424469)
--(axis cs:199,0.98556387424469)
--(axis cs:199,0.98721182346344)
--(axis cs:199,0.98721182346344)
--(axis cs:198,0.98721182346344)
--(axis cs:197,0.98721182346344)
--(axis cs:196,0.98721182346344)
--(axis cs:195,0.98721182346344)
--(axis cs:194,0.98721182346344)
--(axis cs:193,0.98721182346344)
--(axis cs:192,0.98721182346344)
--(axis cs:191,0.98721182346344)
--(axis cs:190,0.98721182346344)
--(axis cs:189,0.98721182346344)
--(axis cs:188,0.98721182346344)
--(axis cs:187,0.987211942672729)
--(axis cs:186,0.987212061882019)
--(axis cs:185,0.987211942672729)
--(axis cs:184,0.987211942672729)
--(axis cs:183,0.98721182346344)
--(axis cs:182,0.98721170425415)
--(axis cs:181,0.98721182346344)
--(axis cs:180,0.987211942672729)
--(axis cs:179,0.987211942672729)
--(axis cs:178,0.987212061882019)
--(axis cs:177,0.987211942672729)
--(axis cs:176,0.987212061882019)
--(axis cs:175,0.987211942672729)
--(axis cs:174,0.98721182346344)
--(axis cs:173,0.98721170425415)
--(axis cs:172,0.987211585044861)
--(axis cs:171,0.987211465835571)
--(axis cs:170,0.98721170425415)
--(axis cs:169,0.987211167812347)
--(axis cs:168,0.987210929393768)
--(axis cs:167,0.987210988998413)
--(axis cs:166,0.987212419509888)
--(axis cs:165,0.987213850021362)
--(axis cs:164,0.987213850021362)
--(axis cs:163,0.987213730812073)
--(axis cs:162,0.987212538719177)
--(axis cs:161,0.987211287021637)
--(axis cs:160,0.987209439277649)
--(axis cs:159,0.987209320068359)
--(axis cs:158,0.987209439277649)
--(axis cs:157,0.987208843231201)
--(axis cs:156,0.98720920085907)
--(axis cs:155,0.987211465835571)
--(axis cs:154,0.987211346626282)
--(axis cs:153,0.987210750579834)
--(axis cs:152,0.987210750579834)
--(axis cs:151,0.987211942672729)
--(axis cs:150,0.987211942672729)
--(axis cs:149,0.987210392951965)
--(axis cs:148,0.987205982208252)
--(axis cs:147,0.98720794916153)
--(axis cs:146,0.987205624580383)
--(axis cs:145,0.987200021743774)
--(axis cs:144,0.987202525138855)
--(axis cs:143,0.987189173698425)
--(axis cs:142,0.987180352210999)
--(axis cs:141,0.987166345119476)
--(axis cs:140,0.987144410610199)
--(axis cs:139,0.987129390239716)
--(axis cs:138,0.987130582332611)
--(axis cs:137,0.987125992774963)
--(axis cs:136,0.987102806568146)
--(axis cs:135,0.987069010734558)
--(axis cs:134,0.987039566040039)
--(axis cs:133,0.987005770206451)
--(axis cs:132,0.986973702907562)
--(axis cs:131,0.986936688423157)
--(axis cs:130,0.986897945404053)
--(axis cs:129,0.986858010292053)
--(axis cs:128,0.98683887720108)
--(axis cs:127,0.986813545227051)
--(axis cs:126,0.986738801002502)
--(axis cs:125,0.986681580543518)
--(axis cs:124,0.986661195755005)
--(axis cs:123,0.986603379249573)
--(axis cs:122,0.986611604690552)
--(axis cs:121,0.986568212509155)
--(axis cs:120,0.986510276794434)
--(axis cs:119,0.986468136310577)
--(axis cs:118,0.986388981342316)
--(axis cs:117,0.986308395862579)
--(axis cs:116,0.986220300197601)
--(axis cs:115,0.986172914505005)
--(axis cs:114,0.986171960830688)
--(axis cs:113,0.986178576946259)
--(axis cs:112,0.986173033714294)
--(axis cs:111,0.986149549484253)
--(axis cs:110,0.986007690429688)
--(axis cs:109,0.985912084579468)
--(axis cs:108,0.985866785049438)
--(axis cs:107,0.985936284065247)
--(axis cs:106,0.98595654964447)
--(axis cs:105,0.985913991928101)
--(axis cs:104,0.985848069190979)
--(axis cs:103,0.985821843147278)
--(axis cs:102,0.985765814781189)
--(axis cs:101,0.985623836517334)
--(axis cs:100,0.985524415969849)
--(axis cs:99,0.985398888587952)
--(axis cs:98,0.985270857810974)
--(axis cs:97,0.985073924064636)
--(axis cs:96,0.985015511512756)
--(axis cs:95,0.984873414039612)
--(axis cs:94,0.984760880470276)
--(axis cs:93,0.984586536884308)
--(axis cs:92,0.984362602233887)
--(axis cs:91,0.984221696853638)
--(axis cs:90,0.984051525592804)
--(axis cs:89,0.983881950378418)
--(axis cs:88,0.983755469322205)
--(axis cs:87,0.983564019203186)
--(axis cs:86,0.983325839042664)
--(axis cs:85,0.983221888542175)
--(axis cs:84,0.983079314231873)
--(axis cs:83,0.982995450496674)
--(axis cs:82,0.982949495315552)
--(axis cs:81,0.982774674892426)
--(axis cs:80,0.982623934745789)
--(axis cs:79,0.982526898384094)
--(axis cs:78,0.982373416423798)
--(axis cs:77,0.98221081495285)
--(axis cs:76,0.982049584388733)
--(axis cs:75,0.981776714324951)
--(axis cs:74,0.981666803359985)
--(axis cs:73,0.981605470180511)
--(axis cs:72,0.981181383132935)
--(axis cs:71,0.981021165847778)
--(axis cs:70,0.980849266052246)
--(axis cs:69,0.980611801147461)
--(axis cs:68,0.98032009601593)
--(axis cs:67,0.979947566986084)
--(axis cs:66,0.979553580284119)
--(axis cs:65,0.979032278060913)
--(axis cs:64,0.97843062877655)
--(axis cs:63,0.977780759334564)
--(axis cs:62,0.977300047874451)
--(axis cs:61,0.976910471916199)
--(axis cs:60,0.976462721824646)
--(axis cs:59,0.976161003112793)
--(axis cs:58,0.975726246833801)
--(axis cs:57,0.975257277488708)
--(axis cs:56,0.974673390388489)
--(axis cs:55,0.974165141582489)
--(axis cs:54,0.97387170791626)
--(axis cs:53,0.973284482955933)
--(axis cs:52,0.972859740257263)
--(axis cs:51,0.972068190574646)
--(axis cs:50,0.971110999584198)
--(axis cs:49,0.970072329044342)
--(axis cs:48,0.96889728307724)
--(axis cs:47,0.967350602149963)
--(axis cs:46,0.965708374977112)
--(axis cs:45,0.964040458202362)
--(axis cs:44,0.96136873960495)
--(axis cs:43,0.958371162414551)
--(axis cs:42,0.954917192459106)
--(axis cs:41,0.951005935668945)
--(axis cs:40,0.946361720561981)
--(axis cs:39,0.941267728805542)
--(axis cs:38,0.935275673866272)
--(axis cs:37,0.926710367202759)
--(axis cs:36,0.920214354991913)
--(axis cs:35,0.91716605424881)
--(axis cs:34,0.912166118621826)
--(axis cs:33,0.909445703029633)
--(axis cs:32,0.905876219272614)
--(axis cs:31,0.89742636680603)
--(axis cs:30,0.891076743602753)
--(axis cs:29,0.883261799812317)
--(axis cs:28,0.862707257270813)
--(axis cs:27,0.838827610015869)
--(axis cs:26,0.815413236618042)
--(axis cs:25,0.795303702354431)
--(axis cs:24,0.7821044921875)
--(axis cs:23,0.77350640296936)
--(axis cs:22,0.758197426795959)
--(axis cs:21,0.743077397346497)
--(axis cs:20,0.727351188659668)
--(axis cs:19,0.713538885116577)
--(axis cs:18,0.696130037307739)
--(axis cs:17,0.683790147304535)
--(axis cs:16,0.679300546646118)
--(axis cs:15,0.672681450843811)
--(axis cs:14,0.658214569091797)
--(axis cs:13,0.649924278259277)
--(axis cs:12,0.648489713668823)
--(axis cs:11,0.64303183555603)
--(axis cs:10,0.636262476444244)
--(axis cs:9,0.626157164573669)
--(axis cs:8,0.615903973579407)
--(axis cs:7,0.611138224601746)
--(axis cs:6,0.60909366607666)
--(axis cs:5,0.605184495449066)
--(axis cs:4,0.601636648178101)
--(axis cs:3,0.5970698595047)
--(axis cs:2,0.5942223072052)
--(axis cs:1,0.594435811042786)
--(axis cs:0,0.594774544239044)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.706499814987183)
--(axis cs:0,0.707327485084534)
--(axis cs:1,0.707079470157623)
--(axis cs:2,0.705507278442383)
--(axis cs:3,0.705312490463257)
--(axis cs:4,0.706132769584656)
--(axis cs:5,0.714333117008209)
--(axis cs:6,0.723816156387329)
--(axis cs:7,0.733119010925293)
--(axis cs:8,0.751556634902954)
--(axis cs:9,0.771442592144012)
--(axis cs:10,0.78037440776825)
--(axis cs:11,0.791621804237366)
--(axis cs:12,0.812705874443054)
--(axis cs:13,0.837509393692017)
--(axis cs:14,0.854504466056824)
--(axis cs:15,0.86335414648056)
--(axis cs:16,0.871934652328491)
--(axis cs:17,0.879979491233826)
--(axis cs:18,0.884996473789215)
--(axis cs:19,0.89186692237854)
--(axis cs:20,0.895309925079346)
--(axis cs:21,0.902441143989563)
--(axis cs:22,0.913058757781982)
--(axis cs:23,0.918245673179626)
--(axis cs:24,0.923024296760559)
--(axis cs:25,0.931071639060974)
--(axis cs:26,0.938311219215393)
--(axis cs:27,0.944238424301147)
--(axis cs:28,0.94902116060257)
--(axis cs:29,0.954218149185181)
--(axis cs:30,0.958634436130524)
--(axis cs:31,0.961654424667358)
--(axis cs:32,0.964008450508118)
--(axis cs:33,0.965522825717926)
--(axis cs:34,0.966482520103455)
--(axis cs:35,0.967584371566772)
--(axis cs:36,0.968392610549927)
--(axis cs:37,0.968964874744415)
--(axis cs:38,0.969640970230103)
--(axis cs:39,0.970790982246399)
--(axis cs:40,0.971457719802856)
--(axis cs:41,0.972206234931946)
--(axis cs:42,0.972981929779053)
--(axis cs:43,0.973768591880798)
--(axis cs:44,0.974368453025818)
--(axis cs:45,0.974929332733154)
--(axis cs:46,0.975479602813721)
--(axis cs:47,0.975790619850159)
--(axis cs:48,0.976701617240906)
--(axis cs:49,0.977081716060638)
--(axis cs:50,0.977566003799438)
--(axis cs:51,0.978450775146484)
--(axis cs:52,0.978837013244629)
--(axis cs:53,0.979089975357056)
--(axis cs:54,0.979315459728241)
--(axis cs:55,0.979783892631531)
--(axis cs:56,0.98025369644165)
--(axis cs:57,0.980489015579224)
--(axis cs:58,0.980804741382599)
--(axis cs:59,0.981005907058716)
--(axis cs:60,0.981203675270081)
--(axis cs:61,0.981316685676575)
--(axis cs:62,0.981507897377014)
--(axis cs:63,0.981762051582336)
--(axis cs:64,0.98213803768158)
--(axis cs:65,0.982223033905029)
--(axis cs:66,0.982412576675415)
--(axis cs:67,0.98240339756012)
--(axis cs:68,0.98253345489502)
--(axis cs:69,0.982820868492126)
--(axis cs:70,0.983148813247681)
--(axis cs:71,0.983478903770447)
--(axis cs:72,0.983693242073059)
--(axis cs:73,0.983818769454956)
--(axis cs:74,0.984080731868744)
--(axis cs:75,0.984196066856384)
--(axis cs:76,0.984493851661682)
--(axis cs:77,0.984735012054443)
--(axis cs:78,0.984937071800232)
--(axis cs:79,0.985058963298798)
--(axis cs:80,0.985339522361755)
--(axis cs:81,0.985413432121277)
--(axis cs:82,0.985613703727722)
--(axis cs:83,0.985793113708496)
--(axis cs:84,0.985919117927551)
--(axis cs:85,0.986075878143311)
--(axis cs:86,0.986159801483154)
--(axis cs:87,0.986169934272766)
--(axis cs:88,0.986222505569458)
--(axis cs:89,0.986333250999451)
--(axis cs:90,0.986449003219604)
--(axis cs:91,0.986648261547089)
--(axis cs:92,0.986856400966644)
--(axis cs:93,0.986977219581604)
--(axis cs:94,0.987108945846558)
--(axis cs:95,0.987143516540527)
--(axis cs:96,0.987123250961304)
--(axis cs:97,0.98705267906189)
--(axis cs:98,0.98698902130127)
--(axis cs:99,0.987033843994141)
--(axis cs:100,0.987151265144348)
--(axis cs:101,0.987128973007202)
--(axis cs:102,0.98715615272522)
--(axis cs:103,0.987277150154114)
--(axis cs:104,0.98747706413269)
--(axis cs:105,0.987578988075256)
--(axis cs:106,0.987635731697083)
--(axis cs:107,0.987704038619995)
--(axis cs:108,0.987757086753845)
--(axis cs:109,0.987772941589355)
--(axis cs:110,0.987839579582214)
--(axis cs:111,0.987887799739838)
--(axis cs:112,0.987936079502106)
--(axis cs:113,0.987977027893066)
--(axis cs:114,0.988007664680481)
--(axis cs:115,0.988077938556671)
--(axis cs:116,0.988171696662903)
--(axis cs:117,0.988243937492371)
--(axis cs:118,0.988321363925934)
--(axis cs:119,0.988384246826172)
--(axis cs:120,0.988402485847473)
--(axis cs:121,0.988423228263855)
--(axis cs:122,0.988476991653442)
--(axis cs:123,0.988537192344666)
--(axis cs:124,0.988595604896545)
--(axis cs:125,0.988665819168091)
--(axis cs:126,0.988691866397858)
--(axis cs:127,0.988718152046204)
--(axis cs:128,0.988714635372162)
--(axis cs:129,0.988735496997833)
--(axis cs:130,0.988743126392365)
--(axis cs:131,0.988766670227051)
--(axis cs:132,0.988767981529236)
--(axis cs:133,0.9887934923172)
--(axis cs:134,0.988802433013916)
--(axis cs:135,0.988826751708984)
--(axis cs:136,0.98885703086853)
--(axis cs:137,0.988872528076172)
--(axis cs:138,0.988885164260864)
--(axis cs:139,0.988905906677246)
--(axis cs:140,0.988907992839813)
--(axis cs:141,0.988927602767944)
--(axis cs:142,0.988945245742798)
--(axis cs:143,0.988956272602081)
--(axis cs:144,0.988956034183502)
--(axis cs:145,0.988951206207275)
--(axis cs:146,0.988948702812195)
--(axis cs:147,0.988949418067932)
--(axis cs:148,0.988949835300446)
--(axis cs:149,0.98895275592804)
--(axis cs:150,0.988946676254272)
--(axis cs:151,0.988942265510559)
--(axis cs:152,0.988944053649902)
--(axis cs:153,0.988945484161377)
--(axis cs:154,0.988945007324219)
--(axis cs:155,0.988946914672852)
--(axis cs:156,0.988946557044983)
--(axis cs:157,0.988946855068207)
--(axis cs:158,0.988946557044983)
--(axis cs:159,0.988947153091431)
--(axis cs:160,0.988946855068207)
--(axis cs:161,0.98894464969635)
--(axis cs:162,0.988943457603455)
--(axis cs:163,0.988943815231323)
--(axis cs:164,0.988943576812744)
--(axis cs:165,0.988943696022034)
--(axis cs:166,0.988944053649902)
--(axis cs:167,0.988943934440613)
--(axis cs:168,0.988943934440613)
--(axis cs:169,0.988944053649902)
--(axis cs:170,0.988944351673126)
--(axis cs:171,0.988944411277771)
--(axis cs:172,0.988944530487061)
--(axis cs:173,0.988944411277771)
--(axis cs:174,0.988944053649902)
--(axis cs:175,0.988943815231323)
--(axis cs:176,0.988943576812744)
--(axis cs:177,0.988943696022034)
--(axis cs:178,0.988943696022034)
--(axis cs:179,0.988943934440613)
--(axis cs:180,0.988943934440613)
--(axis cs:181,0.988944113254547)
--(axis cs:182,0.988944053649902)
--(axis cs:183,0.988944113254547)
--(axis cs:184,0.988944113254547)
--(axis cs:185,0.988944172859192)
--(axis cs:186,0.988944172859192)
--(axis cs:187,0.988944172859192)
--(axis cs:188,0.988944172859192)
--(axis cs:189,0.988944053649902)
--(axis cs:190,0.988944053649902)
--(axis cs:191,0.988944053649902)
--(axis cs:192,0.988944053649902)
--(axis cs:193,0.988944053649902)
--(axis cs:194,0.988944053649902)
--(axis cs:195,0.988944053649902)
--(axis cs:196,0.988944053649902)
--(axis cs:197,0.988944053649902)
--(axis cs:198,0.988944053649902)
--(axis cs:199,0.988944053649902)
--(axis cs:199,0.987871646881104)
--(axis cs:199,0.987871646881104)
--(axis cs:198,0.987871646881104)
--(axis cs:197,0.987871646881104)
--(axis cs:196,0.987871646881104)
--(axis cs:195,0.987871646881104)
--(axis cs:194,0.987871646881104)
--(axis cs:193,0.987871646881104)
--(axis cs:192,0.987871646881104)
--(axis cs:191,0.987871646881104)
--(axis cs:190,0.987871646881104)
--(axis cs:189,0.987871646881104)
--(axis cs:188,0.987871646881104)
--(axis cs:187,0.987871646881104)
--(axis cs:186,0.987871646881104)
--(axis cs:185,0.987871646881104)
--(axis cs:184,0.987871646881104)
--(axis cs:183,0.987871766090393)
--(axis cs:182,0.987871766090393)
--(axis cs:181,0.987871646881104)
--(axis cs:180,0.987871766090393)
--(axis cs:179,0.987872183322906)
--(axis cs:178,0.98787248134613)
--(axis cs:177,0.987872719764709)
--(axis cs:176,0.987872719764709)
--(axis cs:175,0.987873077392578)
--(axis cs:174,0.987873196601868)
--(axis cs:173,0.987873554229736)
--(axis cs:172,0.987873911857605)
--(axis cs:171,0.987873613834381)
--(axis cs:170,0.987874150276184)
--(axis cs:169,0.987874448299408)
--(axis cs:168,0.987874329090118)
--(axis cs:167,0.987873494625092)
--(axis cs:166,0.987873673439026)
--(axis cs:165,0.987874269485474)
--(axis cs:164,0.987874031066895)
--(axis cs:163,0.987873196601868)
--(axis cs:162,0.987872183322906)
--(axis cs:161,0.987872421741486)
--(axis cs:160,0.987871110439301)
--(axis cs:159,0.987870335578918)
--(axis cs:158,0.987869560718536)
--(axis cs:157,0.987869262695312)
--(axis cs:156,0.987870097160339)
--(axis cs:155,0.987870335578918)
--(axis cs:154,0.98786848783493)
--(axis cs:153,0.987865447998047)
--(axis cs:152,0.987866044044495)
--(axis cs:151,0.987864077091217)
--(axis cs:150,0.987860500812531)
--(axis cs:149,0.987849533557892)
--(axis cs:148,0.987848043441772)
--(axis cs:147,0.987844884395599)
--(axis cs:146,0.987841129302979)
--(axis cs:145,0.987835764884949)
--(axis cs:144,0.987818479537964)
--(axis cs:143,0.987820386886597)
--(axis cs:142,0.987815320491791)
--(axis cs:141,0.987804055213928)
--(axis cs:140,0.98778223991394)
--(axis cs:139,0.987768054008484)
--(axis cs:138,0.987744987010956)
--(axis cs:137,0.98773717880249)
--(axis cs:136,0.987720131874084)
--(axis cs:135,0.987686634063721)
--(axis cs:134,0.987683892250061)
--(axis cs:133,0.987669825553894)
--(axis cs:132,0.987658143043518)
--(axis cs:131,0.987648725509644)
--(axis cs:130,0.987652182579041)
--(axis cs:129,0.987660646438599)
--(axis cs:128,0.987652778625488)
--(axis cs:127,0.987618029117584)
--(axis cs:126,0.98759400844574)
--(axis cs:125,0.987586796283722)
--(axis cs:124,0.987569570541382)
--(axis cs:123,0.987564504146576)
--(axis cs:122,0.987541735172272)
--(axis cs:121,0.987475633621216)
--(axis cs:120,0.9874307513237)
--(axis cs:119,0.987366914749146)
--(axis cs:118,0.987285137176514)
--(axis cs:117,0.987222254276276)
--(axis cs:116,0.987168490886688)
--(axis cs:115,0.98712420463562)
--(axis cs:114,0.987078726291656)
--(axis cs:113,0.987064719200134)
--(axis cs:112,0.987058579921722)
--(axis cs:111,0.986997604370117)
--(axis cs:110,0.986953675746918)
--(axis cs:109,0.986937344074249)
--(axis cs:108,0.986941337585449)
--(axis cs:107,0.986892104148865)
--(axis cs:106,0.986833095550537)
--(axis cs:105,0.986740589141846)
--(axis cs:104,0.986666917800903)
--(axis cs:103,0.986646413803101)
--(axis cs:102,0.986555933952332)
--(axis cs:101,0.98655641078949)
--(axis cs:100,0.986557006835938)
--(axis cs:99,0.986443996429443)
--(axis cs:98,0.986356258392334)
--(axis cs:97,0.986377835273743)
--(axis cs:96,0.986348330974579)
--(axis cs:95,0.986238062381744)
--(axis cs:94,0.986088395118713)
--(axis cs:93,0.986010432243347)
--(axis cs:92,0.985809683799744)
--(axis cs:91,0.985557317733765)
--(axis cs:90,0.985390424728394)
--(axis cs:89,0.985162675380707)
--(axis cs:88,0.984886407852173)
--(axis cs:87,0.984619319438934)
--(axis cs:86,0.984360098838806)
--(axis cs:85,0.984015166759491)
--(axis cs:84,0.983738720417023)
--(axis cs:83,0.983670711517334)
--(axis cs:82,0.983418107032776)
--(axis cs:81,0.983102262020111)
--(axis cs:80,0.982834219932556)
--(axis cs:79,0.982568979263306)
--(axis cs:78,0.982329845428467)
--(axis cs:77,0.981840014457703)
--(axis cs:76,0.981352686882019)
--(axis cs:75,0.981096625328064)
--(axis cs:74,0.981154561042786)
--(axis cs:73,0.981036007404327)
--(axis cs:72,0.980566620826721)
--(axis cs:71,0.98021012544632)
--(axis cs:70,0.979907274246216)
--(axis cs:69,0.979437589645386)
--(axis cs:68,0.979146003723145)
--(axis cs:67,0.978817939758301)
--(axis cs:66,0.978242337703705)
--(axis cs:65,0.977658867835999)
--(axis cs:64,0.977101862430573)
--(axis cs:63,0.976711809635162)
--(axis cs:62,0.976167678833008)
--(axis cs:61,0.975740551948547)
--(axis cs:60,0.975324034690857)
--(axis cs:59,0.974729895591736)
--(axis cs:58,0.974402010440826)
--(axis cs:57,0.973819315433502)
--(axis cs:56,0.972911834716797)
--(axis cs:55,0.972471237182617)
--(axis cs:54,0.971997141838074)
--(axis cs:53,0.971340537071228)
--(axis cs:52,0.97050404548645)
--(axis cs:51,0.969808101654053)
--(axis cs:50,0.969018340110779)
--(axis cs:49,0.968570411205292)
--(axis cs:48,0.967694759368896)
--(axis cs:47,0.966935038566589)
--(axis cs:46,0.966346383094788)
--(axis cs:45,0.965403318405151)
--(axis cs:44,0.964843213558197)
--(axis cs:43,0.963164687156677)
--(axis cs:42,0.961097359657288)
--(axis cs:41,0.960429191589355)
--(axis cs:40,0.959283113479614)
--(axis cs:39,0.959742426872253)
--(axis cs:38,0.959903240203857)
--(axis cs:37,0.95933872461319)
--(axis cs:36,0.958966016769409)
--(axis cs:35,0.957956075668335)
--(axis cs:34,0.956830561161041)
--(axis cs:33,0.953872382640839)
--(axis cs:32,0.952337145805359)
--(axis cs:31,0.952053070068359)
--(axis cs:30,0.952295005321503)
--(axis cs:29,0.950946688652039)
--(axis cs:28,0.949725091457367)
--(axis cs:27,0.946076095104218)
--(axis cs:26,0.939908504486084)
--(axis cs:25,0.93339329957962)
--(axis cs:24,0.927300095558167)
--(axis cs:23,0.921774983406067)
--(axis cs:22,0.913426697254181)
--(axis cs:21,0.903049230575562)
--(axis cs:20,0.890233635902405)
--(axis cs:19,0.881106376647949)
--(axis cs:18,0.874343991279602)
--(axis cs:17,0.864715576171875)
--(axis cs:16,0.858542740345001)
--(axis cs:15,0.853898406028748)
--(axis cs:14,0.84612762928009)
--(axis cs:13,0.836439609527588)
--(axis cs:12,0.816688001155853)
--(axis cs:11,0.798980474472046)
--(axis cs:10,0.772753179073334)
--(axis cs:9,0.755538105964661)
--(axis cs:8,0.748923778533936)
--(axis cs:7,0.739362418651581)
--(axis cs:6,0.735076427459717)
--(axis cs:5,0.721773087978363)
--(axis cs:4,0.710317850112915)
--(axis cs:3,0.703018426895142)
--(axis cs:2,0.702226281166077)
--(axis cs:1,0.704222559928894)
--(axis cs:0,0.706499814987183)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.79936945438385)
--(axis cs:0,0.797891855239868)
--(axis cs:1,0.795427322387695)
--(axis cs:2,0.797437906265259)
--(axis cs:3,0.801725506782532)
--(axis cs:4,0.810251116752625)
--(axis cs:5,0.821451902389526)
--(axis cs:6,0.833534598350525)
--(axis cs:7,0.838216304779053)
--(axis cs:8,0.847955465316772)
--(axis cs:9,0.86091560125351)
--(axis cs:10,0.87307071685791)
--(axis cs:11,0.882638275623322)
--(axis cs:12,0.890868306159973)
--(axis cs:13,0.900627851486206)
--(axis cs:14,0.908326864242554)
--(axis cs:15,0.921238780021667)
--(axis cs:16,0.930786848068237)
--(axis cs:17,0.940488457679749)
--(axis cs:18,0.945105671882629)
--(axis cs:19,0.950780391693115)
--(axis cs:20,0.955027341842651)
--(axis cs:21,0.95875358581543)
--(axis cs:22,0.961934208869934)
--(axis cs:23,0.965233445167542)
--(axis cs:24,0.966778159141541)
--(axis cs:25,0.96768856048584)
--(axis cs:26,0.969189167022705)
--(axis cs:27,0.970553636550903)
--(axis cs:28,0.971516966819763)
--(axis cs:29,0.972364366054535)
--(axis cs:30,0.97278755903244)
--(axis cs:31,0.973176598548889)
--(axis cs:32,0.973708033561707)
--(axis cs:33,0.97410660982132)
--(axis cs:34,0.974318444728851)
--(axis cs:35,0.974967122077942)
--(axis cs:36,0.975521206855774)
--(axis cs:37,0.976200997829437)
--(axis cs:38,0.976892828941345)
--(axis cs:39,0.977165937423706)
--(axis cs:40,0.977327466011047)
--(axis cs:41,0.977704524993896)
--(axis cs:42,0.977946400642395)
--(axis cs:43,0.978144109249115)
--(axis cs:44,0.978475511074066)
--(axis cs:45,0.978705406188965)
--(axis cs:46,0.979131102561951)
--(axis cs:47,0.979576706886292)
--(axis cs:48,0.979974627494812)
--(axis cs:49,0.98016482591629)
--(axis cs:50,0.980542957782745)
--(axis cs:51,0.98099023103714)
--(axis cs:52,0.981357932090759)
--(axis cs:53,0.98160994052887)
--(axis cs:54,0.981805562973022)
--(axis cs:55,0.982111811637878)
--(axis cs:56,0.98248565196991)
--(axis cs:57,0.982969582080841)
--(axis cs:58,0.983137369155884)
--(axis cs:59,0.983409523963928)
--(axis cs:60,0.983722150325775)
--(axis cs:61,0.984117150306702)
--(axis cs:62,0.984282791614532)
--(axis cs:63,0.9844571352005)
--(axis cs:64,0.984727144241333)
--(axis cs:65,0.985043704509735)
--(axis cs:66,0.985180258750916)
--(axis cs:67,0.985361814498901)
--(axis cs:68,0.985520720481873)
--(axis cs:69,0.985610246658325)
--(axis cs:70,0.985759973526001)
--(axis cs:71,0.985977530479431)
--(axis cs:72,0.986031889915466)
--(axis cs:73,0.986119866371155)
--(axis cs:74,0.986265659332275)
--(axis cs:75,0.986394703388214)
--(axis cs:76,0.986421585083008)
--(axis cs:77,0.986552596092224)
--(axis cs:78,0.98670619726181)
--(axis cs:79,0.986770749092102)
--(axis cs:80,0.986778676509857)
--(axis cs:81,0.986946046352386)
--(axis cs:82,0.987033128738403)
--(axis cs:83,0.987104415893555)
--(axis cs:84,0.987225711345673)
--(axis cs:85,0.987333655357361)
--(axis cs:86,0.987408936023712)
--(axis cs:87,0.987411975860596)
--(axis cs:88,0.987554788589478)
--(axis cs:89,0.987604320049286)
--(axis cs:90,0.987567901611328)
--(axis cs:91,0.987605273723602)
--(axis cs:92,0.987648189067841)
--(axis cs:93,0.987655758857727)
--(axis cs:94,0.987714648246765)
--(axis cs:95,0.987763583660126)
--(axis cs:96,0.987863063812256)
--(axis cs:97,0.988016963005066)
--(axis cs:98,0.988200545310974)
--(axis cs:99,0.988307476043701)
--(axis cs:100,0.98838073015213)
--(axis cs:101,0.988435864448547)
--(axis cs:102,0.988436698913574)
--(axis cs:103,0.988428771495819)
--(axis cs:104,0.988478600978851)
--(axis cs:105,0.988489508628845)
--(axis cs:106,0.988514840602875)
--(axis cs:107,0.988575100898743)
--(axis cs:108,0.988623678684235)
--(axis cs:109,0.988703727722168)
--(axis cs:110,0.988769292831421)
--(axis cs:111,0.988849639892578)
--(axis cs:112,0.988920569419861)
--(axis cs:113,0.988981246948242)
--(axis cs:114,0.989029586315155)
--(axis cs:115,0.989051222801208)
--(axis cs:116,0.989046931266785)
--(axis cs:117,0.989116311073303)
--(axis cs:118,0.989136338233948)
--(axis cs:119,0.98913037776947)
--(axis cs:120,0.989120960235596)
--(axis cs:121,0.989145636558533)
--(axis cs:122,0.989163398742676)
--(axis cs:123,0.989194273948669)
--(axis cs:124,0.989238381385803)
--(axis cs:125,0.98930025100708)
--(axis cs:126,0.989357709884644)
--(axis cs:127,0.989415764808655)
--(axis cs:128,0.989439606666565)
--(axis cs:129,0.989444375038147)
--(axis cs:130,0.989448428153992)
--(axis cs:131,0.989477574825287)
--(axis cs:132,0.989500284194946)
--(axis cs:133,0.989519715309143)
--(axis cs:134,0.989530980587006)
--(axis cs:135,0.989545106887817)
--(axis cs:136,0.989552617073059)
--(axis cs:137,0.989565491676331)
--(axis cs:138,0.989583253860474)
--(axis cs:139,0.989589393138885)
--(axis cs:140,0.989602446556091)
--(axis cs:141,0.989607155323029)
--(axis cs:142,0.989602327346802)
--(axis cs:143,0.989606380462646)
--(axis cs:144,0.989614963531494)
--(axis cs:145,0.989622116088867)
--(axis cs:146,0.989620208740234)
--(axis cs:147,0.989621758460999)
--(axis cs:148,0.989619135856628)
--(axis cs:149,0.989616632461548)
--(axis cs:150,0.989616990089417)
--(axis cs:151,0.989621162414551)
--(axis cs:152,0.989621639251709)
--(axis cs:153,0.989622712135315)
--(axis cs:154,0.989624083042145)
--(axis cs:155,0.989627122879028)
--(axis cs:156,0.989627182483673)
--(axis cs:157,0.989627957344055)
--(axis cs:158,0.989628672599792)
--(axis cs:159,0.98962938785553)
--(axis cs:160,0.989630341529846)
--(axis cs:161,0.989630222320557)
--(axis cs:162,0.989629983901978)
--(axis cs:163,0.989629447460175)
--(axis cs:164,0.989628911018372)
--(axis cs:165,0.989628791809082)
--(axis cs:166,0.989628911018372)
--(axis cs:167,0.989628911018372)
--(axis cs:168,0.989629447460175)
--(axis cs:169,0.989629566669464)
--(axis cs:170,0.989629924297333)
--(axis cs:171,0.989629983901978)
--(axis cs:172,0.98963075876236)
--(axis cs:173,0.989630699157715)
--(axis cs:174,0.989630699157715)
--(axis cs:175,0.989630579948425)
--(axis cs:176,0.989630699157715)
--(axis cs:177,0.989630341529846)
--(axis cs:178,0.989630222320557)
--(axis cs:179,0.989630341529846)
--(axis cs:180,0.989630341529846)
--(axis cs:181,0.989630103111267)
--(axis cs:182,0.989629924297333)
--(axis cs:183,0.989629924297333)
--(axis cs:184,0.989629983901978)
--(axis cs:185,0.989630103111267)
--(axis cs:186,0.989630222320557)
--(axis cs:187,0.989630222320557)
--(axis cs:188,0.989630222320557)
--(axis cs:189,0.989630222320557)
--(axis cs:190,0.989630222320557)
--(axis cs:191,0.989630222320557)
--(axis cs:192,0.989630222320557)
--(axis cs:193,0.989630222320557)
--(axis cs:194,0.989630222320557)
--(axis cs:195,0.989630222320557)
--(axis cs:196,0.989630222320557)
--(axis cs:197,0.989630222320557)
--(axis cs:198,0.989630222320557)
--(axis cs:199,0.989630222320557)
--(axis cs:199,0.988703310489655)
--(axis cs:199,0.988703310489655)
--(axis cs:198,0.988703310489655)
--(axis cs:197,0.988703310489655)
--(axis cs:196,0.988703310489655)
--(axis cs:195,0.988703310489655)
--(axis cs:194,0.988703310489655)
--(axis cs:193,0.988703310489655)
--(axis cs:192,0.988703310489655)
--(axis cs:191,0.98870325088501)
--(axis cs:190,0.98870325088501)
--(axis cs:189,0.988703191280365)
--(axis cs:188,0.988703072071075)
--(axis cs:187,0.988703072071075)
--(axis cs:186,0.98870313167572)
--(axis cs:185,0.988703191280365)
--(axis cs:184,0.98870325088501)
--(axis cs:183,0.988703370094299)
--(axis cs:182,0.988703429698944)
--(axis cs:181,0.988703310489655)
--(axis cs:180,0.988703370094299)
--(axis cs:179,0.988703429698944)
--(axis cs:178,0.988703429698944)
--(axis cs:177,0.988703429698944)
--(axis cs:176,0.988703429698944)
--(axis cs:175,0.988703429698944)
--(axis cs:174,0.988703608512878)
--(axis cs:173,0.988703846931458)
--(axis cs:172,0.988703727722168)
--(axis cs:171,0.988703727722168)
--(axis cs:170,0.988703429698944)
--(axis cs:169,0.988703548908234)
--(axis cs:168,0.988703727722168)
--(axis cs:167,0.988703429698944)
--(axis cs:166,0.988703191280365)
--(axis cs:165,0.988703727722168)
--(axis cs:164,0.988703668117523)
--(axis cs:163,0.988703727722168)
--(axis cs:162,0.988703429698944)
--(axis cs:161,0.988703668117523)
--(axis cs:160,0.988703668117523)
--(axis cs:159,0.988703548908234)
--(axis cs:158,0.988704085350037)
--(axis cs:157,0.98870438337326)
--(axis cs:156,0.988702774047852)
--(axis cs:155,0.988703548908234)
--(axis cs:154,0.988702654838562)
--(axis cs:153,0.988699674606323)
--(axis cs:152,0.988695919513702)
--(axis cs:151,0.98869514465332)
--(axis cs:150,0.988694131374359)
--(axis cs:149,0.988691866397858)
--(axis cs:148,0.988691449165344)
--(axis cs:147,0.988693833351135)
--(axis cs:146,0.988689482212067)
--(axis cs:145,0.98868203163147)
--(axis cs:144,0.988677859306335)
--(axis cs:143,0.988673210144043)
--(axis cs:142,0.988667607307434)
--(axis cs:141,0.988660454750061)
--(axis cs:140,0.988659858703613)
--(axis cs:139,0.988658845424652)
--(axis cs:138,0.988668441772461)
--(axis cs:137,0.98866605758667)
--(axis cs:136,0.988667726516724)
--(axis cs:135,0.988665819168091)
--(axis cs:134,0.988667964935303)
--(axis cs:133,0.98866605758667)
--(axis cs:132,0.988667130470276)
--(axis cs:131,0.988651096820831)
--(axis cs:130,0.988613247871399)
--(axis cs:129,0.988576829433441)
--(axis cs:128,0.988552510738373)
--(axis cs:127,0.98852127790451)
--(axis cs:126,0.988492250442505)
--(axis cs:125,0.988455414772034)
--(axis cs:124,0.988407254219055)
--(axis cs:123,0.988368988037109)
--(axis cs:122,0.988332092761993)
--(axis cs:121,0.988348126411438)
--(axis cs:120,0.988355278968811)
--(axis cs:119,0.988351225852966)
--(axis cs:118,0.988306760787964)
--(axis cs:117,0.988251268863678)
--(axis cs:116,0.988232493400574)
--(axis cs:115,0.988202393054962)
--(axis cs:114,0.988182663917542)
--(axis cs:113,0.988110899925232)
--(axis cs:112,0.988067924976349)
--(axis cs:111,0.988016247749329)
--(axis cs:110,0.987946629524231)
--(axis cs:109,0.987854599952698)
--(axis cs:108,0.987786531448364)
--(axis cs:107,0.987735867500305)
--(axis cs:106,0.987699389457703)
--(axis cs:105,0.987645626068115)
--(axis cs:104,0.987634062767029)
--(axis cs:103,0.987656056880951)
--(axis cs:102,0.987668931484222)
--(axis cs:101,0.987588882446289)
--(axis cs:100,0.987459421157837)
--(axis cs:99,0.987388014793396)
--(axis cs:98,0.987317800521851)
--(axis cs:97,0.987271070480347)
--(axis cs:96,0.987184584140778)
--(axis cs:95,0.987101852893829)
--(axis cs:94,0.986921548843384)
--(axis cs:93,0.986766934394836)
--(axis cs:92,0.986632347106934)
--(axis cs:91,0.986478447914124)
--(axis cs:90,0.986544489860535)
--(axis cs:89,0.986552059650421)
--(axis cs:88,0.986491799354553)
--(axis cs:87,0.986383318901062)
--(axis cs:86,0.986250042915344)
--(axis cs:85,0.986169219017029)
--(axis cs:84,0.986274600028992)
--(axis cs:83,0.986270785331726)
--(axis cs:82,0.986084282398224)
--(axis cs:81,0.985860347747803)
--(axis cs:80,0.985601365566254)
--(axis cs:79,0.985587954521179)
--(axis cs:78,0.985575199127197)
--(axis cs:77,0.985388875007629)
--(axis cs:76,0.984974265098572)
--(axis cs:75,0.984760224819183)
--(axis cs:74,0.984427452087402)
--(axis cs:73,0.984149098396301)
--(axis cs:72,0.98408716917038)
--(axis cs:71,0.98394775390625)
--(axis cs:70,0.98384153842926)
--(axis cs:69,0.983898222446442)
--(axis cs:68,0.983798325061798)
--(axis cs:67,0.983547806739807)
--(axis cs:66,0.983232498168945)
--(axis cs:65,0.983040690422058)
--(axis cs:64,0.982627511024475)
--(axis cs:63,0.982400953769684)
--(axis cs:62,0.982130229473114)
--(axis cs:61,0.981886863708496)
--(axis cs:60,0.981376886367798)
--(axis cs:59,0.980999708175659)
--(axis cs:58,0.980772733688354)
--(axis cs:57,0.980108022689819)
--(axis cs:56,0.979786992073059)
--(axis cs:55,0.979523479938507)
--(axis cs:54,0.979162693023682)
--(axis cs:53,0.978863120079041)
--(axis cs:52,0.978958010673523)
--(axis cs:51,0.978847742080688)
--(axis cs:50,0.978391885757446)
--(axis cs:49,0.977921068668365)
--(axis cs:48,0.977790474891663)
--(axis cs:47,0.977407336235046)
--(axis cs:46,0.976642787456512)
--(axis cs:45,0.976094722747803)
--(axis cs:44,0.975776255130768)
--(axis cs:43,0.975480616092682)
--(axis cs:42,0.974856495857239)
--(axis cs:41,0.97465968132019)
--(axis cs:40,0.974379301071167)
--(axis cs:39,0.973974704742432)
--(axis cs:38,0.9734947681427)
--(axis cs:37,0.972860932350159)
--(axis cs:36,0.97194516658783)
--(axis cs:35,0.970537304878235)
--(axis cs:34,0.969454109668732)
--(axis cs:33,0.969077467918396)
--(axis cs:32,0.96808123588562)
--(axis cs:31,0.966912806034088)
--(axis cs:30,0.965836465358734)
--(axis cs:29,0.964488565921783)
--(axis cs:28,0.96322226524353)
--(axis cs:27,0.962643504142761)
--(axis cs:26,0.961228728294373)
--(axis cs:25,0.960315585136414)
--(axis cs:24,0.957239151000977)
--(axis cs:23,0.95332795381546)
--(axis cs:22,0.949399411678314)
--(axis cs:21,0.943680763244629)
--(axis cs:20,0.937389492988586)
--(axis cs:19,0.930217802524567)
--(axis cs:18,0.920749485492706)
--(axis cs:17,0.912789404392242)
--(axis cs:16,0.903063774108887)
--(axis cs:15,0.892537355422974)
--(axis cs:14,0.887789666652679)
--(axis cs:13,0.884060263633728)
--(axis cs:12,0.883010268211365)
--(axis cs:11,0.877585649490356)
--(axis cs:10,0.869264483451843)
--(axis cs:9,0.869486331939697)
--(axis cs:8,0.853825926780701)
--(axis cs:7,0.837623834609985)
--(axis cs:6,0.828322112560272)
--(axis cs:5,0.823983907699585)
--(axis cs:4,0.818293809890747)
--(axis cs:3,0.814064264297485)
--(axis cs:2,0.807536005973816)
--(axis cs:1,0.802349209785461)
--(axis cs:0,0.79936945438385)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.888630151748657)
--(axis cs:0,0.888649702072144)
--(axis cs:1,0.887031733989716)
--(axis cs:2,0.886217534542084)
--(axis cs:3,0.886015772819519)
--(axis cs:4,0.884288787841797)
--(axis cs:5,0.884233713150024)
--(axis cs:6,0.888776361942291)
--(axis cs:7,0.901941895484924)
--(axis cs:8,0.913796901702881)
--(axis cs:9,0.92242032289505)
--(axis cs:10,0.927406549453735)
--(axis cs:11,0.932618737220764)
--(axis cs:12,0.940543591976166)
--(axis cs:13,0.946213722229004)
--(axis cs:14,0.951984405517578)
--(axis cs:15,0.957648515701294)
--(axis cs:16,0.959885120391846)
--(axis cs:17,0.960625410079956)
--(axis cs:18,0.961572289466858)
--(axis cs:19,0.962845385074615)
--(axis cs:20,0.964614689350128)
--(axis cs:21,0.965031504631042)
--(axis cs:22,0.964770436286926)
--(axis cs:23,0.966146469116211)
--(axis cs:24,0.967761874198914)
--(axis cs:25,0.968437194824219)
--(axis cs:26,0.969285488128662)
--(axis cs:27,0.969483613967896)
--(axis cs:28,0.969887733459473)
--(axis cs:29,0.970927119255066)
--(axis cs:30,0.972247660160065)
--(axis cs:31,0.972630441188812)
--(axis cs:32,0.973468482494354)
--(axis cs:33,0.973800659179688)
--(axis cs:34,0.974582552909851)
--(axis cs:35,0.975510835647583)
--(axis cs:36,0.976091504096985)
--(axis cs:37,0.976243495941162)
--(axis cs:38,0.976150929927826)
--(axis cs:39,0.976434826850891)
--(axis cs:40,0.977165997028351)
--(axis cs:41,0.97722315788269)
--(axis cs:42,0.977632343769073)
--(axis cs:43,0.978271126747131)
--(axis cs:44,0.978925287723541)
--(axis cs:45,0.979384541511536)
--(axis cs:46,0.979859948158264)
--(axis cs:47,0.980029463768005)
--(axis cs:48,0.980675756931305)
--(axis cs:49,0.981126308441162)
--(axis cs:50,0.981336236000061)
--(axis cs:51,0.981878161430359)
--(axis cs:52,0.982143998146057)
--(axis cs:53,0.982330977916718)
--(axis cs:54,0.982633948326111)
--(axis cs:55,0.98281854391098)
--(axis cs:56,0.982825636863708)
--(axis cs:57,0.983077108860016)
--(axis cs:58,0.983393430709839)
--(axis cs:59,0.98360687494278)
--(axis cs:60,0.983808398246765)
--(axis cs:61,0.983964264392853)
--(axis cs:62,0.984064757823944)
--(axis cs:63,0.984266698360443)
--(axis cs:64,0.984610438346863)
--(axis cs:65,0.984874486923218)
--(axis cs:66,0.985112309455872)
--(axis cs:67,0.985249280929565)
--(axis cs:68,0.985353708267212)
--(axis cs:69,0.98539125919342)
--(axis cs:70,0.985464811325073)
--(axis cs:71,0.98553454875946)
--(axis cs:72,0.985499858856201)
--(axis cs:73,0.985504448413849)
--(axis cs:74,0.985588490962982)
--(axis cs:75,0.985643267631531)
--(axis cs:76,0.985794186592102)
--(axis cs:77,0.985881924629211)
--(axis cs:78,0.985956192016602)
--(axis cs:79,0.98597663640976)
--(axis cs:80,0.986039280891418)
--(axis cs:81,0.986022770404816)
--(axis cs:82,0.986019134521484)
--(axis cs:83,0.985926926136017)
--(axis cs:84,0.98604154586792)
--(axis cs:85,0.986070930957794)
--(axis cs:86,0.986013293266296)
--(axis cs:87,0.985961675643921)
--(axis cs:88,0.985943555831909)
--(axis cs:89,0.985972881317139)
--(axis cs:90,0.986199140548706)
--(axis cs:91,0.986367583274841)
--(axis cs:92,0.986545383930206)
--(axis cs:93,0.986658215522766)
--(axis cs:94,0.986821532249451)
--(axis cs:95,0.986948430538177)
--(axis cs:96,0.987005829811096)
--(axis cs:97,0.987073123455048)
--(axis cs:98,0.98717188835144)
--(axis cs:99,0.9874307513237)
--(axis cs:100,0.987620413303375)
--(axis cs:101,0.987718343734741)
--(axis cs:102,0.987825751304626)
--(axis cs:103,0.987900018692017)
--(axis cs:104,0.987949550151825)
--(axis cs:105,0.987952768802643)
--(axis cs:106,0.987962245941162)
--(axis cs:107,0.987997770309448)
--(axis cs:108,0.988045811653137)
--(axis cs:109,0.988097965717316)
--(axis cs:110,0.988117456436157)
--(axis cs:111,0.98816579580307)
--(axis cs:112,0.988209128379822)
--(axis cs:113,0.988234460353851)
--(axis cs:114,0.988296687602997)
--(axis cs:115,0.988351047039032)
--(axis cs:116,0.98837411403656)
--(axis cs:117,0.98838472366333)
--(axis cs:118,0.988476872444153)
--(axis cs:119,0.988540887832642)
--(axis cs:120,0.988567113876343)
--(axis cs:121,0.988592267036438)
--(axis cs:122,0.988588035106659)
--(axis cs:123,0.988631904125214)
--(axis cs:124,0.988652646541595)
--(axis cs:125,0.988694727420807)
--(axis cs:126,0.988723456859589)
--(axis cs:127,0.988754332065582)
--(axis cs:128,0.988788068294525)
--(axis cs:129,0.988820552825928)
--(axis cs:130,0.988843023777008)
--(axis cs:131,0.988880395889282)
--(axis cs:132,0.988892793655396)
--(axis cs:133,0.988920927047729)
--(axis cs:134,0.988932728767395)
--(axis cs:135,0.988933086395264)
--(axis cs:136,0.988938331604004)
--(axis cs:137,0.988949239253998)
--(axis cs:138,0.988970041275024)
--(axis cs:139,0.988987624645233)
--(axis cs:140,0.98900318145752)
--(axis cs:141,0.989008486270905)
--(axis cs:142,0.989021360874176)
--(axis cs:143,0.989032626152039)
--(axis cs:144,0.989048004150391)
--(axis cs:145,0.989065945148468)
--(axis cs:146,0.989067554473877)
--(axis cs:147,0.989065766334534)
--(axis cs:148,0.989065289497375)
--(axis cs:149,0.989060521125793)
--(axis cs:150,0.989063143730164)
--(axis cs:151,0.989066183567047)
--(axis cs:152,0.989067912101746)
--(axis cs:153,0.989069938659668)
--(axis cs:154,0.989071130752563)
--(axis cs:155,0.989069700241089)
--(axis cs:156,0.989070415496826)
--(axis cs:157,0.989072203636169)
--(axis cs:158,0.989073991775513)
--(axis cs:159,0.989073157310486)
--(axis cs:160,0.989072561264038)
--(axis cs:161,0.989073276519775)
--(axis cs:162,0.989075183868408)
--(axis cs:163,0.989075183868408)
--(axis cs:164,0.989074349403381)
--(axis cs:165,0.989073991775513)
--(axis cs:166,0.989073634147644)
--(axis cs:167,0.989073514938354)
--(axis cs:168,0.989073872566223)
--(axis cs:169,0.989073753356934)
--(axis cs:170,0.989074349403381)
--(axis cs:171,0.989074051380157)
--(axis cs:172,0.989073753356934)
--(axis cs:173,0.989073634147644)
--(axis cs:174,0.989073634147644)
--(axis cs:175,0.989073991775513)
--(axis cs:176,0.989073753356934)
--(axis cs:177,0.989073634147644)
--(axis cs:178,0.989073634147644)
--(axis cs:179,0.989073514938354)
--(axis cs:180,0.989073634147644)
--(axis cs:181,0.989073753356934)
--(axis cs:182,0.989073753356934)
--(axis cs:183,0.989073753356934)
--(axis cs:184,0.989073872566223)
--(axis cs:185,0.989073872566223)
--(axis cs:186,0.989073872566223)
--(axis cs:187,0.989073753356934)
--(axis cs:188,0.989073634147644)
--(axis cs:189,0.989073634147644)
--(axis cs:190,0.989073634147644)
--(axis cs:191,0.989073514938354)
--(axis cs:192,0.989073514938354)
--(axis cs:193,0.989073634147644)
--(axis cs:194,0.989073634147644)
--(axis cs:195,0.989073634147644)
--(axis cs:196,0.989073634147644)
--(axis cs:197,0.989073634147644)
--(axis cs:198,0.989073634147644)
--(axis cs:199,0.989073634147644)
--(axis cs:199,0.990325212478638)
--(axis cs:199,0.990325212478638)
--(axis cs:198,0.990325212478638)
--(axis cs:197,0.990325212478638)
--(axis cs:196,0.990325212478638)
--(axis cs:195,0.990325212478638)
--(axis cs:194,0.990325212478638)
--(axis cs:193,0.990325212478638)
--(axis cs:192,0.990325212478638)
--(axis cs:191,0.990325212478638)
--(axis cs:190,0.990325212478638)
--(axis cs:189,0.990325212478638)
--(axis cs:188,0.990325212478638)
--(axis cs:187,0.990325212478638)
--(axis cs:186,0.990325212478638)
--(axis cs:185,0.990325331687927)
--(axis cs:184,0.990325331687927)
--(axis cs:183,0.990325331687927)
--(axis cs:182,0.990325570106506)
--(axis cs:181,0.990325689315796)
--(axis cs:180,0.990325689315796)
--(axis cs:179,0.990325808525085)
--(axis cs:178,0.990325927734375)
--(axis cs:177,0.990326046943665)
--(axis cs:176,0.990326344966888)
--(axis cs:175,0.990326642990112)
--(axis cs:174,0.990326762199402)
--(axis cs:173,0.990326762199402)
--(axis cs:172,0.990326583385468)
--(axis cs:171,0.990326762199402)
--(axis cs:170,0.990326583385468)
--(axis cs:169,0.990326404571533)
--(axis cs:168,0.990326464176178)
--(axis cs:167,0.990326464176178)
--(axis cs:166,0.990326881408691)
--(axis cs:165,0.990326166152954)
--(axis cs:164,0.990325450897217)
--(axis cs:163,0.990325331687927)
--(axis cs:162,0.990325152873993)
--(axis cs:161,0.990324437618256)
--(axis cs:160,0.990323781967163)
--(axis cs:159,0.990323007106781)
--(axis cs:158,0.990323603153229)
--(axis cs:157,0.990323901176453)
--(axis cs:156,0.990325689315796)
--(axis cs:155,0.990325212478638)
--(axis cs:154,0.990322709083557)
--(axis cs:153,0.990320682525635)
--(axis cs:152,0.990318059921265)
--(axis cs:151,0.990315973758698)
--(axis cs:150,0.990316867828369)
--(axis cs:149,0.990314066410065)
--(axis cs:148,0.990315198898315)
--(axis cs:147,0.990311622619629)
--(axis cs:146,0.990301489830017)
--(axis cs:145,0.990297317504883)
--(axis cs:144,0.990297555923462)
--(axis cs:143,0.990292429924011)
--(axis cs:142,0.990287482738495)
--(axis cs:141,0.990263938903809)
--(axis cs:140,0.990250289440155)
--(axis cs:139,0.99022650718689)
--(axis cs:138,0.990208148956299)
--(axis cs:137,0.990213334560394)
--(axis cs:136,0.990205883979797)
--(axis cs:135,0.990197777748108)
--(axis cs:134,0.990181088447571)
--(axis cs:133,0.99014949798584)
--(axis cs:132,0.990130305290222)
--(axis cs:131,0.99008983373642)
--(axis cs:130,0.990070819854736)
--(axis cs:129,0.990044891834259)
--(axis cs:128,0.990014553070068)
--(axis cs:127,0.989995956420898)
--(axis cs:126,0.989985108375549)
--(axis cs:125,0.989955008029938)
--(axis cs:124,0.989906013011932)
--(axis cs:123,0.989875257015228)
--(axis cs:122,0.989867866039276)
--(axis cs:121,0.989879846572876)
--(axis cs:120,0.98986554145813)
--(axis cs:119,0.989848852157593)
--(axis cs:118,0.989863216876984)
--(axis cs:117,0.989830136299133)
--(axis cs:116,0.989764392375946)
--(axis cs:115,0.989723145961761)
--(axis cs:114,0.98969304561615)
--(axis cs:113,0.989633083343506)
--(axis cs:112,0.989575862884521)
--(axis cs:111,0.989545583724976)
--(axis cs:110,0.989486694335938)
--(axis cs:109,0.989458620548248)
--(axis cs:108,0.989413857460022)
--(axis cs:107,0.989394545555115)
--(axis cs:106,0.989337205886841)
--(axis cs:105,0.989263474941254)
--(axis cs:104,0.98922598361969)
--(axis cs:103,0.98918616771698)
--(axis cs:102,0.989127635955811)
--(axis cs:101,0.989043831825256)
--(axis cs:100,0.988942861557007)
--(axis cs:99,0.988828837871552)
--(axis cs:98,0.988788962364197)
--(axis cs:97,0.9887775182724)
--(axis cs:96,0.988686203956604)
--(axis cs:95,0.988590836524963)
--(axis cs:94,0.988483786582947)
--(axis cs:93,0.98839658498764)
--(axis cs:92,0.988338947296143)
--(axis cs:91,0.988314867019653)
--(axis cs:90,0.988286912441254)
--(axis cs:89,0.988237261772156)
--(axis cs:88,0.988123416900635)
--(axis cs:87,0.987922430038452)
--(axis cs:86,0.987826824188232)
--(axis cs:85,0.987718224525452)
--(axis cs:84,0.987616062164307)
--(axis cs:83,0.987560212612152)
--(axis cs:82,0.987311840057373)
--(axis cs:81,0.987000823020935)
--(axis cs:80,0.986792266368866)
--(axis cs:79,0.986665964126587)
--(axis cs:78,0.986499547958374)
--(axis cs:77,0.986258029937744)
--(axis cs:76,0.986004710197449)
--(axis cs:75,0.985806107521057)
--(axis cs:74,0.985679149627686)
--(axis cs:73,0.985719680786133)
--(axis cs:72,0.985638856887817)
--(axis cs:71,0.985518217086792)
--(axis cs:70,0.985309839248657)
--(axis cs:69,0.985166549682617)
--(axis cs:68,0.985051333904266)
--(axis cs:67,0.98480886220932)
--(axis cs:66,0.9843869805336)
--(axis cs:65,0.984047412872314)
--(axis cs:64,0.983727812767029)
--(axis cs:63,0.983629465103149)
--(axis cs:62,0.983407974243164)
--(axis cs:61,0.983361601829529)
--(axis cs:60,0.983133673667908)
--(axis cs:59,0.982786059379578)
--(axis cs:58,0.982243597507477)
--(axis cs:57,0.981560587882996)
--(axis cs:56,0.981030881404877)
--(axis cs:55,0.980611205101013)
--(axis cs:54,0.980370283126831)
--(axis cs:53,0.980052351951599)
--(axis cs:52,0.979375541210175)
--(axis cs:51,0.97899204492569)
--(axis cs:50,0.978741645812988)
--(axis cs:49,0.97852098941803)
--(axis cs:48,0.977909326553345)
--(axis cs:47,0.977661609649658)
--(axis cs:46,0.977413415908813)
--(axis cs:45,0.977136790752411)
--(axis cs:44,0.976680099964142)
--(axis cs:43,0.976136565208435)
--(axis cs:42,0.975481271743774)
--(axis cs:41,0.974792540073395)
--(axis cs:40,0.974247217178345)
--(axis cs:39,0.973851561546326)
--(axis cs:38,0.973485589027405)
--(axis cs:37,0.973125517368317)
--(axis cs:36,0.972241520881653)
--(axis cs:35,0.971073985099792)
--(axis cs:34,0.970532178878784)
--(axis cs:33,0.970141649246216)
--(axis cs:32,0.969539940357208)
--(axis cs:31,0.968913435935974)
--(axis cs:30,0.967842578887939)
--(axis cs:29,0.96701055765152)
--(axis cs:28,0.966530919075012)
--(axis cs:27,0.965952277183533)
--(axis cs:26,0.964550852775574)
--(axis cs:25,0.964324474334717)
--(axis cs:24,0.963404476642609)
--(axis cs:23,0.963227331638336)
--(axis cs:22,0.96323037147522)
--(axis cs:21,0.963460206985474)
--(axis cs:20,0.96222311258316)
--(axis cs:19,0.959743857383728)
--(axis cs:18,0.956697225570679)
--(axis cs:17,0.95246958732605)
--(axis cs:16,0.949381411075592)
--(axis cs:15,0.944115161895752)
--(axis cs:14,0.937161445617676)
--(axis cs:13,0.931731104850769)
--(axis cs:12,0.924339532852173)
--(axis cs:11,0.918276906013489)
--(axis cs:10,0.912390649318695)
--(axis cs:9,0.904694437980652)
--(axis cs:8,0.890409469604492)
--(axis cs:7,0.884768724441528)
--(axis cs:6,0.884335994720459)
--(axis cs:5,0.883454322814941)
--(axis cs:4,0.88203239440918)
--(axis cs:3,0.883384525775909)
--(axis cs:2,0.886079788208008)
--(axis cs:1,0.888017177581787)
--(axis cs:0,0.888630151748657)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.594676852226257
1 0.594966888427734
2 0.595151782035828
3 0.595991730690002
4 0.598531663417816
5 0.600482046604156
6 0.602583765983582
7 0.604360580444336
8 0.608015537261963
9 0.61522102355957
10 0.623798608779907
11 0.631563007831573
12 0.639984905719757
13 0.644373536109924
14 0.650689423084259
15 0.661843955516815
16 0.671537160873413
17 0.678426504135132
18 0.689100742340088
19 0.703042447566986
20 0.719794571399689
21 0.738184094429016
22 0.751406311988831
23 0.76886385679245
24 0.779820084571838
25 0.792611956596375
26 0.812705218791962
27 0.840826094150543
28 0.862274765968323
29 0.875205755233765
30 0.879934668540955
31 0.883693635463715
32 0.887820839881897
33 0.891049981117249
34 0.895610451698303
35 0.900514364242554
36 0.905287802219391
37 0.914087235927582
38 0.923173666000366
39 0.931053936481476
40 0.93800950050354
41 0.942541778087616
42 0.948295950889587
43 0.952239871025085
44 0.955656409263611
45 0.958833813667297
46 0.961511671543121
47 0.963349938392639
48 0.964986324310303
49 0.965969204902649
50 0.966759443283081
51 0.967677474021912
52 0.968445003032684
53 0.969062685966492
54 0.969653189182281
55 0.970483422279358
56 0.970819532871246
57 0.971431970596313
58 0.972406268119812
59 0.972905814647675
60 0.973273754119873
61 0.973897397518158
62 0.974262475967407
63 0.974582850933075
64 0.975424647331238
65 0.97608357667923
66 0.976772904396057
67 0.977081179618835
68 0.977352261543274
69 0.977664649486542
70 0.978057682514191
71 0.978416919708252
72 0.978660106658936
73 0.979021191596985
74 0.979218125343323
75 0.979527473449707
76 0.979824423789978
77 0.980026483535767
78 0.980188250541687
79 0.980402946472168
80 0.980584263801575
81 0.980903625488281
82 0.981220185756683
83 0.981367111206055
84 0.981524586677551
85 0.981813311576843
86 0.982094824314117
87 0.982375383377075
88 0.982651233673096
89 0.982822775840759
90 0.98297905921936
91 0.983088731765747
92 0.983224034309387
93 0.98346221446991
94 0.983698666095734
95 0.98380446434021
96 0.9839106798172
97 0.983963429927826
98 0.984170734882355
99 0.984327495098114
100 0.984429180622101
101 0.984476447105408
102 0.984624743461609
103 0.984702825546265
104 0.984777569770813
105 0.98485791683197
106 0.984894216060638
107 0.984893441200256
108 0.984910547733307
109 0.985034763813019
110 0.985092759132385
111 0.985148966312408
112 0.985188484191895
113 0.985271990299225
114 0.985249042510986
115 0.985264360904694
116 0.98526132106781
117 0.985327243804932
118 0.985367059707642
119 0.985422074794769
120 0.985503315925598
121 0.985549211502075
122 0.985588788986206
123 0.985636591911316
124 0.985697567462921
125 0.985737442970276
126 0.98580127954483
127 0.985857129096985
128 0.98589038848877
129 0.98592883348465
130 0.985984563827515
131 0.986010015010834
132 0.986061334609985
133 0.986108183860779
134 0.986153662204742
135 0.986203849315643
136 0.986254692077637
137 0.98628956079483
138 0.986308813095093
139 0.986316680908203
140 0.986318528652191
141 0.986335635185242
142 0.986357092857361
143 0.986366629600525
144 0.98637855052948
145 0.986382961273193
146 0.986387848854065
147 0.986387491226196
148 0.986382722854614
149 0.986379742622375
150 0.986380279064178
151 0.986383259296417
152 0.986384630203247
153 0.986384391784668
154 0.986384332180023
155 0.986384153366089
156 0.98638242483139
157 0.986382782459259
158 0.986384212970734
159 0.986385345458984
160 0.986385703086853
161 0.986386895179749
162 0.986387670040131
163 0.98638778924942
164 0.98638790845871
165 0.986388206481934
166 0.986387729644775
167 0.986386954784393
168 0.986387133598328
169 0.986387372016907
170 0.986387610435486
171 0.986387550830841
172 0.986387312412262
173 0.986387252807617
174 0.986387610435486
175 0.986387729644775
176 0.986387610435486
177 0.986387372016907
178 0.986387491226196
179 0.986387729644775
180 0.98638790845871
181 0.986387729644775
182 0.986387610435486
183 0.986387848854065
184 0.98638790845871
185 0.986387848854065
186 0.986387968063354
187 0.98638790845871
188 0.98638790845871
189 0.986387848854065
190 0.986387848854065
191 0.986387848854065
192 0.986387848854065
193 0.986387848854065
194 0.986387848854065
195 0.986387848854065
196 0.986387848854065
197 0.986387848854065
198 0.986387848854065
199 0.986387848854065
};
\addplot [line width=2pt, color1]
table {%
0 0.706913650035858
1 0.705651044845581
2 0.70386677980423
3 0.704165458679199
4 0.708225309848785
5 0.718053102493286
6 0.729446291923523
7 0.736240744590759
8 0.750240206718445
9 0.763490319252014
10 0.776563763618469
11 0.795301139354706
12 0.814696907997131
13 0.836974501609802
14 0.850316047668457
15 0.858626246452332
16 0.865238666534424
17 0.87234753370285
18 0.879670262336731
19 0.886486649513245
20 0.892771780490875
21 0.902745187282562
22 0.913242697715759
23 0.920010328292847
24 0.925162196159363
25 0.93223249912262
26 0.939109861850739
27 0.945157289505005
28 0.949373126029968
29 0.95258241891861
30 0.955464720726013
31 0.956853747367859
32 0.958172798156738
33 0.959697604179382
34 0.96165657043457
35 0.962770223617554
36 0.963679313659668
37 0.964151799678802
38 0.96477210521698
39 0.965266704559326
40 0.965370416641235
41 0.966317713260651
42 0.96703964471817
43 0.968466639518738
44 0.969605803489685
45 0.970166325569153
46 0.970912992954254
47 0.971362829208374
48 0.972198188304901
49 0.972826063632965
50 0.973292171955109
51 0.974129438400269
52 0.97467052936554
53 0.975215256214142
54 0.975656270980835
55 0.976127564907074
56 0.976582765579224
57 0.977154135704041
58 0.977603375911713
59 0.977867901325226
60 0.978263854980469
61 0.978528618812561
62 0.978837788105011
63 0.979236960411072
64 0.979619979858398
65 0.979940950870514
66 0.980327486991882
67 0.98061066865921
68 0.980839729309082
69 0.981129229068756
70 0.981528043746948
71 0.981844544410706
72 0.98212993144989
73 0.982427358627319
74 0.982617616653442
75 0.982646346092224
76 0.982923269271851
77 0.983287513256073
78 0.983633458614349
79 0.983814001083374
80 0.984086871147156
81 0.984257817268372
82 0.984515905380249
83 0.984731912612915
84 0.984828948974609
85 0.985045552253723
86 0.98525995016098
87 0.985394597053528
88 0.985554456710815
89 0.985747933387756
90 0.985919713973999
91 0.986102819442749
92 0.986333012580872
93 0.986493825912476
94 0.986598670482635
95 0.986690759658813
96 0.986735820770264
97 0.986715257167816
98 0.986672639846802
99 0.986738920211792
100 0.986854135990143
101 0.986842691898346
102 0.986856043338776
103 0.986961781978607
104 0.987071990966797
105 0.987159788608551
106 0.98723441362381
107 0.98729807138443
108 0.987349212169647
109 0.98735511302948
110 0.987396597862244
111 0.9874427318573
112 0.987497329711914
113 0.9875208735466
114 0.987543225288391
115 0.987601041793823
116 0.987670063972473
117 0.987733125686646
118 0.987803220748901
119 0.987875580787659
120 0.987916588783264
121 0.987949430942535
122 0.988009333610535
123 0.988050818443298
124 0.988082587718964
125 0.988126277923584
126 0.988142967224121
127 0.988168120384216
128 0.988183736801147
129 0.988198041915894
130 0.988197684288025
131 0.988207697868347
132 0.988213062286377
133 0.988231658935547
134 0.988243162631989
135 0.988256692886353
136 0.988288581371307
137 0.988304853439331
138 0.988315105438232
139 0.988336980342865
140 0.988345146179199
141 0.988365828990936
142 0.988380312919617
143 0.988388299942017
144 0.988387227058411
145 0.988393485546112
146 0.988394916057587
147 0.988397121429443
148 0.988398909568787
149 0.988401174545288
150 0.988403558731079
151 0.98840320110321
152 0.988405048847198
153 0.988405466079712
154 0.988406777381897
155 0.988408625125885
156 0.988408327102661
157 0.988408088684082
158 0.988408088684082
159 0.988408744335175
160 0.988408982753754
161 0.98840856552124
162 0.988407850265503
163 0.988408505916595
164 0.988408803939819
165 0.988408982753754
166 0.988408863544464
167 0.98840868473053
168 0.988409161567688
169 0.988409280776978
170 0.988409280776978
171 0.988409042358398
172 0.988409221172333
173 0.988408982753754
174 0.988408625125885
175 0.988408446311951
176 0.988408148288727
177 0.988408207893372
178 0.988408088684082
179 0.988408088684082
180 0.988407850265503
181 0.988407850265503
182 0.988407909870148
183 0.988407969474792
184 0.988407850265503
185 0.988407909870148
186 0.988407909870148
187 0.988407909870148
188 0.988407909870148
189 0.988407850265503
190 0.988407850265503
191 0.988407850265503
192 0.988407850265503
193 0.988407850265503
194 0.988407850265503
195 0.988407850265503
196 0.988407850265503
197 0.988407850265503
198 0.988407850265503
199 0.988407850265503
};
\addplot [line width=2pt, color2]
table {%
0 0.798630654811859
1 0.798888266086578
2 0.802486956119537
3 0.807894885540009
4 0.814272463321686
5 0.822717905044556
6 0.830928325653076
7 0.837920069694519
8 0.850890696048737
9 0.865200996398926
10 0.871167600154877
11 0.880111932754517
12 0.886939287185669
13 0.892344057559967
14 0.898058295249939
15 0.906888067722321
16 0.916925311088562
17 0.926638960838318
18 0.93292760848999
19 0.940499067306519
20 0.946208417415619
21 0.951217174530029
22 0.955666780471802
23 0.959280729293823
24 0.962008655071259
25 0.964002072811127
26 0.965208947658539
27 0.966598570346832
28 0.967369616031647
29 0.968426465988159
30 0.969312012195587
31 0.970044732093811
32 0.970894634723663
33 0.97159206867218
34 0.971886277198792
35 0.972752213478088
36 0.973733186721802
37 0.974530935287476
38 0.975193798542023
39 0.975570321083069
40 0.975853383541107
41 0.976182103157043
42 0.976401448249817
43 0.976812362670898
44 0.977125883102417
45 0.977400064468384
46 0.977886915206909
47 0.978492021560669
48 0.978882551193237
49 0.979042947292328
50 0.979467391967773
51 0.979918956756592
52 0.980157971382141
53 0.980236530303955
54 0.980484127998352
55 0.980817675590515
56 0.981136322021484
57 0.981538772583008
58 0.981955051422119
59 0.982204616069794
60 0.982549548149109
61 0.983002007007599
62 0.983206510543823
63 0.983429074287415
64 0.983677327632904
65 0.984042167663574
66 0.98420637845993
67 0.984454810619354
68 0.984659552574158
69 0.984754204750061
70 0.984800755977631
71 0.984962642192841
72 0.985059499740601
73 0.985134482383728
74 0.985346555709839
75 0.985577464103699
76 0.98569792509079
77 0.985970735549927
78 0.986140727996826
79 0.986179351806641
80 0.986190021038055
81 0.986403226852417
82 0.986558675765991
83 0.98668760061264
84 0.98675012588501
85 0.986751437187195
86 0.986829519271851
87 0.986897647380829
88 0.987023293972015
89 0.987078189849854
90 0.987056195735931
91 0.987041831016541
92 0.987140297889709
93 0.987211346626282
94 0.987318098545074
95 0.987432718276978
96 0.987523794174194
97 0.987644016742706
98 0.987759172916412
99 0.987847745418549
100 0.987920045852661
101 0.988012373447418
102 0.988052845001221
103 0.988042414188385
104 0.988056302070618
105 0.98806756734848
106 0.988107085227966
107 0.988155484199524
108 0.988205075263977
109 0.988279163837433
110 0.988357961177826
111 0.988432943820953
112 0.988494277000427
113 0.988546073436737
114 0.988606095314026
115 0.988626837730408
116 0.988639712333679
117 0.988683819770813
118 0.988721549510956
119 0.988740801811218
120 0.988738119602203
121 0.988746881484985
122 0.988747715950012
123 0.988781630992889
124 0.988822817802429
125 0.988877832889557
126 0.988924980163574
127 0.98896849155426
128 0.988996028900146
129 0.989010572433472
130 0.989030838012695
131 0.989064335823059
132 0.989083707332611
133 0.989092886447906
134 0.989099502563477
135 0.989105463027954
136 0.989110171794891
137 0.9891157746315
138 0.989125847816467
139 0.989124119281769
140 0.989131152629852
141 0.989133834838867
142 0.989134967327118
143 0.989139795303345
144 0.989146411418915
145 0.989152073860168
146 0.989154815673828
147 0.989157795906067
148 0.989155292510986
149 0.98915421962738
150 0.989155530929565
151 0.989158153533936
152 0.989158749580383
153 0.989161193370819
154 0.989163398742676
155 0.989165306091309
156 0.98916494846344
157 0.989166140556335
158 0.989166378974915
159 0.989166498184204
160 0.989166975021362
161 0.989166975021362
162 0.989166736602783
163 0.989166617393494
164 0.989166259765625
165 0.989166259765625
166 0.989166021347046
167 0.989166140556335
168 0.989166617393494
169 0.989166557788849
170 0.989166676998138
171 0.989166855812073
172 0.989167213439941
173 0.989167273044586
174 0.989167153835297
175 0.989166975021362
176 0.989167094230652
177 0.989166855812073
178 0.989166855812073
179 0.989166855812073
180 0.989166855812073
181 0.989166736602783
182 0.989166676998138
183 0.989166617393494
184 0.989166617393494
185 0.989166617393494
186 0.989166676998138
187 0.989166617393494
188 0.989166617393494
189 0.989166736602783
190 0.989166736602783
191 0.989166736602783
192 0.989166736602783
193 0.989166736602783
194 0.989166736602783
195 0.989166736602783
196 0.989166736602783
197 0.989166736602783
198 0.989166736602783
199 0.989166736602783
};
\addplot [line width=2pt, color3]
table {%
0 0.8886399269104
1 0.887524485588074
2 0.886148691177368
3 0.884700179100037
4 0.883160591125488
5 0.883844017982483
6 0.886556148529053
7 0.893355309963226
8 0.902103185653687
9 0.913557410240173
10 0.919898629188538
11 0.925447821617126
12 0.932441592216492
13 0.938972413539886
14 0.944572925567627
15 0.950881838798523
16 0.954633235931396
17 0.956547498703003
18 0.959134757518768
19 0.961294651031494
20 0.963418900966644
21 0.964245855808258
22 0.964000403881073
23 0.964686870574951
24 0.965583205223083
25 0.966380834579468
26 0.966918170452118
27 0.967717945575714
28 0.968209326267242
29 0.968968868255615
30 0.97004508972168
31 0.970771908760071
32 0.971504211425781
33 0.971971154212952
34 0.972557365894318
35 0.973292410373688
36 0.974166512489319
37 0.974684476852417
38 0.974818229675293
39 0.975143194198608
40 0.975706577301025
41 0.97600781917572
42 0.976556777954102
43 0.977203845977783
44 0.977802693843842
45 0.978260636329651
46 0.978636682033539
47 0.978845536708832
48 0.979292511940002
49 0.979823648929596
50 0.980038940906525
51 0.980435132980347
52 0.980759739875793
53 0.981191635131836
54 0.981502115726471
55 0.981714844703674
56 0.98192822933197
57 0.982318878173828
58 0.982818484306335
59 0.983196496963501
60 0.983471035957336
61 0.983662962913513
62 0.983736395835876
63 0.983948111534119
64 0.984169125556946
65 0.984460949897766
66 0.984749674797058
67 0.985029101371765
68 0.985202550888062
69 0.985278904438019
70 0.985387325286865
71 0.985526382923126
72 0.985569357872009
73 0.985612034797668
74 0.985633850097656
75 0.985724687576294
76 0.985899448394775
77 0.986069977283478
78 0.986227869987488
79 0.986321330070496
80 0.98641574382782
81 0.986511826515198
82 0.986665487289429
83 0.986743569374084
84 0.986828804016113
85 0.986894607543945
86 0.986920058727264
87 0.986942052841187
88 0.987033486366272
89 0.987105071544647
90 0.987243056297302
91 0.987341225147247
92 0.987442135810852
93 0.987527370452881
94 0.987652659416199
95 0.987769603729248
96 0.98784601688385
97 0.987925291061401
98 0.987980425357819
99 0.988129794597626
100 0.988281607627869
101 0.988381087779999
102 0.988476693630219
103 0.988543093204498
104 0.988587737083435
105 0.988608121871948
106 0.988649725914001
107 0.988696157932281
108 0.98872983455658
109 0.988778293132782
110 0.988802075386047
111 0.988855719566345
112 0.988892495632172
113 0.988933801651001
114 0.988994836807251
115 0.989037096500397
116 0.989069223403931
117 0.989107429981232
118 0.989170074462891
119 0.989194869995117
120 0.989216327667236
121 0.989236056804657
122 0.989227950572968
123 0.989253580570221
124 0.989279329776764
125 0.989324867725372
126 0.989354252815247
127 0.989375114440918
128 0.989401340484619
129 0.989432692527771
130 0.98945689201355
131 0.989485144615173
132 0.989511549472809
133 0.989535212516785
134 0.989556908607483
135 0.989565432071686
136 0.989572107791901
137 0.989581286907196
138 0.989589095115662
139 0.989607095718384
140 0.98962676525116
141 0.989636182785034
142 0.989654421806335
143 0.989662528038025
144 0.989672780036926
145 0.989681601524353
146 0.989684522151947
147 0.989688694477081
148 0.989690244197845
149 0.989687323570251
150 0.989690005779266
151 0.989691078662872
152 0.989692986011505
153 0.989695310592651
154 0.98969691991806
155 0.989697456359863
156 0.989698052406311
157 0.989698052406311
158 0.989698767662048
159 0.989698052406311
160 0.989698171615601
161 0.989698886871338
162 0.989700198173523
163 0.989700257778168
164 0.989699900150299
165 0.989700078964233
166 0.989700257778168
167 0.989699959754944
168 0.989700198173523
169 0.989700078964233
170 0.989700436592102
171 0.989700436592102
172 0.989700198173523
173 0.989700198173523
174 0.989700198173523
175 0.989700317382812
176 0.989700078964233
177 0.989699840545654
178 0.98969978094101
179 0.98969966173172
180 0.98969966173172
181 0.989699721336365
182 0.98969966173172
183 0.98969954252243
184 0.989699602127075
185 0.989699602127075
186 0.98969954252243
187 0.989699482917786
188 0.989699423313141
189 0.989699423313141
190 0.989699423313141
191 0.989699363708496
192 0.989699363708496
193 0.989699423313141
194 0.989699423313141
195 0.989699423313141
196 0.989699423313141
197 0.989699423313141
198 0.989699423313141
199 0.989699423313141
};
\end{axis}

\end{tikzpicture}


==> image/vgg_cifar100_2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

  \definecolor{color0}{RGB}{136, 204, 238}
  \definecolor{color1}{RGB}{68,170,153}
  \definecolor{color2}{RGB}{221, 204, 119}
  \definecolor{color3}{RGB}{204, 102, 119}


\begin{axis}[
  every axis y label/.style={at={(current axis.north west)},above=2mm},
  tick align=outside,
  tick pos=both,
  x grid style={white!69.0196078431373!black},
  xlabel={Epochs},
  xmin=0, xmax=200,
  xtick style={color=black},
  xtick={0, 50, 100, 150, 200},
  width=7cm,
  height=4cm,
  y grid style={white!69.0196078431373!black},
  ylabel={$s(\alpha)$},
  ymin=0.5, ymax=1,
  ytick style={color=black},
  ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.595506072044373)
--(axis cs:0,0.594637274742126)
--(axis cs:1,0.595645606517792)
--(axis cs:2,0.595441579818726)
--(axis cs:3,0.592590391635895)
--(axis cs:4,0.590455174446106)
--(axis cs:5,0.589718878269196)
--(axis cs:6,0.589162886142731)
--(axis cs:7,0.588139057159424)
--(axis cs:8,0.589413106441498)
--(axis cs:9,0.590119898319244)
--(axis cs:10,0.593588888645172)
--(axis cs:11,0.598544239997864)
--(axis cs:12,0.603341698646545)
--(axis cs:13,0.607060492038727)
--(axis cs:14,0.609732747077942)
--(axis cs:15,0.614232003688812)
--(axis cs:16,0.618997931480408)
--(axis cs:17,0.62416672706604)
--(axis cs:18,0.625594139099121)
--(axis cs:19,0.638067126274109)
--(axis cs:20,0.644079566001892)
--(axis cs:21,0.647065997123718)
--(axis cs:22,0.657542526721954)
--(axis cs:23,0.663415312767029)
--(axis cs:24,0.66523665189743)
--(axis cs:25,0.671014308929443)
--(axis cs:26,0.676068305969238)
--(axis cs:27,0.681633949279785)
--(axis cs:28,0.683543086051941)
--(axis cs:29,0.682470798492432)
--(axis cs:30,0.68267297744751)
--(axis cs:31,0.680909872055054)
--(axis cs:32,0.683799028396606)
--(axis cs:33,0.686141669750214)
--(axis cs:34,0.688653588294983)
--(axis cs:35,0.692465305328369)
--(axis cs:36,0.698382496833801)
--(axis cs:37,0.704877853393555)
--(axis cs:38,0.707490026950836)
--(axis cs:39,0.70715457201004)
--(axis cs:40,0.706141531467438)
--(axis cs:41,0.709098219871521)
--(axis cs:42,0.721224784851074)
--(axis cs:43,0.733279526233673)
--(axis cs:44,0.742342829704285)
--(axis cs:45,0.752111315727234)
--(axis cs:46,0.760399997234344)
--(axis cs:47,0.763757944107056)
--(axis cs:48,0.766255676746368)
--(axis cs:49,0.767329692840576)
--(axis cs:50,0.766953527927399)
--(axis cs:51,0.767321884632111)
--(axis cs:52,0.770457327365875)
--(axis cs:53,0.76837033033371)
--(axis cs:54,0.7659050822258)
--(axis cs:55,0.764364838600159)
--(axis cs:56,0.769965648651123)
--(axis cs:57,0.772440314292908)
--(axis cs:58,0.775516748428345)
--(axis cs:59,0.77947735786438)
--(axis cs:60,0.786044239997864)
--(axis cs:61,0.789028704166412)
--(axis cs:62,0.793558239936829)
--(axis cs:63,0.798052668571472)
--(axis cs:64,0.806024074554443)
--(axis cs:65,0.809509694576263)
--(axis cs:66,0.812685787677765)
--(axis cs:67,0.814140915870667)
--(axis cs:68,0.815252959728241)
--(axis cs:69,0.818923830986023)
--(axis cs:70,0.81876665353775)
--(axis cs:71,0.82149875164032)
--(axis cs:72,0.826083838939667)
--(axis cs:73,0.828102648258209)
--(axis cs:74,0.833110570907593)
--(axis cs:75,0.835418224334717)
--(axis cs:76,0.835093200206757)
--(axis cs:77,0.836321234703064)
--(axis cs:78,0.841388463973999)
--(axis cs:79,0.842819571495056)
--(axis cs:80,0.84297788143158)
--(axis cs:81,0.841177225112915)
--(axis cs:82,0.841785311698914)
--(axis cs:83,0.842129707336426)
--(axis cs:84,0.843324899673462)
--(axis cs:85,0.847654819488525)
--(axis cs:86,0.849645376205444)
--(axis cs:87,0.851019978523254)
--(axis cs:88,0.852065801620483)
--(axis cs:89,0.856094837188721)
--(axis cs:90,0.85920774936676)
--(axis cs:91,0.860389471054077)
--(axis cs:92,0.86073225736618)
--(axis cs:93,0.861044108867645)
--(axis cs:94,0.859620630741119)
--(axis cs:95,0.857334136962891)
--(axis cs:96,0.85783064365387)
--(axis cs:97,0.85641074180603)
--(axis cs:98,0.854295253753662)
--(axis cs:99,0.853382349014282)
--(axis cs:100,0.853962540626526)
--(axis cs:101,0.854781687259674)
--(axis cs:102,0.854602575302124)
--(axis cs:103,0.854182779788971)
--(axis cs:104,0.852967858314514)
--(axis cs:105,0.854040086269379)
--(axis cs:106,0.854063510894775)
--(axis cs:107,0.854024112224579)
--(axis cs:108,0.854242205619812)
--(axis cs:109,0.85332316160202)
--(axis cs:110,0.851635932922363)
--(axis cs:111,0.851273357868195)
--(axis cs:112,0.851872622966766)
--(axis cs:113,0.852376103401184)
--(axis cs:114,0.852983593940735)
--(axis cs:115,0.853256583213806)
--(axis cs:116,0.852468848228455)
--(axis cs:117,0.851546287536621)
--(axis cs:118,0.85213828086853)
--(axis cs:119,0.851747393608093)
--(axis cs:120,0.851626634597778)
--(axis cs:121,0.851696848869324)
--(axis cs:122,0.852094113826752)
--(axis cs:123,0.851674199104309)
--(axis cs:124,0.851276755332947)
--(axis cs:125,0.851255476474762)
--(axis cs:126,0.851160526275635)
--(axis cs:127,0.850867629051208)
--(axis cs:128,0.85120415687561)
--(axis cs:129,0.850831031799316)
--(axis cs:130,0.85050356388092)
--(axis cs:131,0.851063370704651)
--(axis cs:132,0.851701855659485)
--(axis cs:133,0.851812183856964)
--(axis cs:134,0.85197126865387)
--(axis cs:135,0.851764619350433)
--(axis cs:136,0.85196727514267)
--(axis cs:137,0.852325618267059)
--(axis cs:138,0.852150917053223)
--(axis cs:139,0.851828038692474)
--(axis cs:140,0.851925492286682)
--(axis cs:141,0.852228105068207)
--(axis cs:142,0.85215961933136)
--(axis cs:143,0.852120518684387)
--(axis cs:144,0.852060794830322)
--(axis cs:145,0.852261185646057)
--(axis cs:146,0.852266609668732)
--(axis cs:147,0.852281093597412)
--(axis cs:148,0.852143883705139)
--(axis cs:149,0.851976871490479)
--(axis cs:150,0.85186642408371)
--(axis cs:151,0.85181200504303)
--(axis cs:152,0.851776778697968)
--(axis cs:153,0.851808249950409)
--(axis cs:154,0.851805686950684)
--(axis cs:155,0.851810574531555)
--(axis cs:156,0.851816177368164)
--(axis cs:157,0.85175895690918)
--(axis cs:158,0.851710259914398)
--(axis cs:159,0.851723790168762)
--(axis cs:160,0.851749420166016)
--(axis cs:161,0.851740717887878)
--(axis cs:162,0.85171103477478)
--(axis cs:163,0.851711750030518)
--(axis cs:164,0.851732492446899)
--(axis cs:165,0.851732552051544)
--(axis cs:166,0.85173225402832)
--(axis cs:167,0.851720809936523)
--(axis cs:168,0.851699590682983)
--(axis cs:169,0.851682245731354)
--(axis cs:170,0.851681590080261)
--(axis cs:171,0.851687669754028)
--(axis cs:172,0.851686358451843)
--(axis cs:173,0.851694226264954)
--(axis cs:174,0.851692140102386)
--(axis cs:175,0.85170042514801)
--(axis cs:176,0.851702690124512)
--(axis cs:177,0.851701498031616)
--(axis cs:178,0.8516925573349)
--(axis cs:179,0.851684749126434)
--(axis cs:180,0.851683855056763)
--(axis cs:181,0.851679801940918)
--(axis cs:182,0.851674914360046)
--(axis cs:183,0.851674139499664)
--(axis cs:184,0.85167270898819)
--(axis cs:185,0.851667881011963)
--(axis cs:186,0.851665616035461)
--(axis cs:187,0.851665556430817)
--(axis cs:188,0.851664900779724)
--(axis cs:189,0.851663708686829)
--(axis cs:190,0.85166335105896)
--(axis cs:191,0.85166347026825)
--(axis cs:192,0.851662755012512)
--(axis cs:193,0.851662874221802)
--(axis cs:194,0.851662397384644)
--(axis cs:195,0.851662278175354)
--(axis cs:196,0.851662158966064)
--(axis cs:197,0.851662039756775)
--(axis cs:198,0.851662039756775)
--(axis cs:199,0.851662039756775)
--(axis cs:199,0.875975787639618)
--(axis cs:199,0.875975787639618)
--(axis cs:198,0.875975787639618)
--(axis cs:197,0.875975787639618)
--(axis cs:196,0.875975847244263)
--(axis cs:195,0.875976145267487)
--(axis cs:194,0.8759765625)
--(axis cs:193,0.875976741313934)
--(axis cs:192,0.875977098941803)
--(axis cs:191,0.875977396965027)
--(axis cs:190,0.875978112220764)
--(axis cs:189,0.875979006290436)
--(axis cs:188,0.875981032848358)
--(axis cs:187,0.875982403755188)
--(axis cs:186,0.875981867313385)
--(axis cs:185,0.875984489917755)
--(axis cs:184,0.875985980033875)
--(axis cs:183,0.875989854335785)
--(axis cs:182,0.875988960266113)
--(axis cs:181,0.875993847846985)
--(axis cs:180,0.875996708869934)
--(axis cs:179,0.875994205474854)
--(axis cs:178,0.875997185707092)
--(axis cs:177,0.876003444194794)
--(axis cs:176,0.876005291938782)
--(axis cs:175,0.876002728939056)
--(axis cs:174,0.876001417636871)
--(axis cs:173,0.876016139984131)
--(axis cs:172,0.876029193401337)
--(axis cs:171,0.876024127006531)
--(axis cs:170,0.876032948493958)
--(axis cs:169,0.876046776771545)
--(axis cs:168,0.876070737838745)
--(axis cs:167,0.876084208488464)
--(axis cs:166,0.876116514205933)
--(axis cs:165,0.876138806343079)
--(axis cs:164,0.876148998737335)
--(axis cs:163,0.876173198223114)
--(axis cs:162,0.876191139221191)
--(axis cs:161,0.876192092895508)
--(axis cs:160,0.876215815544128)
--(axis cs:159,0.876242220401764)
--(axis cs:158,0.876268863677979)
--(axis cs:157,0.87629759311676)
--(axis cs:156,0.876364469528198)
--(axis cs:155,0.876392006874084)
--(axis cs:154,0.876427412033081)
--(axis cs:153,0.876379251480103)
--(axis cs:152,0.876319885253906)
--(axis cs:151,0.876314878463745)
--(axis cs:150,0.876349210739136)
--(axis cs:149,0.876236200332642)
--(axis cs:148,0.876107931137085)
--(axis cs:147,0.875970125198364)
--(axis cs:146,0.875883102416992)
--(axis cs:145,0.875714182853699)
--(axis cs:144,0.875686824321747)
--(axis cs:143,0.875544309616089)
--(axis cs:142,0.875517964363098)
--(axis cs:141,0.87551873922348)
--(axis cs:140,0.875337064266205)
--(axis cs:139,0.875022172927856)
--(axis cs:138,0.874832630157471)
--(axis cs:137,0.875075697898865)
--(axis cs:136,0.874753594398499)
--(axis cs:135,0.874934673309326)
--(axis cs:134,0.875215888023376)
--(axis cs:133,0.875296831130981)
--(axis cs:132,0.875321090221405)
--(axis cs:131,0.875408053398132)
--(axis cs:130,0.87544721364975)
--(axis cs:129,0.875227034091949)
--(axis cs:128,0.875551462173462)
--(axis cs:127,0.875157833099365)
--(axis cs:126,0.875918447971344)
--(axis cs:125,0.876131534576416)
--(axis cs:124,0.875889301300049)
--(axis cs:123,0.875263333320618)
--(axis cs:122,0.875697255134583)
--(axis cs:121,0.876219868659973)
--(axis cs:120,0.877620279788971)
--(axis cs:119,0.878098428249359)
--(axis cs:118,0.877683758735657)
--(axis cs:117,0.876944482326508)
--(axis cs:116,0.876662790775299)
--(axis cs:115,0.877355754375458)
--(axis cs:114,0.877842903137207)
--(axis cs:113,0.877751350402832)
--(axis cs:112,0.878295660018921)
--(axis cs:111,0.879760205745697)
--(axis cs:110,0.880764603614807)
--(axis cs:109,0.880389332771301)
--(axis cs:108,0.882288992404938)
--(axis cs:107,0.883491694927216)
--(axis cs:106,0.883701324462891)
--(axis cs:105,0.882634460926056)
--(axis cs:104,0.884263098239899)
--(axis cs:103,0.885220170021057)
--(axis cs:102,0.885650038719177)
--(axis cs:101,0.886869013309479)
--(axis cs:100,0.887948870658875)
--(axis cs:99,0.888126909732819)
--(axis cs:98,0.888550698757172)
--(axis cs:97,0.889633893966675)
--(axis cs:96,0.890068650245667)
--(axis cs:95,0.892231106758118)
--(axis cs:94,0.894090414047241)
--(axis cs:93,0.895134449005127)
--(axis cs:92,0.894631266593933)
--(axis cs:91,0.892689645290375)
--(axis cs:90,0.890660881996155)
--(axis cs:89,0.889615893363953)
--(axis cs:88,0.88707709312439)
--(axis cs:87,0.886096298694611)
--(axis cs:86,0.883833944797516)
--(axis cs:85,0.879891872406006)
--(axis cs:84,0.878433465957642)
--(axis cs:83,0.877388119697571)
--(axis cs:82,0.874049544334412)
--(axis cs:81,0.868966281414032)
--(axis cs:80,0.866700172424316)
--(axis cs:79,0.86335825920105)
--(axis cs:78,0.858384847640991)
--(axis cs:77,0.853368639945984)
--(axis cs:76,0.853521943092346)
--(axis cs:75,0.854745745658875)
--(axis cs:74,0.853854179382324)
--(axis cs:73,0.851168036460876)
--(axis cs:72,0.848286747932434)
--(axis cs:71,0.84411883354187)
--(axis cs:70,0.837990939617157)
--(axis cs:69,0.838655591011047)
--(axis cs:68,0.839503169059753)
--(axis cs:67,0.839069008827209)
--(axis cs:66,0.838625907897949)
--(axis cs:65,0.837425947189331)
--(axis cs:64,0.832554697990417)
--(axis cs:63,0.829352378845215)
--(axis cs:62,0.829940438270569)
--(axis cs:61,0.831476092338562)
--(axis cs:60,0.830948948860168)
--(axis cs:59,0.828193783760071)
--(axis cs:58,0.827123284339905)
--(axis cs:57,0.820482313632965)
--(axis cs:56,0.818375706672668)
--(axis cs:55,0.820265531539917)
--(axis cs:54,0.822242975234985)
--(axis cs:53,0.824706673622131)
--(axis cs:52,0.823384702205658)
--(axis cs:51,0.823105335235596)
--(axis cs:50,0.82530152797699)
--(axis cs:49,0.822763681411743)
--(axis cs:48,0.816092133522034)
--(axis cs:47,0.812985599040985)
--(axis cs:46,0.816794812679291)
--(axis cs:45,0.806081056594849)
--(axis cs:44,0.798388600349426)
--(axis cs:43,0.790882349014282)
--(axis cs:42,0.77928900718689)
--(axis cs:41,0.770569682121277)
--(axis cs:40,0.768597364425659)
--(axis cs:39,0.759751975536346)
--(axis cs:38,0.755132794380188)
--(axis cs:37,0.755254030227661)
--(axis cs:36,0.754626929759979)
--(axis cs:35,0.750634253025055)
--(axis cs:34,0.747234702110291)
--(axis cs:33,0.73472261428833)
--(axis cs:32,0.729737460613251)
--(axis cs:31,0.727095901966095)
--(axis cs:30,0.723788499832153)
--(axis cs:29,0.724312424659729)
--(axis cs:28,0.718034625053406)
--(axis cs:27,0.713367104530334)
--(axis cs:26,0.711069703102112)
--(axis cs:25,0.70394229888916)
--(axis cs:24,0.698106348514557)
--(axis cs:23,0.69310986995697)
--(axis cs:22,0.68466329574585)
--(axis cs:21,0.681366384029388)
--(axis cs:20,0.678003251552582)
--(axis cs:19,0.66646945476532)
--(axis cs:18,0.655375838279724)
--(axis cs:17,0.641339063644409)
--(axis cs:16,0.636770963668823)
--(axis cs:15,0.6343092918396)
--(axis cs:14,0.62635612487793)
--(axis cs:13,0.618006825447083)
--(axis cs:12,0.616320490837097)
--(axis cs:11,0.61320173740387)
--(axis cs:10,0.610521674156189)
--(axis cs:9,0.606602728366852)
--(axis cs:8,0.602200627326965)
--(axis cs:7,0.600293040275574)
--(axis cs:6,0.600196123123169)
--(axis cs:5,0.598466455936432)
--(axis cs:4,0.596002519130707)
--(axis cs:3,0.594762146472931)
--(axis cs:2,0.59381514787674)
--(axis cs:1,0.595347940921783)
--(axis cs:0,0.595506072044373)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.705404043197632)
--(axis cs:0,0.709079742431641)
--(axis cs:1,0.70905077457428)
--(axis cs:2,0.709376811981201)
--(axis cs:3,0.711022436618805)
--(axis cs:4,0.717593967914581)
--(axis cs:5,0.723744750022888)
--(axis cs:6,0.725398480892181)
--(axis cs:7,0.722376763820648)
--(axis cs:8,0.723036229610443)
--(axis cs:9,0.730523765087128)
--(axis cs:10,0.731567621231079)
--(axis cs:11,0.733471870422363)
--(axis cs:12,0.747345209121704)
--(axis cs:13,0.755355477333069)
--(axis cs:14,0.763963162899017)
--(axis cs:15,0.767360627651215)
--(axis cs:16,0.761340379714966)
--(axis cs:17,0.760095000267029)
--(axis cs:18,0.764643311500549)
--(axis cs:19,0.770283341407776)
--(axis cs:20,0.776540338993073)
--(axis cs:21,0.783009350299835)
--(axis cs:22,0.783554911613464)
--(axis cs:23,0.781848788261414)
--(axis cs:24,0.776183545589447)
--(axis cs:25,0.772808790206909)
--(axis cs:26,0.778252124786377)
--(axis cs:27,0.787790358066559)
--(axis cs:28,0.796590685844421)
--(axis cs:29,0.801907658576965)
--(axis cs:30,0.808375179767609)
--(axis cs:31,0.817485570907593)
--(axis cs:32,0.825289607048035)
--(axis cs:33,0.826212644577026)
--(axis cs:34,0.824392080307007)
--(axis cs:35,0.823744297027588)
--(axis cs:36,0.821677565574646)
--(axis cs:37,0.827157378196716)
--(axis cs:38,0.834916472434998)
--(axis cs:39,0.840303301811218)
--(axis cs:40,0.841998338699341)
--(axis cs:41,0.845981359481812)
--(axis cs:42,0.849087417125702)
--(axis cs:43,0.850540518760681)
--(axis cs:44,0.851877629756927)
--(axis cs:45,0.851427912712097)
--(axis cs:46,0.853347897529602)
--(axis cs:47,0.854937672615051)
--(axis cs:48,0.857354760169983)
--(axis cs:49,0.861333608627319)
--(axis cs:50,0.868951916694641)
--(axis cs:51,0.876155614852905)
--(axis cs:52,0.879631876945496)
--(axis cs:53,0.883272886276245)
--(axis cs:54,0.88411545753479)
--(axis cs:55,0.885213434696198)
--(axis cs:56,0.888210415840149)
--(axis cs:57,0.890461444854736)
--(axis cs:58,0.891114413738251)
--(axis cs:59,0.894520163536072)
--(axis cs:60,0.895327627658844)
--(axis cs:61,0.894956469535828)
--(axis cs:62,0.895169734954834)
--(axis cs:63,0.896051287651062)
--(axis cs:64,0.897464752197266)
--(axis cs:65,0.898966670036316)
--(axis cs:66,0.899076998233795)
--(axis cs:67,0.897434592247009)
--(axis cs:68,0.89534592628479)
--(axis cs:69,0.894542455673218)
--(axis cs:70,0.895157277584076)
--(axis cs:71,0.894923448562622)
--(axis cs:72,0.892099559307098)
--(axis cs:73,0.891120076179504)
--(axis cs:74,0.891552209854126)
--(axis cs:75,0.889258861541748)
--(axis cs:76,0.886622428894043)
--(axis cs:77,0.887483716011047)
--(axis cs:78,0.88530969619751)
--(axis cs:79,0.884825944900513)
--(axis cs:80,0.882220864295959)
--(axis cs:81,0.880520105361938)
--(axis cs:82,0.876934170722961)
--(axis cs:83,0.876754105091095)
--(axis cs:84,0.876846134662628)
--(axis cs:85,0.878609299659729)
--(axis cs:86,0.878684282302856)
--(axis cs:87,0.87673032283783)
--(axis cs:88,0.874214291572571)
--(axis cs:89,0.873766422271729)
--(axis cs:90,0.874735832214355)
--(axis cs:91,0.875467419624329)
--(axis cs:92,0.874701976776123)
--(axis cs:93,0.8744215965271)
--(axis cs:94,0.874473631381989)
--(axis cs:95,0.87593138217926)
--(axis cs:96,0.877006113529205)
--(axis cs:97,0.877828001976013)
--(axis cs:98,0.878297328948975)
--(axis cs:99,0.877653837203979)
--(axis cs:100,0.877390265464783)
--(axis cs:101,0.877082824707031)
--(axis cs:102,0.876078367233276)
--(axis cs:103,0.876968145370483)
--(axis cs:104,0.877802729606628)
--(axis cs:105,0.877242565155029)
--(axis cs:106,0.877416133880615)
--(axis cs:107,0.877919316291809)
--(axis cs:108,0.878786087036133)
--(axis cs:109,0.878364324569702)
--(axis cs:110,0.878724575042725)
--(axis cs:111,0.880422353744507)
--(axis cs:112,0.881244659423828)
--(axis cs:113,0.880263984203339)
--(axis cs:114,0.879989922046661)
--(axis cs:115,0.879487931728363)
--(axis cs:116,0.878777503967285)
--(axis cs:117,0.878136157989502)
--(axis cs:118,0.878033518791199)
--(axis cs:119,0.878157019615173)
--(axis cs:120,0.878070771694183)
--(axis cs:121,0.878446102142334)
--(axis cs:122,0.878754138946533)
--(axis cs:123,0.8794926404953)
--(axis cs:124,0.879475295543671)
--(axis cs:125,0.879145622253418)
--(axis cs:126,0.879084944725037)
--(axis cs:127,0.878964185714722)
--(axis cs:128,0.87953245639801)
--(axis cs:129,0.879834532737732)
--(axis cs:130,0.879438877105713)
--(axis cs:131,0.879791021347046)
--(axis cs:132,0.879859030246735)
--(axis cs:133,0.880323052406311)
--(axis cs:134,0.880180597305298)
--(axis cs:135,0.880286931991577)
--(axis cs:136,0.881101787090302)
--(axis cs:137,0.881091713905334)
--(axis cs:138,0.880881547927856)
--(axis cs:139,0.881093323230743)
--(axis cs:140,0.880895137786865)
--(axis cs:141,0.880940556526184)
--(axis cs:142,0.881080031394958)
--(axis cs:143,0.881319880485535)
--(axis cs:144,0.881364583969116)
--(axis cs:145,0.881454586982727)
--(axis cs:146,0.881598830223083)
--(axis cs:147,0.881684541702271)
--(axis cs:148,0.88174045085907)
--(axis cs:149,0.881660103797913)
--(axis cs:150,0.881582140922546)
--(axis cs:151,0.88162100315094)
--(axis cs:152,0.881607174873352)
--(axis cs:153,0.881546556949615)
--(axis cs:154,0.88152289390564)
--(axis cs:155,0.88147759437561)
--(axis cs:156,0.881469070911407)
--(axis cs:157,0.881429195404053)
--(axis cs:158,0.881383240222931)
--(axis cs:159,0.881350815296173)
--(axis cs:160,0.881338596343994)
--(axis cs:161,0.88134777545929)
--(axis cs:162,0.881343424320221)
--(axis cs:163,0.88135814666748)
--(axis cs:164,0.881367802619934)
--(axis cs:165,0.881356298923492)
--(axis cs:166,0.881335496902466)
--(axis cs:167,0.881330072879791)
--(axis cs:168,0.881330251693726)
--(axis cs:169,0.881320238113403)
--(axis cs:170,0.881319642066956)
--(axis cs:171,0.881321310997009)
--(axis cs:172,0.881326675415039)
--(axis cs:173,0.881323337554932)
--(axis cs:174,0.881317555904388)
--(axis cs:175,0.881318211555481)
--(axis cs:176,0.881316184997559)
--(axis cs:177,0.881311178207397)
--(axis cs:178,0.881307244300842)
--(axis cs:179,0.881304860115051)
--(axis cs:180,0.88129448890686)
--(axis cs:181,0.881289899349213)
--(axis cs:182,0.881285786628723)
--(axis cs:183,0.881279945373535)
--(axis cs:184,0.881276726722717)
--(axis cs:185,0.881274700164795)
--(axis cs:186,0.881274104118347)
--(axis cs:187,0.881274223327637)
--(axis cs:188,0.881271958351135)
--(axis cs:189,0.881270885467529)
--(axis cs:190,0.881270051002502)
--(axis cs:191,0.881268739700317)
--(axis cs:192,0.881267786026001)
--(axis cs:193,0.881267368793488)
--(axis cs:194,0.881267309188843)
--(axis cs:195,0.881267189979553)
--(axis cs:196,0.881267011165619)
--(axis cs:197,0.881266951560974)
--(axis cs:198,0.881266891956329)
--(axis cs:199,0.881266891956329)
--(axis cs:199,0.866851449012756)
--(axis cs:199,0.866851449012756)
--(axis cs:198,0.866851449012756)
--(axis cs:197,0.866851568222046)
--(axis cs:196,0.866851687431335)
--(axis cs:195,0.86685186624527)
--(axis cs:194,0.866851925849915)
--(axis cs:193,0.866852521896362)
--(axis cs:192,0.866853713989258)
--(axis cs:191,0.866854429244995)
--(axis cs:190,0.866855263710022)
--(axis cs:189,0.866855621337891)
--(axis cs:188,0.866856575012207)
--(axis cs:187,0.866859674453735)
--(axis cs:186,0.866860389709473)
--(axis cs:185,0.866860568523407)
--(axis cs:184,0.866861879825592)
--(axis cs:183,0.866861522197723)
--(axis cs:182,0.866864085197449)
--(axis cs:181,0.866866588592529)
--(axis cs:180,0.866870820522308)
--(axis cs:179,0.866870999336243)
--(axis cs:178,0.866871476173401)
--(axis cs:177,0.866876125335693)
--(axis cs:176,0.866881608963013)
--(axis cs:175,0.866890847682953)
--(axis cs:174,0.866889595985413)
--(axis cs:173,0.866892576217651)
--(axis cs:172,0.866887450218201)
--(axis cs:171,0.86689019203186)
--(axis cs:170,0.866906046867371)
--(axis cs:169,0.866898655891418)
--(axis cs:168,0.866888165473938)
--(axis cs:167,0.866896688938141)
--(axis cs:166,0.866909086704254)
--(axis cs:165,0.866925001144409)
--(axis cs:164,0.866938650608063)
--(axis cs:163,0.866952836513519)
--(axis cs:162,0.866993129253387)
--(axis cs:161,0.867015719413757)
--(axis cs:160,0.867075562477112)
--(axis cs:159,0.867112457752228)
--(axis cs:158,0.867119252681732)
--(axis cs:157,0.867154598236084)
--(axis cs:156,0.867176473140717)
--(axis cs:155,0.867196977138519)
--(axis cs:154,0.867201209068298)
--(axis cs:153,0.867268085479736)
--(axis cs:152,0.867205739021301)
--(axis cs:151,0.867195129394531)
--(axis cs:150,0.867273509502411)
--(axis cs:149,0.867307960987091)
--(axis cs:148,0.867326021194458)
--(axis cs:147,0.867223262786865)
--(axis cs:146,0.867347300052643)
--(axis cs:145,0.867246389389038)
--(axis cs:144,0.867202997207642)
--(axis cs:143,0.867281913757324)
--(axis cs:142,0.867275893688202)
--(axis cs:141,0.867109060287476)
--(axis cs:140,0.867212116718292)
--(axis cs:139,0.867132842540741)
--(axis cs:138,0.867483258247375)
--(axis cs:137,0.867871761322021)
--(axis cs:136,0.868168950080872)
--(axis cs:135,0.868655800819397)
--(axis cs:134,0.868394494056702)
--(axis cs:133,0.868608474731445)
--(axis cs:132,0.868574619293213)
--(axis cs:131,0.868977546691895)
--(axis cs:130,0.869153618812561)
--(axis cs:129,0.869145393371582)
--(axis cs:128,0.869341492652893)
--(axis cs:127,0.869340121746063)
--(axis cs:126,0.869051158428192)
--(axis cs:125,0.869342923164368)
--(axis cs:124,0.86979067325592)
--(axis cs:123,0.869733393192291)
--(axis cs:122,0.870214343070984)
--(axis cs:121,0.869403123855591)
--(axis cs:120,0.869304180145264)
--(axis cs:119,0.86893630027771)
--(axis cs:118,0.869339346885681)
--(axis cs:117,0.869722008705139)
--(axis cs:116,0.868896007537842)
--(axis cs:115,0.868389248847961)
--(axis cs:114,0.869249403476715)
--(axis cs:113,0.870502650737762)
--(axis cs:112,0.870752930641174)
--(axis cs:111,0.869855880737305)
--(axis cs:110,0.86910343170166)
--(axis cs:109,0.869293808937073)
--(axis cs:108,0.869221687316895)
--(axis cs:107,0.8681321144104)
--(axis cs:106,0.867395281791687)
--(axis cs:105,0.866328239440918)
--(axis cs:104,0.867576062679291)
--(axis cs:103,0.8684241771698)
--(axis cs:102,0.86933696269989)
--(axis cs:101,0.868972182273865)
--(axis cs:100,0.869768679141998)
--(axis cs:99,0.869946479797363)
--(axis cs:98,0.869583368301392)
--(axis cs:97,0.870086371898651)
--(axis cs:96,0.868727266788483)
--(axis cs:95,0.86699378490448)
--(axis cs:94,0.864813089370728)
--(axis cs:93,0.865553617477417)
--(axis cs:92,0.866485834121704)
--(axis cs:91,0.866728782653809)
--(axis cs:90,0.866449534893036)
--(axis cs:89,0.867078065872192)
--(axis cs:88,0.867387652397156)
--(axis cs:87,0.86662882566452)
--(axis cs:86,0.867895483970642)
--(axis cs:85,0.868495106697083)
--(axis cs:84,0.867802262306213)
--(axis cs:83,0.868022382259369)
--(axis cs:82,0.867844700813293)
--(axis cs:81,0.869267046451569)
--(axis cs:80,0.86932373046875)
--(axis cs:79,0.868257582187653)
--(axis cs:78,0.868242263793945)
--(axis cs:77,0.867606461048126)
--(axis cs:76,0.867239475250244)
--(axis cs:75,0.866999089717865)
--(axis cs:74,0.866931200027466)
--(axis cs:73,0.866630554199219)
--(axis cs:72,0.866806268692017)
--(axis cs:71,0.868603050708771)
--(axis cs:70,0.867533147335052)
--(axis cs:69,0.869848549365997)
--(axis cs:68,0.872622787952423)
--(axis cs:67,0.875959992408752)
--(axis cs:66,0.880152583122253)
--(axis cs:65,0.882901132106781)
--(axis cs:64,0.880053758621216)
--(axis cs:63,0.876034140586853)
--(axis cs:62,0.872265458106995)
--(axis cs:61,0.871367573738098)
--(axis cs:60,0.868306875228882)
--(axis cs:59,0.865514278411865)
--(axis cs:58,0.860047340393066)
--(axis cs:57,0.85540896654129)
--(axis cs:56,0.852957665920258)
--(axis cs:55,0.851292848587036)
--(axis cs:54,0.84982031583786)
--(axis cs:53,0.845510005950928)
--(axis cs:52,0.844054460525513)
--(axis cs:51,0.838598012924194)
--(axis cs:50,0.8375084400177)
--(axis cs:49,0.831414580345154)
--(axis cs:48,0.823483824729919)
--(axis cs:47,0.816003739833832)
--(axis cs:46,0.816388309001923)
--(axis cs:45,0.81585955619812)
--(axis cs:44,0.814463675022125)
--(axis cs:43,0.813689112663269)
--(axis cs:42,0.812974691390991)
--(axis cs:41,0.814558386802673)
--(axis cs:40,0.813320815563202)
--(axis cs:39,0.809606194496155)
--(axis cs:38,0.810261011123657)
--(axis cs:37,0.813067018985748)
--(axis cs:36,0.817673146724701)
--(axis cs:35,0.817343354225159)
--(axis cs:34,0.81846296787262)
--(axis cs:33,0.822715044021606)
--(axis cs:32,0.824445486068726)
--(axis cs:31,0.822484135627747)
--(axis cs:30,0.823878288269043)
--(axis cs:29,0.828087329864502)
--(axis cs:28,0.828510522842407)
--(axis cs:27,0.827172577381134)
--(axis cs:26,0.818121552467346)
--(axis cs:25,0.81069278717041)
--(axis cs:24,0.813547909259796)
--(axis cs:23,0.811929821968079)
--(axis cs:22,0.810757279396057)
--(axis cs:21,0.806491851806641)
--(axis cs:20,0.800630271434784)
--(axis cs:19,0.795679748058319)
--(axis cs:18,0.794799089431763)
--(axis cs:17,0.792869925498962)
--(axis cs:16,0.789076089859009)
--(axis cs:15,0.78551721572876)
--(axis cs:14,0.783411264419556)
--(axis cs:13,0.778124868869781)
--(axis cs:12,0.773115634918213)
--(axis cs:11,0.768812656402588)
--(axis cs:10,0.768120646476746)
--(axis cs:9,0.75984263420105)
--(axis cs:8,0.749838411808014)
--(axis cs:7,0.745692610740662)
--(axis cs:6,0.739624381065369)
--(axis cs:5,0.731736898422241)
--(axis cs:4,0.726510047912598)
--(axis cs:3,0.720184624195099)
--(axis cs:2,0.710199356079102)
--(axis cs:1,0.706397414207458)
--(axis cs:0,0.705404043197632)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.798289477825165)
--(axis cs:0,0.798883080482483)
--(axis cs:1,0.796982169151306)
--(axis cs:2,0.797667920589447)
--(axis cs:3,0.799787640571594)
--(axis cs:4,0.798391044139862)
--(axis cs:5,0.797178030014038)
--(axis cs:6,0.801502346992493)
--(axis cs:7,0.80951714515686)
--(axis cs:8,0.813683271408081)
--(axis cs:9,0.818948090076447)
--(axis cs:10,0.820153951644897)
--(axis cs:11,0.816031217575073)
--(axis cs:12,0.816319108009338)
--(axis cs:13,0.819786429405212)
--(axis cs:14,0.822799205780029)
--(axis cs:15,0.819356203079224)
--(axis cs:16,0.816141843795776)
--(axis cs:17,0.816523432731628)
--(axis cs:18,0.826346814632416)
--(axis cs:19,0.835902452468872)
--(axis cs:20,0.841696262359619)
--(axis cs:21,0.849255979061127)
--(axis cs:22,0.858041167259216)
--(axis cs:23,0.864442825317383)
--(axis cs:24,0.863624632358551)
--(axis cs:25,0.862073183059692)
--(axis cs:26,0.862380862236023)
--(axis cs:27,0.859770476818085)
--(axis cs:28,0.859550595283508)
--(axis cs:29,0.863707900047302)
--(axis cs:30,0.866820335388184)
--(axis cs:31,0.870377540588379)
--(axis cs:32,0.874200105667114)
--(axis cs:33,0.876291275024414)
--(axis cs:34,0.879227340221405)
--(axis cs:35,0.886236250400543)
--(axis cs:36,0.889239490032196)
--(axis cs:37,0.889864981174469)
--(axis cs:38,0.889390587806702)
--(axis cs:39,0.889435052871704)
--(axis cs:40,0.892275810241699)
--(axis cs:41,0.893449068069458)
--(axis cs:42,0.895771145820618)
--(axis cs:43,0.897550702095032)
--(axis cs:44,0.898671627044678)
--(axis cs:45,0.896663784980774)
--(axis cs:46,0.897451221942902)
--(axis cs:47,0.90139901638031)
--(axis cs:48,0.901987910270691)
--(axis cs:49,0.9061518907547)
--(axis cs:50,0.909243702888489)
--(axis cs:51,0.909452199935913)
--(axis cs:52,0.911863803863525)
--(axis cs:53,0.913159012794495)
--(axis cs:54,0.912130236625671)
--(axis cs:55,0.915479362010956)
--(axis cs:56,0.918071508407593)
--(axis cs:57,0.919266939163208)
--(axis cs:58,0.920974731445312)
--(axis cs:59,0.921619415283203)
--(axis cs:60,0.920448660850525)
--(axis cs:61,0.920878648757935)
--(axis cs:62,0.920698404312134)
--(axis cs:63,0.920780301094055)
--(axis cs:64,0.920203864574432)
--(axis cs:65,0.917984962463379)
--(axis cs:66,0.917276859283447)
--(axis cs:67,0.917644739151001)
--(axis cs:68,0.916728615760803)
--(axis cs:69,0.916231870651245)
--(axis cs:70,0.915314316749573)
--(axis cs:71,0.913378894329071)
--(axis cs:72,0.912102818489075)
--(axis cs:73,0.911237955093384)
--(axis cs:74,0.912415385246277)
--(axis cs:75,0.912750363349915)
--(axis cs:76,0.912838220596313)
--(axis cs:77,0.913636207580566)
--(axis cs:78,0.913026928901672)
--(axis cs:79,0.912079870700836)
--(axis cs:80,0.912436425685883)
--(axis cs:81,0.912666916847229)
--(axis cs:82,0.912257015705109)
--(axis cs:83,0.911715030670166)
--(axis cs:84,0.911694049835205)
--(axis cs:85,0.912046909332275)
--(axis cs:86,0.912060976028442)
--(axis cs:87,0.910346686840057)
--(axis cs:88,0.909332752227783)
--(axis cs:89,0.9093097448349)
--(axis cs:90,0.909217715263367)
--(axis cs:91,0.909201145172119)
--(axis cs:92,0.909420073032379)
--(axis cs:93,0.910329818725586)
--(axis cs:94,0.910296857357025)
--(axis cs:95,0.910172939300537)
--(axis cs:96,0.911330997943878)
--(axis cs:97,0.912739276885986)
--(axis cs:98,0.912388324737549)
--(axis cs:99,0.911324739456177)
--(axis cs:100,0.91009396314621)
--(axis cs:101,0.909896492958069)
--(axis cs:102,0.908890247344971)
--(axis cs:103,0.9086092710495)
--(axis cs:104,0.909110307693481)
--(axis cs:105,0.908940434455872)
--(axis cs:106,0.90812361240387)
--(axis cs:107,0.909602522850037)
--(axis cs:108,0.910205960273743)
--(axis cs:109,0.910053610801697)
--(axis cs:110,0.909205257892609)
--(axis cs:111,0.908827900886536)
--(axis cs:112,0.908554673194885)
--(axis cs:113,0.909075856208801)
--(axis cs:114,0.908672749996185)
--(axis cs:115,0.908800482749939)
--(axis cs:116,0.908672094345093)
--(axis cs:117,0.908508658409119)
--(axis cs:118,0.90833306312561)
--(axis cs:119,0.908377408981323)
--(axis cs:120,0.909148454666138)
--(axis cs:121,0.909921705722809)
--(axis cs:122,0.910000324249268)
--(axis cs:123,0.909545660018921)
--(axis cs:124,0.909526348114014)
--(axis cs:125,0.909831047058105)
--(axis cs:126,0.91008448600769)
--(axis cs:127,0.910048007965088)
--(axis cs:128,0.910451769828796)
--(axis cs:129,0.910322308540344)
--(axis cs:130,0.910526633262634)
--(axis cs:131,0.910886824131012)
--(axis cs:132,0.910975813865662)
--(axis cs:133,0.911263704299927)
--(axis cs:134,0.911154270172119)
--(axis cs:135,0.911660432815552)
--(axis cs:136,0.91171932220459)
--(axis cs:137,0.911667466163635)
--(axis cs:138,0.911835312843323)
--(axis cs:139,0.912190675735474)
--(axis cs:140,0.912487030029297)
--(axis cs:141,0.91231107711792)
--(axis cs:142,0.912564992904663)
--(axis cs:143,0.912635564804077)
--(axis cs:144,0.912544846534729)
--(axis cs:145,0.912697970867157)
--(axis cs:146,0.912804841995239)
--(axis cs:147,0.912969946861267)
--(axis cs:148,0.912977814674377)
--(axis cs:149,0.91291606426239)
--(axis cs:150,0.912846088409424)
--(axis cs:151,0.912844002246857)
--(axis cs:152,0.91287088394165)
--(axis cs:153,0.912846088409424)
--(axis cs:154,0.912826895713806)
--(axis cs:155,0.912816345691681)
--(axis cs:156,0.912796556949615)
--(axis cs:157,0.912779331207275)
--(axis cs:158,0.912767112255096)
--(axis cs:159,0.912785053253174)
--(axis cs:160,0.912763774394989)
--(axis cs:161,0.912727117538452)
--(axis cs:162,0.912717580795288)
--(axis cs:163,0.912720263004303)
--(axis cs:164,0.91271984577179)
--(axis cs:165,0.912713646888733)
--(axis cs:166,0.912709355354309)
--(axis cs:167,0.912714958190918)
--(axis cs:168,0.912713050842285)
--(axis cs:169,0.912707448005676)
--(axis cs:170,0.912706434726715)
--(axis cs:171,0.912697315216064)
--(axis cs:172,0.912688910961151)
--(axis cs:173,0.912687540054321)
--(axis cs:174,0.912688076496124)
--(axis cs:175,0.912684261798859)
--(axis cs:176,0.912680983543396)
--(axis cs:177,0.912678360939026)
--(axis cs:178,0.912674307823181)
--(axis cs:179,0.912672281265259)
--(axis cs:180,0.912670016288757)
--(axis cs:181,0.912668108940125)
--(axis cs:182,0.912667274475098)
--(axis cs:183,0.912667036056519)
--(axis cs:184,0.912666022777557)
--(axis cs:185,0.91266405582428)
--(axis cs:186,0.912664115428925)
--(axis cs:187,0.912664890289307)
--(axis cs:188,0.912664771080017)
--(axis cs:189,0.91266405582428)
--(axis cs:190,0.912663102149963)
--(axis cs:191,0.91266256570816)
--(axis cs:192,0.912662327289581)
--(axis cs:193,0.912662029266357)
--(axis cs:194,0.912662029266357)
--(axis cs:195,0.912662029266357)
--(axis cs:196,0.912661910057068)
--(axis cs:197,0.912661671638489)
--(axis cs:198,0.912661671638489)
--(axis cs:199,0.912661671638489)
--(axis cs:199,0.886846661567688)
--(axis cs:199,0.886846661567688)
--(axis cs:198,0.886846661567688)
--(axis cs:197,0.886846661567688)
--(axis cs:196,0.886846661567688)
--(axis cs:195,0.886846780776978)
--(axis cs:194,0.886846840381622)
--(axis cs:193,0.886847257614136)
--(axis cs:192,0.88684755563736)
--(axis cs:191,0.886847615242004)
--(axis cs:190,0.886847496032715)
--(axis cs:189,0.886847615242004)
--(axis cs:188,0.886848330497742)
--(axis cs:187,0.886847972869873)
--(axis cs:186,0.886847257614136)
--(axis cs:185,0.886849403381348)
--(axis cs:184,0.886852920055389)
--(axis cs:183,0.88685417175293)
--(axis cs:182,0.886856317520142)
--(axis cs:181,0.886859357357025)
--(axis cs:180,0.886867642402649)
--(axis cs:179,0.886876463890076)
--(axis cs:178,0.886882901191711)
--(axis cs:177,0.886887013912201)
--(axis cs:176,0.886894345283508)
--(axis cs:175,0.886901259422302)
--(axis cs:174,0.88690721988678)
--(axis cs:173,0.886925101280212)
--(axis cs:172,0.88693904876709)
--(axis cs:171,0.886948585510254)
--(axis cs:170,0.886952996253967)
--(axis cs:169,0.886971116065979)
--(axis cs:168,0.886969923973083)
--(axis cs:167,0.886972546577454)
--(axis cs:166,0.886947274208069)
--(axis cs:165,0.886942148208618)
--(axis cs:164,0.886954784393311)
--(axis cs:163,0.886958718299866)
--(axis cs:162,0.886970400810242)
--(axis cs:161,0.887001514434814)
--(axis cs:160,0.887025117874146)
--(axis cs:159,0.887014269828796)
--(axis cs:158,0.887055993080139)
--(axis cs:157,0.88711404800415)
--(axis cs:156,0.887157320976257)
--(axis cs:155,0.8871750831604)
--(axis cs:154,0.88719916343689)
--(axis cs:153,0.887201547622681)
--(axis cs:152,0.887182235717773)
--(axis cs:151,0.887110471725464)
--(axis cs:150,0.887002229690552)
--(axis cs:149,0.887009620666504)
--(axis cs:148,0.887184500694275)
--(axis cs:147,0.887199640274048)
--(axis cs:146,0.8872030377388)
--(axis cs:145,0.887316048145294)
--(axis cs:144,0.887168347835541)
--(axis cs:143,0.887452363967896)
--(axis cs:142,0.88766872882843)
--(axis cs:141,0.887871026992798)
--(axis cs:140,0.888041138648987)
--(axis cs:139,0.887976229190826)
--(axis cs:138,0.888171315193176)
--(axis cs:137,0.888142824172974)
--(axis cs:136,0.888277053833008)
--(axis cs:135,0.888499796390533)
--(axis cs:134,0.888586163520813)
--(axis cs:133,0.888290226459503)
--(axis cs:132,0.888140201568604)
--(axis cs:131,0.887966871261597)
--(axis cs:130,0.888578057289124)
--(axis cs:129,0.888647198677063)
--(axis cs:128,0.888575553894043)
--(axis cs:127,0.888323366641998)
--(axis cs:126,0.888266324996948)
--(axis cs:125,0.888582110404968)
--(axis cs:124,0.888865232467651)
--(axis cs:123,0.888572096824646)
--(axis cs:122,0.888109445571899)
--(axis cs:121,0.888349652290344)
--(axis cs:120,0.888480663299561)
--(axis cs:119,0.888692378997803)
--(axis cs:118,0.888143837451935)
--(axis cs:117,0.887115359306335)
--(axis cs:116,0.88724958896637)
--(axis cs:115,0.887507379055023)
--(axis cs:114,0.887760877609253)
--(axis cs:113,0.888461947441101)
--(axis cs:112,0.8886638879776)
--(axis cs:111,0.888103306293488)
--(axis cs:110,0.887940347194672)
--(axis cs:109,0.88718569278717)
--(axis cs:108,0.886415421962738)
--(axis cs:107,0.886423468589783)
--(axis cs:106,0.885960876941681)
--(axis cs:105,0.886808753013611)
--(axis cs:104,0.886672258377075)
--(axis cs:103,0.88708633184433)
--(axis cs:102,0.886548399925232)
--(axis cs:101,0.887414932250977)
--(axis cs:100,0.886701285839081)
--(axis cs:99,0.885572195053101)
--(axis cs:98,0.885465145111084)
--(axis cs:97,0.886519551277161)
--(axis cs:96,0.886183500289917)
--(axis cs:95,0.887080788612366)
--(axis cs:94,0.888063967227936)
--(axis cs:93,0.887275576591492)
--(axis cs:92,0.886720776557922)
--(axis cs:91,0.887789964675903)
--(axis cs:90,0.888012170791626)
--(axis cs:89,0.888145923614502)
--(axis cs:88,0.886837482452393)
--(axis cs:87,0.886977910995483)
--(axis cs:86,0.889052033424377)
--(axis cs:85,0.889440059661865)
--(axis cs:84,0.888562917709351)
--(axis cs:83,0.888374447822571)
--(axis cs:82,0.889505505561829)
--(axis cs:81,0.891234755516052)
--(axis cs:80,0.890176057815552)
--(axis cs:79,0.888875961303711)
--(axis cs:78,0.88837718963623)
--(axis cs:77,0.891040325164795)
--(axis cs:76,0.89211642742157)
--(axis cs:75,0.893512725830078)
--(axis cs:74,0.894988596439362)
--(axis cs:73,0.897398173809052)
--(axis cs:72,0.898006498813629)
--(axis cs:71,0.899029970169067)
--(axis cs:70,0.899573624134064)
--(axis cs:69,0.89943253993988)
--(axis cs:68,0.901106834411621)
--(axis cs:67,0.902987480163574)
--(axis cs:66,0.902969002723694)
--(axis cs:65,0.902764201164246)
--(axis cs:64,0.904491901397705)
--(axis cs:63,0.906466007232666)
--(axis cs:62,0.907765686511993)
--(axis cs:61,0.908198833465576)
--(axis cs:60,0.909212350845337)
--(axis cs:59,0.909371674060822)
--(axis cs:58,0.910682320594788)
--(axis cs:57,0.912681579589844)
--(axis cs:56,0.913213610649109)
--(axis cs:55,0.913391828536987)
--(axis cs:54,0.910924792289734)
--(axis cs:53,0.907453954219818)
--(axis cs:52,0.906849145889282)
--(axis cs:51,0.906079769134521)
--(axis cs:50,0.905497670173645)
--(axis cs:49,0.903725445270538)
--(axis cs:48,0.901269853115082)
--(axis cs:47,0.90054726600647)
--(axis cs:46,0.8993901014328)
--(axis cs:45,0.898139834403992)
--(axis cs:44,0.897649168968201)
--(axis cs:43,0.894759058952332)
--(axis cs:42,0.891374230384827)
--(axis cs:41,0.892952919006348)
--(axis cs:40,0.892198026180267)
--(axis cs:39,0.889486730098724)
--(axis cs:38,0.884763300418854)
--(axis cs:37,0.88047194480896)
--(axis cs:36,0.879981279373169)
--(axis cs:35,0.877265572547913)
--(axis cs:34,0.869566798210144)
--(axis cs:33,0.867934942245483)
--(axis cs:32,0.86450982093811)
--(axis cs:31,0.859375238418579)
--(axis cs:30,0.861912488937378)
--(axis cs:29,0.862997949123383)
--(axis cs:28,0.866566777229309)
--(axis cs:27,0.87138831615448)
--(axis cs:26,0.876707077026367)
--(axis cs:25,0.878829836845398)
--(axis cs:24,0.875771403312683)
--(axis cs:23,0.870085895061493)
--(axis cs:22,0.861983358860016)
--(axis cs:21,0.857944250106812)
--(axis cs:20,0.849294900894165)
--(axis cs:19,0.840739250183105)
--(axis cs:18,0.838249325752258)
--(axis cs:17,0.840036630630493)
--(axis cs:16,0.838513255119324)
--(axis cs:15,0.833196043968201)
--(axis cs:14,0.831842958927155)
--(axis cs:13,0.833970665931702)
--(axis cs:12,0.83335280418396)
--(axis cs:11,0.831658005714417)
--(axis cs:10,0.829020082950592)
--(axis cs:9,0.825735092163086)
--(axis cs:8,0.820668518543243)
--(axis cs:7,0.821546196937561)
--(axis cs:6,0.822392344474792)
--(axis cs:5,0.812572836875916)
--(axis cs:4,0.80548107624054)
--(axis cs:3,0.801868557929993)
--(axis cs:2,0.800209164619446)
--(axis cs:1,0.79949414730072)
--(axis cs:0,0.798289477825165)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.888717770576477)
--(axis cs:0,0.88782000541687)
--(axis cs:1,0.885112285614014)
--(axis cs:2,0.882701456546783)
--(axis cs:3,0.880715727806091)
--(axis cs:4,0.879019737243652)
--(axis cs:5,0.874674677848816)
--(axis cs:6,0.871817111968994)
--(axis cs:7,0.868871092796326)
--(axis cs:8,0.864914059638977)
--(axis cs:9,0.864816665649414)
--(axis cs:10,0.867957472801208)
--(axis cs:11,0.872368574142456)
--(axis cs:12,0.876469850540161)
--(axis cs:13,0.879578351974487)
--(axis cs:14,0.88278341293335)
--(axis cs:15,0.883504152297974)
--(axis cs:16,0.877840399742126)
--(axis cs:17,0.871993660926819)
--(axis cs:18,0.870635867118835)
--(axis cs:19,0.871343016624451)
--(axis cs:20,0.871477961540222)
--(axis cs:21,0.870009422302246)
--(axis cs:22,0.867110848426819)
--(axis cs:23,0.86647766828537)
--(axis cs:24,0.867645740509033)
--(axis cs:25,0.873045146465302)
--(axis cs:26,0.877111196517944)
--(axis cs:27,0.880366206169128)
--(axis cs:28,0.880958318710327)
--(axis cs:29,0.881373047828674)
--(axis cs:30,0.881063938140869)
--(axis cs:31,0.883516073226929)
--(axis cs:32,0.887015581130981)
--(axis cs:33,0.888637781143188)
--(axis cs:34,0.895882248878479)
--(axis cs:35,0.898622810840607)
--(axis cs:36,0.896137654781342)
--(axis cs:37,0.895168006420135)
--(axis cs:38,0.899296820163727)
--(axis cs:39,0.90010929107666)
--(axis cs:40,0.900248169898987)
--(axis cs:41,0.903124928474426)
--(axis cs:42,0.906489193439484)
--(axis cs:43,0.909104824066162)
--(axis cs:44,0.910946905612946)
--(axis cs:45,0.913066029548645)
--(axis cs:46,0.911904454231262)
--(axis cs:47,0.908546805381775)
--(axis cs:48,0.907960832118988)
--(axis cs:49,0.908448278903961)
--(axis cs:50,0.907435894012451)
--(axis cs:51,0.907512843608856)
--(axis cs:52,0.906918048858643)
--(axis cs:53,0.90697318315506)
--(axis cs:54,0.907695651054382)
--(axis cs:55,0.907816290855408)
--(axis cs:56,0.907572031021118)
--(axis cs:57,0.905868470668793)
--(axis cs:58,0.904765486717224)
--(axis cs:59,0.902800381183624)
--(axis cs:60,0.90248841047287)
--(axis cs:61,0.901519775390625)
--(axis cs:62,0.900016307830811)
--(axis cs:63,0.899914383888245)
--(axis cs:64,0.900358855724335)
--(axis cs:65,0.900072574615479)
--(axis cs:66,0.897678375244141)
--(axis cs:67,0.897083282470703)
--(axis cs:68,0.896201610565186)
--(axis cs:69,0.896026492118835)
--(axis cs:70,0.896421551704407)
--(axis cs:71,0.896273970603943)
--(axis cs:72,0.897044241428375)
--(axis cs:73,0.897729516029358)
--(axis cs:74,0.897492349147797)
--(axis cs:75,0.898691773414612)
--(axis cs:76,0.898506224155426)
--(axis cs:77,0.898296594619751)
--(axis cs:78,0.898301362991333)
--(axis cs:79,0.897993206977844)
--(axis cs:80,0.898423969745636)
--(axis cs:81,0.898227453231812)
--(axis cs:82,0.895653545856476)
--(axis cs:83,0.894455075263977)
--(axis cs:84,0.896762371063232)
--(axis cs:85,0.897593379020691)
--(axis cs:86,0.898800790309906)
--(axis cs:87,0.900122940540314)
--(axis cs:88,0.900595545768738)
--(axis cs:89,0.901271283626556)
--(axis cs:90,0.900201082229614)
--(axis cs:91,0.899846315383911)
--(axis cs:92,0.898581922054291)
--(axis cs:93,0.897604703903198)
--(axis cs:94,0.897262334823608)
--(axis cs:95,0.897392928600311)
--(axis cs:96,0.89762818813324)
--(axis cs:97,0.89730966091156)
--(axis cs:98,0.89683324098587)
--(axis cs:99,0.896657943725586)
--(axis cs:100,0.895055651664734)
--(axis cs:101,0.893906116485596)
--(axis cs:102,0.893677890300751)
--(axis cs:103,0.894411563873291)
--(axis cs:104,0.895528078079224)
--(axis cs:105,0.895750522613525)
--(axis cs:106,0.895541667938232)
--(axis cs:107,0.895786464214325)
--(axis cs:108,0.896130263805389)
--(axis cs:109,0.897611737251282)
--(axis cs:110,0.898002743721008)
--(axis cs:111,0.898329854011536)
--(axis cs:112,0.898201465606689)
--(axis cs:113,0.897616446018219)
--(axis cs:114,0.89767187833786)
--(axis cs:115,0.897890329360962)
--(axis cs:116,0.897693634033203)
--(axis cs:117,0.897534966468811)
--(axis cs:118,0.898397147655487)
--(axis cs:119,0.898070156574249)
--(axis cs:120,0.898027896881104)
--(axis cs:121,0.898069739341736)
--(axis cs:122,0.898460149765015)
--(axis cs:123,0.89851850271225)
--(axis cs:124,0.898640632629395)
--(axis cs:125,0.898679673671722)
--(axis cs:126,0.898624062538147)
--(axis cs:127,0.898286104202271)
--(axis cs:128,0.898321151733398)
--(axis cs:129,0.898569047451019)
--(axis cs:130,0.898485898971558)
--(axis cs:131,0.898483395576477)
--(axis cs:132,0.898281693458557)
--(axis cs:133,0.898260354995728)
--(axis cs:134,0.897799789905548)
--(axis cs:135,0.8977872133255)
--(axis cs:136,0.898069500923157)
--(axis cs:137,0.898459315299988)
--(axis cs:138,0.898703277111053)
--(axis cs:139,0.898791909217834)
--(axis cs:140,0.898685693740845)
--(axis cs:141,0.898458242416382)
--(axis cs:142,0.898464560508728)
--(axis cs:143,0.898406863212585)
--(axis cs:144,0.898308992385864)
--(axis cs:145,0.898529410362244)
--(axis cs:146,0.898566484451294)
--(axis cs:147,0.898516774177551)
--(axis cs:148,0.8984215259552)
--(axis cs:149,0.89849179983139)
--(axis cs:150,0.898551821708679)
--(axis cs:151,0.8985915184021)
--(axis cs:152,0.898574471473694)
--(axis cs:153,0.898569464683533)
--(axis cs:154,0.89858090877533)
--(axis cs:155,0.898556590080261)
--(axis cs:156,0.898450970649719)
--(axis cs:157,0.898508191108704)
--(axis cs:158,0.898553073406219)
--(axis cs:159,0.898555397987366)
--(axis cs:160,0.898531854152679)
--(axis cs:161,0.898497104644775)
--(axis cs:162,0.898492813110352)
--(axis cs:163,0.898476004600525)
--(axis cs:164,0.898465871810913)
--(axis cs:165,0.898461103439331)
--(axis cs:166,0.898451447486877)
--(axis cs:167,0.898437678813934)
--(axis cs:168,0.898434519767761)
--(axis cs:169,0.898434400558472)
--(axis cs:170,0.898426651954651)
--(axis cs:171,0.898419916629791)
--(axis cs:172,0.898409366607666)
--(axis cs:173,0.898405075073242)
--(axis cs:174,0.898407876491547)
--(axis cs:175,0.898402094841003)
--(axis cs:176,0.898389995098114)
--(axis cs:177,0.898384094238281)
--(axis cs:178,0.898377656936646)
--(axis cs:179,0.898373603820801)
--(axis cs:180,0.898369908332825)
--(axis cs:181,0.898368716239929)
--(axis cs:182,0.898367583751678)
--(axis cs:183,0.898368299007416)
--(axis cs:184,0.898366689682007)
--(axis cs:185,0.898364245891571)
--(axis cs:186,0.898361802101135)
--(axis cs:187,0.89836049079895)
--(axis cs:188,0.898360133171082)
--(axis cs:189,0.898359298706055)
--(axis cs:190,0.89835798740387)
--(axis cs:191,0.898356556892395)
--(axis cs:192,0.898355603218079)
--(axis cs:193,0.898355007171631)
--(axis cs:194,0.898354768753052)
--(axis cs:195,0.898354768753052)
--(axis cs:196,0.898354649543762)
--(axis cs:197,0.898354530334473)
--(axis cs:198,0.898354530334473)
--(axis cs:199,0.898354530334473)
--(axis cs:199,0.888155221939087)
--(axis cs:199,0.888155221939087)
--(axis cs:198,0.888155221939087)
--(axis cs:197,0.888155221939087)
--(axis cs:196,0.888155460357666)
--(axis cs:195,0.888155817985535)
--(axis cs:194,0.888156056404114)
--(axis cs:193,0.888156294822693)
--(axis cs:192,0.888156294822693)
--(axis cs:191,0.888156294822693)
--(axis cs:190,0.888157606124878)
--(axis cs:189,0.88815850019455)
--(axis cs:188,0.888159513473511)
--(axis cs:187,0.888160407543182)
--(axis cs:186,0.888160943984985)
--(axis cs:185,0.88816225528717)
--(axis cs:184,0.88816511631012)
--(axis cs:183,0.888167262077332)
--(axis cs:182,0.888170838356018)
--(axis cs:181,0.888170838356018)
--(axis cs:180,0.888176381587982)
--(axis cs:179,0.888178169727325)
--(axis cs:178,0.88817971944809)
--(axis cs:177,0.888183832168579)
--(axis cs:176,0.888179242610931)
--(axis cs:175,0.888177752494812)
--(axis cs:174,0.888182580471039)
--(axis cs:173,0.888185620307922)
--(axis cs:172,0.888197660446167)
--(axis cs:171,0.888202965259552)
--(axis cs:170,0.88820481300354)
--(axis cs:169,0.888223767280579)
--(axis cs:168,0.888241052627563)
--(axis cs:167,0.888256788253784)
--(axis cs:166,0.888271450996399)
--(axis cs:165,0.888282418251038)
--(axis cs:164,0.888270258903503)
--(axis cs:163,0.888296246528625)
--(axis cs:162,0.888339519500732)
--(axis cs:161,0.888379812240601)
--(axis cs:160,0.888393342494965)
--(axis cs:159,0.888404846191406)
--(axis cs:158,0.888405203819275)
--(axis cs:157,0.888446927070618)
--(axis cs:156,0.888428807258606)
--(axis cs:155,0.888493180274963)
--(axis cs:154,0.88848340511322)
--(axis cs:153,0.88845431804657)
--(axis cs:152,0.888431966304779)
--(axis cs:151,0.888503432273865)
--(axis cs:150,0.888624668121338)
--(axis cs:149,0.888643383979797)
--(axis cs:148,0.88852059841156)
--(axis cs:147,0.888515949249268)
--(axis cs:146,0.888505578041077)
--(axis cs:145,0.888474225997925)
--(axis cs:144,0.888779640197754)
--(axis cs:143,0.888924777507782)
--(axis cs:142,0.889083206653595)
--(axis cs:141,0.888845801353455)
--(axis cs:140,0.888728141784668)
--(axis cs:139,0.888944864273071)
--(axis cs:138,0.889145493507385)
--(axis cs:137,0.889360845088959)
--(axis cs:136,0.889093399047852)
--(axis cs:135,0.888893187046051)
--(axis cs:134,0.889023423194885)
--(axis cs:133,0.889262735843658)
--(axis cs:132,0.889569580554962)
--(axis cs:131,0.889843285083771)
--(axis cs:130,0.890146136283875)
--(axis cs:129,0.890435457229614)
--(axis cs:128,0.889790654182434)
--(axis cs:127,0.889795303344727)
--(axis cs:126,0.890202045440674)
--(axis cs:125,0.890068531036377)
--(axis cs:124,0.890168428421021)
--(axis cs:123,0.890800416469574)
--(axis cs:122,0.890781879425049)
--(axis cs:121,0.891610622406006)
--(axis cs:120,0.892407536506653)
--(axis cs:119,0.891869425773621)
--(axis cs:118,0.892145991325378)
--(axis cs:117,0.89234733581543)
--(axis cs:116,0.892431318759918)
--(axis cs:115,0.892577767372131)
--(axis cs:114,0.892788767814636)
--(axis cs:113,0.892607271671295)
--(axis cs:112,0.893516063690186)
--(axis cs:111,0.89411985874176)
--(axis cs:110,0.894529342651367)
--(axis cs:109,0.894626021385193)
--(axis cs:108,0.894395112991333)
--(axis cs:107,0.893530786037445)
--(axis cs:106,0.893559753894806)
--(axis cs:105,0.89351099729538)
--(axis cs:104,0.89275324344635)
--(axis cs:103,0.892604768276215)
--(axis cs:102,0.891643822193146)
--(axis cs:101,0.89156186580658)
--(axis cs:100,0.893142819404602)
--(axis cs:99,0.89408153295517)
--(axis cs:98,0.893832385540009)
--(axis cs:97,0.892702698707581)
--(axis cs:96,0.892593383789062)
--(axis cs:95,0.893625199794769)
--(axis cs:94,0.894403755664825)
--(axis cs:93,0.895373940467834)
--(axis cs:92,0.896688461303711)
--(axis cs:91,0.897598803043365)
--(axis cs:90,0.896616339683533)
--(axis cs:89,0.897314190864563)
--(axis cs:88,0.895929157733917)
--(axis cs:87,0.89659583568573)
--(axis cs:86,0.896472692489624)
--(axis cs:85,0.897189497947693)
--(axis cs:84,0.899380624294281)
--(axis cs:83,0.900584161281586)
--(axis cs:82,0.901408910751343)
--(axis cs:81,0.900406837463379)
--(axis cs:80,0.901584982872009)
--(axis cs:79,0.901722073554993)
--(axis cs:78,0.901336431503296)
--(axis cs:77,0.901463985443115)
--(axis cs:76,0.902434825897217)
--(axis cs:75,0.901890158653259)
--(axis cs:74,0.903477907180786)
--(axis cs:73,0.903166115283966)
--(axis cs:72,0.904145658016205)
--(axis cs:71,0.906394243240356)
--(axis cs:70,0.907224059104919)
--(axis cs:69,0.907154262065887)
--(axis cs:68,0.908860981464386)
--(axis cs:67,0.910714209079742)
--(axis cs:66,0.912534594535828)
--(axis cs:65,0.913583040237427)
--(axis cs:64,0.915158629417419)
--(axis cs:63,0.914024233818054)
--(axis cs:62,0.912466049194336)
--(axis cs:61,0.913513541221619)
--(axis cs:60,0.915075659751892)
--(axis cs:59,0.918070375919342)
--(axis cs:58,0.919769942760468)
--(axis cs:57,0.920113801956177)
--(axis cs:56,0.922503530979156)
--(axis cs:55,0.922480165958405)
--(axis cs:54,0.923132538795471)
--(axis cs:53,0.924888432025909)
--(axis cs:52,0.924846827983856)
--(axis cs:51,0.923973441123962)
--(axis cs:50,0.924308598041534)
--(axis cs:49,0.924472153186798)
--(axis cs:48,0.921924948692322)
--(axis cs:47,0.918801426887512)
--(axis cs:46,0.918078780174255)
--(axis cs:45,0.918515563011169)
--(axis cs:44,0.916658818721771)
--(axis cs:43,0.915948092937469)
--(axis cs:42,0.913977146148682)
--(axis cs:41,0.91105329990387)
--(axis cs:40,0.911177515983582)
--(axis cs:39,0.91053569316864)
--(axis cs:38,0.907884418964386)
--(axis cs:37,0.907044768333435)
--(axis cs:36,0.90600049495697)
--(axis cs:35,0.904568254947662)
--(axis cs:34,0.901478409767151)
--(axis cs:33,0.899007081985474)
--(axis cs:32,0.898224234580994)
--(axis cs:31,0.898594558238983)
--(axis cs:30,0.896998286247253)
--(axis cs:29,0.896135449409485)
--(axis cs:28,0.892895996570587)
--(axis cs:27,0.893153727054596)
--(axis cs:26,0.894298911094666)
--(axis cs:25,0.895007967948914)
--(axis cs:24,0.895463585853577)
--(axis cs:23,0.895237684249878)
--(axis cs:22,0.894943594932556)
--(axis cs:21,0.896216154098511)
--(axis cs:20,0.896884024143219)
--(axis cs:19,0.898393630981445)
--(axis cs:18,0.89528214931488)
--(axis cs:17,0.89338481426239)
--(axis cs:16,0.890646934509277)
--(axis cs:15,0.88891077041626)
--(axis cs:14,0.88934999704361)
--(axis cs:13,0.889963984489441)
--(axis cs:12,0.890987396240234)
--(axis cs:11,0.891160607337952)
--(axis cs:10,0.889752626419067)
--(axis cs:9,0.888871788978577)
--(axis cs:8,0.884198427200317)
--(axis cs:7,0.882800817489624)
--(axis cs:6,0.882030367851257)
--(axis cs:5,0.881746649742126)
--(axis cs:4,0.882461905479431)
--(axis cs:3,0.883846163749695)
--(axis cs:2,0.886709451675415)
--(axis cs:1,0.888489842414856)
--(axis cs:0,0.888717770576477)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.59507167339325
1 0.595496773719788
2 0.59462833404541
3 0.593676269054413
4 0.593228816986084
5 0.594092667102814
6 0.594679474830627
7 0.594216048717499
8 0.595806837081909
9 0.598361313343048
10 0.602055311203003
11 0.605872988700867
12 0.609831094741821
13 0.612533688545227
14 0.618044435977936
15 0.624270677566528
16 0.627884447574615
17 0.632752895355225
18 0.640484988689423
19 0.652268290519714
20 0.661041378974915
21 0.664216160774231
22 0.67110288143158
23 0.678262591362
24 0.681671500205994
25 0.687478303909302
26 0.693569004535675
27 0.69750052690506
28 0.700788855552673
29 0.70339161157608
30 0.703230738639832
31 0.704002857208252
32 0.706768274307251
33 0.710432171821594
34 0.717944145202637
35 0.72154974937439
36 0.726504683494568
37 0.730065941810608
38 0.731311440467834
39 0.733453273773193
40 0.737369418144226
41 0.739833950996399
42 0.750256896018982
43 0.762080907821655
44 0.770365715026855
45 0.779096186161041
46 0.788597404956818
47 0.788371801376343
48 0.791173934936523
49 0.79504668712616
50 0.796127557754517
51 0.795213580131531
52 0.796921014785767
53 0.796538472175598
54 0.794074058532715
55 0.792315185070038
56 0.794170677661896
57 0.796461343765259
58 0.801320016384125
59 0.803835570812225
60 0.808496594429016
61 0.81025242805481
62 0.811749339103699
63 0.813702523708344
64 0.81928938627243
65 0.82346785068512
66 0.825655817985535
67 0.826604962348938
68 0.827378034591675
69 0.828789710998535
70 0.828378796577454
71 0.832808792591095
72 0.837185263633728
73 0.839635372161865
74 0.843482375144958
75 0.845081984996796
76 0.844307541847229
77 0.844844937324524
78 0.849886655807495
79 0.853088915348053
80 0.854839026927948
81 0.855071783065796
82 0.857917428016663
83 0.859758913516998
84 0.860879182815552
85 0.863773345947266
86 0.866739630699158
87 0.868558168411255
88 0.869571447372437
89 0.872855365276337
90 0.874934315681458
91 0.876539587974548
92 0.877681732177734
93 0.878089308738708
94 0.876855492591858
95 0.874782621860504
96 0.873949646949768
97 0.873022317886353
98 0.871423006057739
99 0.870754599571228
100 0.8709557056427
101 0.870825350284576
102 0.870126307010651
103 0.869701504707336
104 0.868615508079529
105 0.868337273597717
106 0.868882417678833
107 0.868757903575897
108 0.868265628814697
109 0.866856217384338
110 0.866200268268585
111 0.865516781806946
112 0.865084171295166
113 0.865063726902008
114 0.865413248538971
115 0.86530613899231
116 0.864565849304199
117 0.864245414733887
118 0.864911019802094
119 0.864922881126404
120 0.864623427391052
121 0.863958358764648
122 0.863895654678345
123 0.863468766212463
124 0.863583028316498
125 0.863693475723267
126 0.863539457321167
127 0.863012731075287
128 0.863377809524536
129 0.863029003143311
130 0.862975358963013
131 0.863235712051392
132 0.863511443138123
133 0.86355447769165
134 0.863593578338623
135 0.863349676132202
136 0.863360404968262
137 0.86370062828064
138 0.863491773605347
139 0.863425135612488
140 0.863631248474121
141 0.863873422145844
142 0.863838791847229
143 0.863832414150238
144 0.863873839378357
145 0.863987684249878
146 0.86407482624054
147 0.864125609397888
148 0.864125907421112
149 0.86410653591156
150 0.864107847213745
151 0.864063441753387
152 0.864048361778259
153 0.864093780517578
154 0.864116549491882
155 0.86410129070282
156 0.864090323448181
157 0.86402827501297
158 0.863989591598511
159 0.863983035087585
160 0.863982617855072
161 0.863966405391693
162 0.863951086997986
163 0.863942503929138
164 0.863940715789795
165 0.863935708999634
166 0.863924384117126
167 0.863902509212494
168 0.863885164260864
169 0.863864541053772
170 0.863857269287109
171 0.86385589838028
172 0.863857746124268
173 0.863855183124542
174 0.863846778869629
175 0.863851547241211
176 0.863853991031647
177 0.863852500915527
178 0.863844871520996
179 0.863839507102966
180 0.863840281963348
181 0.863836824893951
182 0.86383193731308
183 0.863831996917725
184 0.863829374313354
185 0.863826155662537
186 0.863823771476746
187 0.863824009895325
188 0.863822937011719
189 0.863821387290955
190 0.863820731639862
191 0.863820433616638
192 0.86381995677948
193 0.86381983757019
194 0.863819479942322
195 0.863819241523743
196 0.863819003105164
197 0.863818883895874
198 0.863818883895874
199 0.863818883895874
};
\addplot [line width=2pt, color1]
table {%
0 0.707241892814636
1 0.707724094390869
2 0.709788084030151
3 0.715603530406952
4 0.722051978111267
5 0.727740824222565
6 0.732511401176453
7 0.734034657478333
8 0.736437320709229
9 0.745183229446411
10 0.749844133853912
11 0.751142263412476
12 0.760230422019958
13 0.766740202903748
14 0.773687243461609
15 0.77643895149231
16 0.775208234786987
17 0.776482462882996
18 0.779721200466156
19 0.782981514930725
20 0.788585305213928
21 0.794750571250916
22 0.797156095504761
23 0.796889305114746
24 0.794865727424622
25 0.79175078868866
26 0.798186838626862
27 0.807481467723846
28 0.812550604343414
29 0.814997494220734
30 0.816126704216003
31 0.81998485326767
32 0.82486754655838
33 0.824463844299316
34 0.821427524089813
35 0.820543825626373
36 0.819675326347351
37 0.820112228393555
38 0.822588741779327
39 0.824954748153687
40 0.827659606933594
41 0.830269873142242
42 0.831031084060669
43 0.832114815711975
44 0.833170652389526
45 0.833643734455109
46 0.83486807346344
47 0.835470676422119
48 0.840419292449951
49 0.846374094486237
50 0.853230178356171
51 0.85737681388855
52 0.861843168735504
53 0.864391446113586
54 0.866967916488647
55 0.868253111839294
56 0.870584011077881
57 0.872935175895691
58 0.875580906867981
59 0.880017220973969
60 0.881817221641541
61 0.883162021636963
62 0.883717596530914
63 0.886042714118958
64 0.888759255409241
65 0.890933871269226
66 0.889614820480347
67 0.886697292327881
68 0.883984327316284
69 0.882195472717285
70 0.881345212459564
71 0.881763219833374
72 0.87945294380188
73 0.878875315189362
74 0.879241704940796
75 0.878129005432129
76 0.876930952072144
77 0.877545118331909
78 0.876775979995728
79 0.87654173374176
80 0.875772297382355
81 0.874893546104431
82 0.872389435768127
83 0.872388243675232
84 0.872324228286743
85 0.873552203178406
86 0.873289883136749
87 0.871679544448853
88 0.870800971984863
89 0.87042224407196
90 0.870592713356018
91 0.871098101139069
92 0.870593905448914
93 0.869987607002258
94 0.869643330574036
95 0.87146258354187
96 0.872866690158844
97 0.87395715713501
98 0.873940348625183
99 0.873800158500671
100 0.873579502105713
101 0.873027503490448
102 0.872707664966583
103 0.872696161270142
104 0.872689366340637
105 0.871785402297974
106 0.872405707836151
107 0.873025715351105
108 0.874003887176514
109 0.873829066753387
110 0.873914003372192
111 0.875139117240906
112 0.875998795032501
113 0.875383317470551
114 0.874619662761688
115 0.87393856048584
116 0.873836755752563
117 0.873929083347321
118 0.87368643283844
119 0.873546659946442
120 0.873687505722046
121 0.873924612998962
122 0.874484241008759
123 0.874613046646118
124 0.874632954597473
125 0.874244272708893
126 0.874068021774292
127 0.874152183532715
128 0.874436974525452
129 0.874489963054657
130 0.874296247959137
131 0.87438428401947
132 0.874216794967651
133 0.874465763568878
134 0.874287545681
135 0.874471366405487
136 0.874635338783264
137 0.874481737613678
138 0.874182403087616
139 0.874113082885742
140 0.874053597450256
141 0.87402480840683
142 0.874177932739258
143 0.874300897121429
144 0.874283790588379
145 0.874350488185883
146 0.874473094940186
147 0.874453902244568
148 0.874533236026764
149 0.874484062194824
150 0.874427795410156
151 0.874408066272736
152 0.874406456947327
153 0.874407291412354
154 0.874362051486969
155 0.874337315559387
156 0.874322772026062
157 0.874291896820068
158 0.874251246452332
159 0.8742316365242
160 0.874207079410553
161 0.874181747436523
162 0.874168276786804
163 0.874155521392822
164 0.874153256416321
165 0.874140620231628
166 0.874122262001038
167 0.874113380908966
168 0.874109208583832
169 0.874109447002411
170 0.874112844467163
171 0.874105751514435
172 0.87410706281662
173 0.874107956886292
174 0.874103546142578
175 0.874104499816895
176 0.874098896980286
177 0.874093651771545
178 0.874089360237122
179 0.874087929725647
180 0.874082684516907
181 0.874078273773193
182 0.874074935913086
183 0.874070763587952
184 0.874069333076477
185 0.874067664146423
186 0.87406724691391
187 0.874066948890686
188 0.874064266681671
189 0.87406325340271
190 0.874062657356262
191 0.874061584472656
192 0.874060750007629
193 0.874059915542603
194 0.874059617519379
195 0.874059557914734
196 0.874059319496155
197 0.87405925989151
198 0.874059200286865
199 0.874059200286865
};
\addplot [line width=2pt, color2]
table {%
0 0.798586249351501
1 0.798238158226013
2 0.798938512802124
3 0.800828099250793
4 0.801936030387878
5 0.804875433444977
6 0.811947345733643
7 0.815531671047211
8 0.81717586517334
9 0.822341561317444
10 0.824586987495422
11 0.823844611644745
12 0.824835956096649
13 0.826878547668457
14 0.82732105255127
15 0.826276123523712
16 0.82732754945755
17 0.828280031681061
18 0.832298040390015
19 0.838320851325989
20 0.845495581626892
21 0.853600144386292
22 0.860012292861938
23 0.86726438999176
24 0.869698047637939
25 0.870451509952545
26 0.869543969631195
27 0.86557936668396
28 0.863058686256409
29 0.86335289478302
30 0.864366412162781
31 0.864876389503479
32 0.869354963302612
33 0.872113108634949
34 0.874397039413452
35 0.88175094127655
36 0.884610414505005
37 0.885168433189392
38 0.8870769739151
39 0.889460921287537
40 0.892236948013306
41 0.893200993537903
42 0.893572688102722
43 0.896154880523682
44 0.898160398006439
45 0.897401809692383
46 0.898420691490173
47 0.90097314119339
48 0.901628851890564
49 0.904938697814941
50 0.907370686531067
51 0.907765984535217
52 0.909356474876404
53 0.910306453704834
54 0.911527514457703
55 0.914435625076294
56 0.915642559528351
57 0.915974259376526
58 0.91582852602005
59 0.91549551486969
60 0.914830505847931
61 0.914538741111755
62 0.914232015609741
63 0.913623154163361
64 0.912347912788391
65 0.910374581813812
66 0.910122931003571
67 0.910316109657288
68 0.908917725086212
69 0.907832205295563
70 0.907444000244141
71 0.906204462051392
72 0.905054688453674
73 0.90431809425354
74 0.903702020645142
75 0.903131544589996
76 0.902477324008942
77 0.902338266372681
78 0.900702059268951
79 0.900477886199951
80 0.90130627155304
81 0.901950836181641
82 0.900881290435791
83 0.900044739246368
84 0.900128483772278
85 0.90074348449707
86 0.90055650472641
87 0.898662328720093
88 0.898085117340088
89 0.898727834224701
90 0.898614943027496
91 0.898495554924011
92 0.898070454597473
93 0.898802697658539
94 0.89918041229248
95 0.898626863956451
96 0.898757219314575
97 0.899629414081573
98 0.898926734924316
99 0.898448467254639
100 0.898397624492645
101 0.898655712604523
102 0.897719323635101
103 0.897847771644592
104 0.897891283035278
105 0.897874593734741
106 0.897042274475098
107 0.89801299571991
108 0.898310661315918
109 0.898619651794434
110 0.89857280254364
111 0.898465633392334
112 0.898609280586243
113 0.898768901824951
114 0.898216843605042
115 0.898153901100159
116 0.897960841655731
117 0.897812008857727
118 0.89823842048645
119 0.898534893989563
120 0.898814558982849
121 0.899135708808899
122 0.899054884910583
123 0.899058878421783
124 0.899195790290833
125 0.899206578731537
126 0.899175405502319
127 0.899185657501221
128 0.89951366186142
129 0.899484753608704
130 0.899552345275879
131 0.899426817893982
132 0.899558007717133
133 0.899776935577393
134 0.899870216846466
135 0.90008008480072
136 0.899998188018799
137 0.899905145168304
138 0.90000331401825
139 0.900083422660828
140 0.900264084339142
141 0.900091052055359
142 0.900116860866547
143 0.900043964385986
144 0.899856567382812
145 0.900007009506226
146 0.900003910064697
147 0.900084793567657
148 0.900081157684326
149 0.899962842464447
150 0.899924159049988
151 0.899977207183838
152 0.900026559829712
153 0.900023818016052
154 0.900013029575348
155 0.899995684623718
156 0.899976968765259
157 0.899946689605713
158 0.899911522865295
159 0.899899661540985
160 0.89989447593689
161 0.899864315986633
162 0.899843990802765
163 0.899839520454407
164 0.89983731508255
165 0.899827897548676
166 0.899828314781189
167 0.899843752384186
168 0.899841487407684
169 0.899839282035828
170 0.899829745292664
171 0.899822950363159
172 0.899814009666443
173 0.899806320667267
174 0.899797677993774
175 0.899792790412903
176 0.899787664413452
177 0.899782657623291
178 0.899778604507446
179 0.899774372577667
180 0.899768829345703
181 0.899763703346252
182 0.89976179599762
183 0.899760603904724
184 0.899759471416473
185 0.899756729602814
186 0.899755716323853
187 0.89975643157959
188 0.899756550788879
189 0.899755835533142
190 0.899755299091339
191 0.899755120277405
192 0.89975494146347
193 0.899754643440247
194 0.899754405021667
195 0.899754405021667
196 0.899754285812378
197 0.899754166603088
198 0.899754166603088
199 0.899754166603088
};
\addplot [line width=2pt, color3]
table {%
0 0.888268887996674
1 0.886801064014435
2 0.884705424308777
3 0.882280945777893
4 0.880740821361542
5 0.878210663795471
6 0.876923739910126
7 0.875835955142975
8 0.874556243419647
9 0.876844227313995
10 0.878855049610138
11 0.881764590740204
12 0.883728623390198
13 0.884771168231964
14 0.886066675186157
15 0.886207461357117
16 0.884243667125702
17 0.882689237594604
18 0.882959008216858
19 0.884868323802948
20 0.884181022644043
21 0.883112788200378
22 0.881027221679688
23 0.880857706069946
24 0.881554663181305
25 0.884026527404785
26 0.885705053806305
27 0.886759996414185
28 0.886927127838135
29 0.88875424861908
30 0.889031112194061
31 0.891055345535278
32 0.892619907855988
33 0.893822431564331
34 0.898680329322815
35 0.901595532894135
36 0.901069045066833
37 0.901106357574463
38 0.903590619564056
39 0.90532249212265
40 0.905712842941284
41 0.907089114189148
42 0.91023313999176
43 0.912526488304138
44 0.913802862167358
45 0.915790796279907
46 0.914991617202759
47 0.913674116134644
48 0.914942860603333
49 0.91646021604538
50 0.91587221622467
51 0.915743112564087
52 0.915882468223572
53 0.915930807590485
54 0.915414094924927
55 0.915148258209229
56 0.915037751197815
57 0.912991166114807
58 0.912267684936523
59 0.910435378551483
60 0.908782005310059
61 0.907516658306122
62 0.906241178512573
63 0.906969308853149
64 0.907758712768555
65 0.906827807426453
66 0.905106484889984
67 0.9038987159729
68 0.902531266212463
69 0.901590347290039
70 0.901822805404663
71 0.90133410692215
72 0.90059494972229
73 0.900447845458984
74 0.900485157966614
75 0.900290966033936
76 0.900470495223999
77 0.899880290031433
78 0.899818897247314
79 0.899857640266418
80 0.900004506111145
81 0.899317145347595
82 0.898531198501587
83 0.897519588470459
84 0.898071527481079
85 0.897391438484192
86 0.897636771202087
87 0.898359417915344
88 0.89826238155365
89 0.899292707443237
90 0.898408710956573
91 0.898722529411316
92 0.897635221481323
93 0.896489322185516
94 0.895833015441895
95 0.89550906419754
96 0.895110785961151
97 0.89500617980957
98 0.895332813262939
99 0.8953697681427
100 0.894099235534668
101 0.892733991146088
102 0.892660856246948
103 0.893508195877075
104 0.894140660762787
105 0.894630789756775
106 0.894550681114197
107 0.894658625125885
108 0.895262718200684
109 0.896118879318237
110 0.896266043186188
111 0.896224856376648
112 0.895858764648438
113 0.895111858844757
114 0.895230293273926
115 0.895234048366547
116 0.895062446594238
117 0.89494115114212
118 0.89527153968811
119 0.894969820976257
120 0.895217716693878
121 0.894840180873871
122 0.894621014595032
123 0.894659459590912
124 0.894404530525208
125 0.894374132156372
126 0.89441305398941
127 0.894040703773499
128 0.894055902957916
129 0.894502282142639
130 0.894316017627716
131 0.894163370132446
132 0.893925666809082
133 0.893761515617371
134 0.893411636352539
135 0.893340229988098
136 0.893581449985504
137 0.893910050392151
138 0.893924355506897
139 0.893868386745453
140 0.893706917762756
141 0.893652021884918
142 0.893773913383484
143 0.893665790557861
144 0.893544316291809
145 0.893501818180084
146 0.893536031246185
147 0.893516361713409
148 0.89347106218338
149 0.893567562103271
150 0.893588244915009
151 0.893547475337982
152 0.893503189086914
153 0.893511891365051
154 0.893532156944275
155 0.893524885177612
156 0.893439888954163
157 0.893477559089661
158 0.893479108810425
159 0.893480122089386
160 0.893462598323822
161 0.893438458442688
162 0.893416166305542
163 0.893386125564575
164 0.893368065357208
165 0.893371760845184
166 0.893361449241638
167 0.893347263336182
168 0.893337786197662
169 0.893329083919525
170 0.893315732479095
171 0.893311440944672
172 0.893303513526917
173 0.893295347690582
174 0.893295228481293
175 0.893289923667908
176 0.893284618854523
177 0.89328396320343
178 0.89327871799469
179 0.893275856971741
180 0.893273115158081
181 0.893269777297974
182 0.893269181251526
183 0.893267750740051
184 0.893265902996063
185 0.893263220787048
186 0.89326137304306
187 0.893260478973389
188 0.893259823322296
189 0.893258929252625
190 0.893257796764374
191 0.893256425857544
192 0.893255949020386
193 0.893255650997162
194 0.893255412578583
195 0.893255293369293
196 0.893255054950714
197 0.89325487613678
198 0.89325487613678
199 0.89325487613678
};
\end{axis}

\end{tikzpicture}


==> image/vgg_cifar100_3.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

  \definecolor{color0}{RGB}{136, 204, 238}
  \definecolor{color1}{RGB}{68,170,153}
  \definecolor{color2}{RGB}{221, 204, 119}
  \definecolor{color3}{RGB}{204, 102, 119}


\begin{axis}[
  every axis y label/.style={at={(current axis.north west)},above=2mm},
  tick align=outside,
  tick pos=both,
  x grid style={white!69.0196078431373!black},
  xlabel={Epochs},
  xmin=0, xmax=200,
  xtick style={color=black},
  xtick={0, 50, 100, 150, 200},
  width=7cm,
  height=4cm,
  y grid style={white!69.0196078431373!black},
  ylabel={$s(\alpha)$},
  ymin=0.5, ymax=1,
  ytick style={color=black},
  ytick={0.5, 0.75, 1.0}
]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.595041930675507)
--(axis cs:0,0.594306647777557)
--(axis cs:1,0.594322264194489)
--(axis cs:2,0.596807718276978)
--(axis cs:3,0.596843898296356)
--(axis cs:4,0.596279144287109)
--(axis cs:5,0.599027276039124)
--(axis cs:6,0.598017752170563)
--(axis cs:7,0.597153961658478)
--(axis cs:8,0.597719848155975)
--(axis cs:9,0.59523594379425)
--(axis cs:10,0.594961881637573)
--(axis cs:11,0.594020962715149)
--(axis cs:12,0.593398809432983)
--(axis cs:13,0.592680513858795)
--(axis cs:14,0.592599272727966)
--(axis cs:15,0.593606233596802)
--(axis cs:16,0.593130767345428)
--(axis cs:17,0.591907024383545)
--(axis cs:18,0.590932011604309)
--(axis cs:19,0.5935919880867)
--(axis cs:20,0.595008909702301)
--(axis cs:21,0.594326078891754)
--(axis cs:22,0.595830142498016)
--(axis cs:23,0.597230076789856)
--(axis cs:24,0.596805393695831)
--(axis cs:25,0.597232401371002)
--(axis cs:26,0.597826302051544)
--(axis cs:27,0.597474932670593)
--(axis cs:28,0.596954762935638)
--(axis cs:29,0.595665097236633)
--(axis cs:30,0.594691753387451)
--(axis cs:31,0.593396246433258)
--(axis cs:32,0.59259420633316)
--(axis cs:33,0.592049717903137)
--(axis cs:34,0.591487407684326)
--(axis cs:35,0.590793013572693)
--(axis cs:36,0.590489208698273)
--(axis cs:37,0.591338098049164)
--(axis cs:38,0.590865671634674)
--(axis cs:39,0.58969247341156)
--(axis cs:40,0.588801741600037)
--(axis cs:41,0.589173078536987)
--(axis cs:42,0.590227127075195)
--(axis cs:43,0.591463446617126)
--(axis cs:44,0.591856002807617)
--(axis cs:45,0.590880215167999)
--(axis cs:46,0.589878022670746)
--(axis cs:47,0.588610947132111)
--(axis cs:48,0.587797701358795)
--(axis cs:49,0.587947189807892)
--(axis cs:50,0.588154852390289)
--(axis cs:51,0.588277876377106)
--(axis cs:52,0.58833521604538)
--(axis cs:53,0.588201880455017)
--(axis cs:54,0.588056981563568)
--(axis cs:55,0.588266611099243)
--(axis cs:56,0.587299942970276)
--(axis cs:57,0.585877895355225)
--(axis cs:58,0.584456384181976)
--(axis cs:59,0.583630383014679)
--(axis cs:60,0.582773208618164)
--(axis cs:61,0.581724166870117)
--(axis cs:62,0.580769240856171)
--(axis cs:63,0.580729246139526)
--(axis cs:64,0.580814003944397)
--(axis cs:65,0.580866158008575)
--(axis cs:66,0.580283105373383)
--(axis cs:67,0.579951703548431)
--(axis cs:68,0.579692363739014)
--(axis cs:69,0.579416275024414)
--(axis cs:70,0.578852534294128)
--(axis cs:71,0.578462481498718)
--(axis cs:72,0.578131079673767)
--(axis cs:73,0.577936589717865)
--(axis cs:74,0.57747620344162)
--(axis cs:75,0.576722204685211)
--(axis cs:76,0.575935900211334)
--(axis cs:77,0.575344026088715)
--(axis cs:78,0.574503839015961)
--(axis cs:79,0.573727428913116)
--(axis cs:80,0.573072254657745)
--(axis cs:81,0.572260022163391)
--(axis cs:82,0.571545779705048)
--(axis cs:83,0.571362257003784)
--(axis cs:84,0.571062386035919)
--(axis cs:85,0.570597529411316)
--(axis cs:86,0.570161104202271)
--(axis cs:87,0.569457113742828)
--(axis cs:88,0.568994283676147)
--(axis cs:89,0.568755626678467)
--(axis cs:90,0.568248152732849)
--(axis cs:91,0.568104207515717)
--(axis cs:92,0.567658603191376)
--(axis cs:93,0.567360877990723)
--(axis cs:94,0.567299842834473)
--(axis cs:95,0.56714129447937)
--(axis cs:96,0.566961824893951)
--(axis cs:97,0.566853523254395)
--(axis cs:98,0.566491961479187)
--(axis cs:99,0.566289246082306)
--(axis cs:100,0.566187083721161)
--(axis cs:101,0.566054701805115)
--(axis cs:102,0.565922737121582)
--(axis cs:103,0.565905213356018)
--(axis cs:104,0.565728545188904)
--(axis cs:105,0.565668702125549)
--(axis cs:106,0.56550920009613)
--(axis cs:107,0.565484523773193)
--(axis cs:108,0.565538346767426)
--(axis cs:109,0.565361142158508)
--(axis cs:110,0.565171778202057)
--(axis cs:111,0.565213739871979)
--(axis cs:112,0.565061569213867)
--(axis cs:113,0.565131664276123)
--(axis cs:114,0.565186977386475)
--(axis cs:115,0.56507533788681)
--(axis cs:116,0.564943790435791)
--(axis cs:117,0.564936935901642)
--(axis cs:118,0.565056204795837)
--(axis cs:119,0.56501704454422)
--(axis cs:120,0.56496387720108)
--(axis cs:121,0.565067291259766)
--(axis cs:122,0.565108239650726)
--(axis cs:123,0.565151154994965)
--(axis cs:124,0.565220832824707)
--(axis cs:125,0.565195083618164)
--(axis cs:126,0.565163969993591)
--(axis cs:127,0.565158843994141)
--(axis cs:128,0.565149188041687)
--(axis cs:129,0.565168976783752)
--(axis cs:130,0.565207540988922)
--(axis cs:131,0.565083563327789)
--(axis cs:132,0.565131783485413)
--(axis cs:133,0.565187215805054)
--(axis cs:134,0.565235495567322)
--(axis cs:135,0.565311908721924)
--(axis cs:136,0.565298974514008)
--(axis cs:137,0.565278708934784)
--(axis cs:138,0.565276205539703)
--(axis cs:139,0.565240502357483)
--(axis cs:140,0.565212905406952)
--(axis cs:141,0.565180242061615)
--(axis cs:142,0.565178751945496)
--(axis cs:143,0.565212607383728)
--(axis cs:144,0.565217912197113)
--(axis cs:145,0.565233111381531)
--(axis cs:146,0.565239787101746)
--(axis cs:147,0.565242767333984)
--(axis cs:148,0.565237700939178)
--(axis cs:149,0.565240561962128)
--(axis cs:150,0.565239667892456)
--(axis cs:151,0.565231561660767)
--(axis cs:152,0.565226435661316)
--(axis cs:153,0.565216362476349)
--(axis cs:154,0.56520414352417)
--(axis cs:155,0.565212786197662)
--(axis cs:156,0.565207183361053)
--(axis cs:157,0.565201699733734)
--(axis cs:158,0.565194964408875)
--(axis cs:159,0.565193951129913)
--(axis cs:160,0.565186023712158)
--(axis cs:161,0.565182864665985)
--(axis cs:162,0.56517493724823)
--(axis cs:163,0.565164625644684)
--(axis cs:164,0.565152287483215)
--(axis cs:165,0.565145969390869)
--(axis cs:166,0.565143227577209)
--(axis cs:167,0.565138399600983)
--(axis cs:168,0.565132856369019)
--(axis cs:169,0.565128803253174)
--(axis cs:170,0.565121412277222)
--(axis cs:171,0.565116047859192)
--(axis cs:172,0.565111517906189)
--(axis cs:173,0.565108835697174)
--(axis cs:174,0.565106689929962)
--(axis cs:175,0.565103828907013)
--(axis cs:176,0.565099716186523)
--(axis cs:177,0.565095782279968)
--(axis cs:178,0.565092444419861)
--(axis cs:179,0.565088748931885)
--(axis cs:180,0.565086126327515)
--(axis cs:181,0.565083682537079)
--(axis cs:182,0.565081000328064)
--(axis cs:183,0.565079212188721)
--(axis cs:184,0.565077781677246)
--(axis cs:185,0.56507670879364)
--(axis cs:186,0.565075874328613)
--(axis cs:187,0.565074861049652)
--(axis cs:188,0.56507408618927)
--(axis cs:189,0.565073430538177)
--(axis cs:190,0.56507271528244)
--(axis cs:191,0.565072000026703)
--(axis cs:192,0.5650714635849)
--(axis cs:193,0.565071165561676)
--(axis cs:194,0.565070867538452)
--(axis cs:195,0.565070688724518)
--(axis cs:196,0.565070569515228)
--(axis cs:197,0.565070569515228)
--(axis cs:198,0.565070569515228)
--(axis cs:199,0.565070569515228)
--(axis cs:199,0.560453295707703)
--(axis cs:199,0.560453295707703)
--(axis cs:198,0.560453295707703)
--(axis cs:197,0.560453295707703)
--(axis cs:196,0.560453414916992)
--(axis cs:195,0.560453534126282)
--(axis cs:194,0.560453653335571)
--(axis cs:193,0.56045389175415)
--(axis cs:192,0.560454368591309)
--(axis cs:191,0.560454905033112)
--(axis cs:190,0.560455441474915)
--(axis cs:189,0.560456156730652)
--(axis cs:188,0.560457229614258)
--(axis cs:187,0.560458302497864)
--(axis cs:186,0.560459613800049)
--(axis cs:185,0.560461163520813)
--(axis cs:184,0.560462713241577)
--(axis cs:183,0.56046462059021)
--(axis cs:182,0.560466825962067)
--(axis cs:181,0.560469150543213)
--(axis cs:180,0.560472309589386)
--(axis cs:179,0.56047523021698)
--(axis cs:178,0.560478210449219)
--(axis cs:177,0.560481250286102)
--(axis cs:176,0.560485243797302)
--(axis cs:175,0.560489892959595)
--(axis cs:174,0.560494244098663)
--(axis cs:173,0.56050056219101)
--(axis cs:172,0.560505986213684)
--(axis cs:171,0.560512542724609)
--(axis cs:170,0.560518622398376)
--(axis cs:169,0.560526013374329)
--(axis cs:168,0.560531198978424)
--(axis cs:167,0.560538649559021)
--(axis cs:166,0.560545206069946)
--(axis cs:165,0.560555338859558)
--(axis cs:164,0.560563683509827)
--(axis cs:163,0.560573101043701)
--(axis cs:162,0.560585021972656)
--(axis cs:161,0.560595273971558)
--(axis cs:160,0.560607254505157)
--(axis cs:159,0.560616910457611)
--(axis cs:158,0.560623645782471)
--(axis cs:157,0.560631513595581)
--(axis cs:156,0.560642004013062)
--(axis cs:155,0.560656666755676)
--(axis cs:154,0.560671031475067)
--(axis cs:153,0.560697197914124)
--(axis cs:152,0.560716211795807)
--(axis cs:151,0.560733735561371)
--(axis cs:150,0.56074732542038)
--(axis cs:149,0.560767233371735)
--(axis cs:148,0.560783326625824)
--(axis cs:147,0.560805797576904)
--(axis cs:146,0.560817062854767)
--(axis cs:145,0.560839831829071)
--(axis cs:144,0.560850083827972)
--(axis cs:143,0.560891032218933)
--(axis cs:142,0.560894310474396)
--(axis cs:141,0.560900330543518)
--(axis cs:140,0.560929238796234)
--(axis cs:139,0.560951232910156)
--(axis cs:138,0.560956239700317)
--(axis cs:137,0.561002850532532)
--(axis cs:136,0.561057388782501)
--(axis cs:135,0.561129152774811)
--(axis cs:134,0.561155796051025)
--(axis cs:133,0.561196208000183)
--(axis cs:132,0.56127667427063)
--(axis cs:131,0.561313152313232)
--(axis cs:130,0.561334311962128)
--(axis cs:129,0.561327278614044)
--(axis cs:128,0.561393141746521)
--(axis cs:127,0.56151270866394)
--(axis cs:126,0.561604261398315)
--(axis cs:125,0.561787962913513)
--(axis cs:124,0.561921119689941)
--(axis cs:123,0.562031984329224)
--(axis cs:122,0.562105298042297)
--(axis cs:121,0.562252223491669)
--(axis cs:120,0.562362372875214)
--(axis cs:119,0.562379658222198)
--(axis cs:118,0.56250262260437)
--(axis cs:117,0.562719583511353)
--(axis cs:116,0.562874376773834)
--(axis cs:115,0.562978506088257)
--(axis cs:114,0.563126564025879)
--(axis cs:113,0.563382267951965)
--(axis cs:112,0.563713788986206)
--(axis cs:111,0.563927173614502)
--(axis cs:110,0.564253449440002)
--(axis cs:109,0.564440548419952)
--(axis cs:108,0.564638912677765)
--(axis cs:107,0.564734816551208)
--(axis cs:106,0.564831078052521)
--(axis cs:105,0.564934134483337)
--(axis cs:104,0.565243005752563)
--(axis cs:103,0.565518498420715)
--(axis cs:102,0.565905869007111)
--(axis cs:101,0.566355764865875)
--(axis cs:100,0.566708981990814)
--(axis cs:99,0.567116022109985)
--(axis cs:98,0.567368745803833)
--(axis cs:97,0.567720293998718)
--(axis cs:96,0.568178355693817)
--(axis cs:95,0.568417310714722)
--(axis cs:94,0.568637192249298)
--(axis cs:93,0.569038391113281)
--(axis cs:92,0.569243013858795)
--(axis cs:91,0.569451630115509)
--(axis cs:90,0.569588422775269)
--(axis cs:89,0.569711208343506)
--(axis cs:88,0.569623470306396)
--(axis cs:87,0.569624483585358)
--(axis cs:86,0.569505929946899)
--(axis cs:85,0.569222986698151)
--(axis cs:84,0.569226205348969)
--(axis cs:83,0.569327533245087)
--(axis cs:82,0.569293797016144)
--(axis cs:81,0.569340527057648)
--(axis cs:80,0.569272339344025)
--(axis cs:79,0.569207668304443)
--(axis cs:78,0.57017570734024)
--(axis cs:77,0.570834875106812)
--(axis cs:76,0.571539282798767)
--(axis cs:75,0.572152197360992)
--(axis cs:74,0.572740435600281)
--(axis cs:73,0.57356721162796)
--(axis cs:72,0.574871718883514)
--(axis cs:71,0.575687944889069)
--(axis cs:70,0.576545536518097)
--(axis cs:69,0.577529549598694)
--(axis cs:68,0.578151702880859)
--(axis cs:67,0.579129278659821)
--(axis cs:66,0.579802453517914)
--(axis cs:65,0.580425798892975)
--(axis cs:64,0.581178665161133)
--(axis cs:63,0.582082748413086)
--(axis cs:62,0.583065867424011)
--(axis cs:61,0.584422707557678)
--(axis cs:60,0.586601257324219)
--(axis cs:59,0.588213741779327)
--(axis cs:58,0.589291393756866)
--(axis cs:57,0.589558184146881)
--(axis cs:56,0.590279400348663)
--(axis cs:55,0.591076493263245)
--(axis cs:54,0.592011332511902)
--(axis cs:53,0.593495726585388)
--(axis cs:52,0.593942403793335)
--(axis cs:51,0.594050288200378)
--(axis cs:50,0.594712436199188)
--(axis cs:49,0.595014810562134)
--(axis cs:48,0.594804227352142)
--(axis cs:47,0.595409154891968)
--(axis cs:46,0.596473932266235)
--(axis cs:45,0.596146106719971)
--(axis cs:44,0.596721053123474)
--(axis cs:43,0.596811413764954)
--(axis cs:42,0.596701502799988)
--(axis cs:41,0.597949266433716)
--(axis cs:40,0.598879337310791)
--(axis cs:39,0.599981725215912)
--(axis cs:38,0.600849270820618)
--(axis cs:37,0.599969029426575)
--(axis cs:36,0.598649799823761)
--(axis cs:35,0.597794651985168)
--(axis cs:34,0.59665983915329)
--(axis cs:33,0.597854256629944)
--(axis cs:32,0.599323034286499)
--(axis cs:31,0.601516664028168)
--(axis cs:30,0.602303922176361)
--(axis cs:29,0.603121280670166)
--(axis cs:28,0.603878796100616)
--(axis cs:27,0.60390168428421)
--(axis cs:26,0.604044914245605)
--(axis cs:25,0.604404509067535)
--(axis cs:24,0.604361057281494)
--(axis cs:23,0.60372519493103)
--(axis cs:22,0.602110683917999)
--(axis cs:21,0.602520704269409)
--(axis cs:20,0.603650689125061)
--(axis cs:19,0.602881193161011)
--(axis cs:18,0.600872337818146)
--(axis cs:17,0.598374962806702)
--(axis cs:16,0.599019169807434)
--(axis cs:15,0.597404360771179)
--(axis cs:14,0.59588223695755)
--(axis cs:13,0.595137476921082)
--(axis cs:12,0.594913721084595)
--(axis cs:11,0.594029366970062)
--(axis cs:10,0.592472553253174)
--(axis cs:9,0.592174053192139)
--(axis cs:8,0.592123329639435)
--(axis cs:7,0.591716408729553)
--(axis cs:6,0.591121315956116)
--(axis cs:5,0.591892063617706)
--(axis cs:4,0.592573761940002)
--(axis cs:3,0.594198763370514)
--(axis cs:2,0.594404101371765)
--(axis cs:1,0.594838678836823)
--(axis cs:0,0.595041930675507)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.707676529884338)
--(axis cs:0,0.710344076156616)
--(axis cs:1,0.70990514755249)
--(axis cs:2,0.707325339317322)
--(axis cs:3,0.701276659965515)
--(axis cs:4,0.695121765136719)
--(axis cs:5,0.701362371444702)
--(axis cs:6,0.701288878917694)
--(axis cs:7,0.69969379901886)
--(axis cs:8,0.702033996582031)
--(axis cs:9,0.706912517547607)
--(axis cs:10,0.703582465648651)
--(axis cs:11,0.70050835609436)
--(axis cs:12,0.703418433666229)
--(axis cs:13,0.701159834861755)
--(axis cs:14,0.701650381088257)
--(axis cs:15,0.700271487236023)
--(axis cs:16,0.692485928535461)
--(axis cs:17,0.68558257818222)
--(axis cs:18,0.681372106075287)
--(axis cs:19,0.677618026733398)
--(axis cs:20,0.673294723033905)
--(axis cs:21,0.671975255012512)
--(axis cs:22,0.668219983577728)
--(axis cs:23,0.665409207344055)
--(axis cs:24,0.66212785243988)
--(axis cs:25,0.658511638641357)
--(axis cs:26,0.65563702583313)
--(axis cs:27,0.657129764556885)
--(axis cs:28,0.658256351947784)
--(axis cs:29,0.659175336360931)
--(axis cs:30,0.659629464149475)
--(axis cs:31,0.661236882209778)
--(axis cs:32,0.656323730945587)
--(axis cs:33,0.651568949222565)
--(axis cs:34,0.650521576404572)
--(axis cs:35,0.648862421512604)
--(axis cs:36,0.647425770759583)
--(axis cs:37,0.645197093486786)
--(axis cs:38,0.643408417701721)
--(axis cs:39,0.637584209442139)
--(axis cs:40,0.633204519748688)
--(axis cs:41,0.630325436592102)
--(axis cs:42,0.626729846000671)
--(axis cs:43,0.623288929462433)
--(axis cs:44,0.618890881538391)
--(axis cs:45,0.615612387657166)
--(axis cs:46,0.612747490406036)
--(axis cs:47,0.610226273536682)
--(axis cs:48,0.607483386993408)
--(axis cs:49,0.605453908443451)
--(axis cs:50,0.604835212230682)
--(axis cs:51,0.604626059532166)
--(axis cs:52,0.603222846984863)
--(axis cs:53,0.602319955825806)
--(axis cs:54,0.602122485637665)
--(axis cs:55,0.601796507835388)
--(axis cs:56,0.601706743240356)
--(axis cs:57,0.600201308727264)
--(axis cs:58,0.598479270935059)
--(axis cs:59,0.598025441169739)
--(axis cs:60,0.597011268138885)
--(axis cs:61,0.596734762191772)
--(axis cs:62,0.5965296626091)
--(axis cs:63,0.596045553684235)
--(axis cs:64,0.596516072750092)
--(axis cs:65,0.595209956169128)
--(axis cs:66,0.593446135520935)
--(axis cs:67,0.592144846916199)
--(axis cs:68,0.591075122356415)
--(axis cs:69,0.590089857578278)
--(axis cs:70,0.589297711849213)
--(axis cs:71,0.587832450866699)
--(axis cs:72,0.586851477622986)
--(axis cs:73,0.587144732475281)
--(axis cs:74,0.586745977401733)
--(axis cs:75,0.586048305034637)
--(axis cs:76,0.58511871099472)
--(axis cs:77,0.584501445293427)
--(axis cs:78,0.583783626556396)
--(axis cs:79,0.583165407180786)
--(axis cs:80,0.582318186759949)
--(axis cs:81,0.581574618816376)
--(axis cs:82,0.580652058124542)
--(axis cs:83,0.580255031585693)
--(axis cs:84,0.579840242862701)
--(axis cs:85,0.57923698425293)
--(axis cs:86,0.578733205795288)
--(axis cs:87,0.578624725341797)
--(axis cs:88,0.578112840652466)
--(axis cs:89,0.577813863754272)
--(axis cs:90,0.577403724193573)
--(axis cs:91,0.577208042144775)
--(axis cs:92,0.576869547367096)
--(axis cs:93,0.576663076877594)
--(axis cs:94,0.576520979404449)
--(axis cs:95,0.576187431812286)
--(axis cs:96,0.575774312019348)
--(axis cs:97,0.575608789920807)
--(axis cs:98,0.575545310974121)
--(axis cs:99,0.575396239757538)
--(axis cs:100,0.575327634811401)
--(axis cs:101,0.575143754482269)
--(axis cs:102,0.574952304363251)
--(axis cs:103,0.57491672039032)
--(axis cs:104,0.574713110923767)
--(axis cs:105,0.574217557907104)
--(axis cs:106,0.574160277843475)
--(axis cs:107,0.574088275432587)
--(axis cs:108,0.573994696140289)
--(axis cs:109,0.573787808418274)
--(axis cs:110,0.573630154132843)
--(axis cs:111,0.573619723320007)
--(axis cs:112,0.573811113834381)
--(axis cs:113,0.573895812034607)
--(axis cs:114,0.573821723461151)
--(axis cs:115,0.573770225048065)
--(axis cs:116,0.573614120483398)
--(axis cs:117,0.573333024978638)
--(axis cs:118,0.573130905628204)
--(axis cs:119,0.573025047779083)
--(axis cs:120,0.572888433933258)
--(axis cs:121,0.572693169116974)
--(axis cs:122,0.572461724281311)
--(axis cs:123,0.572275936603546)
--(axis cs:124,0.572210311889648)
--(axis cs:125,0.572165369987488)
--(axis cs:126,0.572073042392731)
--(axis cs:127,0.571995496749878)
--(axis cs:128,0.57191801071167)
--(axis cs:129,0.571883916854858)
--(axis cs:130,0.571881949901581)
--(axis cs:131,0.571870565414429)
--(axis cs:132,0.571860730648041)
--(axis cs:133,0.571891605854034)
--(axis cs:134,0.572011828422546)
--(axis cs:135,0.571983516216278)
--(axis cs:136,0.572001338005066)
--(axis cs:137,0.571999728679657)
--(axis cs:138,0.572030782699585)
--(axis cs:139,0.572059214115143)
--(axis cs:140,0.572128295898438)
--(axis cs:141,0.572132289409637)
--(axis cs:142,0.572106003761292)
--(axis cs:143,0.572080790996552)
--(axis cs:144,0.572036743164062)
--(axis cs:145,0.572004973888397)
--(axis cs:146,0.572032690048218)
--(axis cs:147,0.572018325328827)
--(axis cs:148,0.571997046470642)
--(axis cs:149,0.571992993354797)
--(axis cs:150,0.572004616260529)
--(axis cs:151,0.572004079818726)
--(axis cs:152,0.571992695331573)
--(axis cs:153,0.571984350681305)
--(axis cs:154,0.571982145309448)
--(axis cs:155,0.571966707706451)
--(axis cs:156,0.57194721698761)
--(axis cs:157,0.571934640407562)
--(axis cs:158,0.571921050548553)
--(axis cs:159,0.571909725666046)
--(axis cs:160,0.571894526481628)
--(axis cs:161,0.571879923343658)
--(axis cs:162,0.571868300437927)
--(axis cs:163,0.571857929229736)
--(axis cs:164,0.571849048137665)
--(axis cs:165,0.571841239929199)
--(axis cs:166,0.571831285953522)
--(axis cs:167,0.571823537349701)
--(axis cs:168,0.571813941001892)
--(axis cs:169,0.571804761886597)
--(axis cs:170,0.571797132492065)
--(axis cs:171,0.57179057598114)
--(axis cs:172,0.571783602237701)
--(axis cs:173,0.571777284145355)
--(axis cs:174,0.571771264076233)
--(axis cs:175,0.571766376495361)
--(axis cs:176,0.571760296821594)
--(axis cs:177,0.571755290031433)
--(axis cs:178,0.571750283241272)
--(axis cs:179,0.571745753288269)
--(axis cs:180,0.571742594242096)
--(axis cs:181,0.571739554405212)
--(axis cs:182,0.571737229824066)
--(axis cs:183,0.571734189987183)
--(axis cs:184,0.571732044219971)
--(axis cs:185,0.571730196475983)
--(axis cs:186,0.57172816991806)
--(axis cs:187,0.571726322174072)
--(axis cs:188,0.571725070476532)
--(axis cs:189,0.571723818778992)
--(axis cs:190,0.571723103523254)
--(axis cs:191,0.571722388267517)
--(axis cs:192,0.571721971035004)
--(axis cs:193,0.571721613407135)
--(axis cs:194,0.571721315383911)
--(axis cs:195,0.571721136569977)
--(axis cs:196,0.571720957756042)
--(axis cs:197,0.571720957756042)
--(axis cs:198,0.571720957756042)
--(axis cs:199,0.571720957756042)
--(axis cs:199,0.578978300094604)
--(axis cs:199,0.578978300094604)
--(axis cs:198,0.578978300094604)
--(axis cs:197,0.578978300094604)
--(axis cs:196,0.578978359699249)
--(axis cs:195,0.578978538513184)
--(axis cs:194,0.578978776931763)
--(axis cs:193,0.578979134559631)
--(axis cs:192,0.57897961139679)
--(axis cs:191,0.578980267047882)
--(axis cs:190,0.578981220722198)
--(axis cs:189,0.578982353210449)
--(axis cs:188,0.578983962535858)
--(axis cs:187,0.578985691070557)
--(axis cs:186,0.578988075256348)
--(axis cs:185,0.578990042209625)
--(axis cs:184,0.578992605209351)
--(axis cs:183,0.578995108604431)
--(axis cs:182,0.578998148441315)
--(axis cs:181,0.579002022743225)
--(axis cs:180,0.57900595664978)
--(axis cs:179,0.579010784626007)
--(axis cs:178,0.579015076160431)
--(axis cs:177,0.579021513462067)
--(axis cs:176,0.579028427600861)
--(axis cs:175,0.579034626483917)
--(axis cs:174,0.579042136669159)
--(axis cs:173,0.579051554203033)
--(axis cs:172,0.579059541225433)
--(axis cs:171,0.5790696144104)
--(axis cs:170,0.579077839851379)
--(axis cs:169,0.579087316989899)
--(axis cs:168,0.579095900058746)
--(axis cs:167,0.579103350639343)
--(axis cs:166,0.579113304615021)
--(axis cs:165,0.57912141084671)
--(axis cs:164,0.579132854938507)
--(axis cs:163,0.579145193099976)
--(axis cs:162,0.57915997505188)
--(axis cs:161,0.579172849655151)
--(axis cs:160,0.579193890094757)
--(axis cs:159,0.579217791557312)
--(axis cs:158,0.579235434532166)
--(axis cs:157,0.579250693321228)
--(axis cs:156,0.579267203807831)
--(axis cs:155,0.579275906085968)
--(axis cs:154,0.579276025295258)
--(axis cs:153,0.579274713993073)
--(axis cs:152,0.579258799552917)
--(axis cs:151,0.579268276691437)
--(axis cs:150,0.579287528991699)
--(axis cs:149,0.579295575618744)
--(axis cs:148,0.579328060150146)
--(axis cs:147,0.579333543777466)
--(axis cs:146,0.579333782196045)
--(axis cs:145,0.579310178756714)
--(axis cs:144,0.579347789287567)
--(axis cs:143,0.579372525215149)
--(axis cs:142,0.579383969306946)
--(axis cs:141,0.5793696641922)
--(axis cs:140,0.579431295394897)
--(axis cs:139,0.579505383968353)
--(axis cs:138,0.579493999481201)
--(axis cs:137,0.579556584358215)
--(axis cs:136,0.579653441905975)
--(axis cs:135,0.579740881919861)
--(axis cs:134,0.579708874225616)
--(axis cs:133,0.579638600349426)
--(axis cs:132,0.579647660255432)
--(axis cs:131,0.579674601554871)
--(axis cs:130,0.579752445220947)
--(axis cs:129,0.579859256744385)
--(axis cs:128,0.579753518104553)
--(axis cs:127,0.579669296741486)
--(axis cs:126,0.579788327217102)
--(axis cs:125,0.579979717731476)
--(axis cs:124,0.58004629611969)
--(axis cs:123,0.579933762550354)
--(axis cs:122,0.579927563667297)
--(axis cs:121,0.5798499584198)
--(axis cs:120,0.579812586307526)
--(axis cs:119,0.579952657222748)
--(axis cs:118,0.579882621765137)
--(axis cs:117,0.579794764518738)
--(axis cs:116,0.579729020595551)
--(axis cs:115,0.579831600189209)
--(axis cs:114,0.579995691776276)
--(axis cs:113,0.580146312713623)
--(axis cs:112,0.580153286457062)
--(axis cs:111,0.580206453800201)
--(axis cs:110,0.580597639083862)
--(axis cs:109,0.580763757228851)
--(axis cs:108,0.580969154834747)
--(axis cs:107,0.581333518028259)
--(axis cs:106,0.581583261489868)
--(axis cs:105,0.581509232521057)
--(axis cs:104,0.581528306007385)
--(axis cs:103,0.581598222255707)
--(axis cs:102,0.581502497196198)
--(axis cs:101,0.581701397895813)
--(axis cs:100,0.582217812538147)
--(axis cs:99,0.582470774650574)
--(axis cs:98,0.582559287548065)
--(axis cs:97,0.58254063129425)
--(axis cs:96,0.582847714424133)
--(axis cs:95,0.58333945274353)
--(axis cs:94,0.583097517490387)
--(axis cs:93,0.582741975784302)
--(axis cs:92,0.582694172859192)
--(axis cs:91,0.582509219646454)
--(axis cs:90,0.581813275814056)
--(axis cs:89,0.581588923931122)
--(axis cs:88,0.581758439540863)
--(axis cs:87,0.581071794033051)
--(axis cs:86,0.58122456073761)
--(axis cs:85,0.581918239593506)
--(axis cs:84,0.582464873790741)
--(axis cs:83,0.583153963088989)
--(axis cs:82,0.584476292133331)
--(axis cs:81,0.585486769676208)
--(axis cs:80,0.586261093616486)
--(axis cs:79,0.587224960327148)
--(axis cs:78,0.588473320007324)
--(axis cs:77,0.589399039745331)
--(axis cs:76,0.590285956859589)
--(axis cs:75,0.590934157371521)
--(axis cs:74,0.59166544675827)
--(axis cs:73,0.592134237289429)
--(axis cs:72,0.592210710048676)
--(axis cs:71,0.592884302139282)
--(axis cs:70,0.593709886074066)
--(axis cs:69,0.595622360706329)
--(axis cs:68,0.5969398021698)
--(axis cs:67,0.598131418228149)
--(axis cs:66,0.599513828754425)
--(axis cs:65,0.600909411907196)
--(axis cs:64,0.60160756111145)
--(axis cs:63,0.602057814598083)
--(axis cs:62,0.602608740329742)
--(axis cs:61,0.603116095066071)
--(axis cs:60,0.602981150150299)
--(axis cs:59,0.602905035018921)
--(axis cs:58,0.604020297527313)
--(axis cs:57,0.605327904224396)
--(axis cs:56,0.606726109981537)
--(axis cs:55,0.608506917953491)
--(axis cs:54,0.610764265060425)
--(axis cs:53,0.612506628036499)
--(axis cs:52,0.615800142288208)
--(axis cs:51,0.617637515068054)
--(axis cs:50,0.619752109050751)
--(axis cs:49,0.622147738933563)
--(axis cs:48,0.622310042381287)
--(axis cs:47,0.621378362178802)
--(axis cs:46,0.621621072292328)
--(axis cs:45,0.623642265796661)
--(axis cs:44,0.625859498977661)
--(axis cs:43,0.62819892168045)
--(axis cs:42,0.62978994846344)
--(axis cs:41,0.630784451961517)
--(axis cs:40,0.632848560810089)
--(axis cs:39,0.633495271205902)
--(axis cs:38,0.633877992630005)
--(axis cs:37,0.634790897369385)
--(axis cs:36,0.636617064476013)
--(axis cs:35,0.640061020851135)
--(axis cs:34,0.643050193786621)
--(axis cs:33,0.644991517066956)
--(axis cs:32,0.646490633487701)
--(axis cs:31,0.648096799850464)
--(axis cs:30,0.652191162109375)
--(axis cs:29,0.656370759010315)
--(axis cs:28,0.658982515335083)
--(axis cs:27,0.662157714366913)
--(axis cs:26,0.664771914482117)
--(axis cs:25,0.666640937328339)
--(axis cs:24,0.667640447616577)
--(axis cs:23,0.666924238204956)
--(axis cs:22,0.668666481971741)
--(axis cs:21,0.671847820281982)
--(axis cs:20,0.673849821090698)
--(axis cs:19,0.67382287979126)
--(axis cs:18,0.676299929618835)
--(axis cs:17,0.676455140113831)
--(axis cs:16,0.679602086544037)
--(axis cs:15,0.683064877986908)
--(axis cs:14,0.688860177993774)
--(axis cs:13,0.690191626548767)
--(axis cs:12,0.691522836685181)
--(axis cs:11,0.698028028011322)
--(axis cs:10,0.70080429315567)
--(axis cs:9,0.703492820262909)
--(axis cs:8,0.706489503383636)
--(axis cs:7,0.708492040634155)
--(axis cs:6,0.711568295955658)
--(axis cs:5,0.710923850536346)
--(axis cs:4,0.702527582645416)
--(axis cs:3,0.70312911272049)
--(axis cs:2,0.704822421073914)
--(axis cs:1,0.708015978336334)
--(axis cs:0,0.707676529884338)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.800597131252289)
--(axis cs:0,0.799526691436768)
--(axis cs:1,0.798635363578796)
--(axis cs:2,0.795714378356934)
--(axis cs:3,0.796359300613403)
--(axis cs:4,0.79609340429306)
--(axis cs:5,0.80135440826416)
--(axis cs:6,0.798671722412109)
--(axis cs:7,0.792590022087097)
--(axis cs:8,0.792925357818604)
--(axis cs:9,0.786168217658997)
--(axis cs:10,0.777674198150635)
--(axis cs:11,0.770342946052551)
--(axis cs:12,0.761864602565765)
--(axis cs:13,0.750501155853271)
--(axis cs:14,0.744009137153625)
--(axis cs:15,0.738474607467651)
--(axis cs:16,0.732492208480835)
--(axis cs:17,0.723931133747101)
--(axis cs:18,0.715199649333954)
--(axis cs:19,0.704931676387787)
--(axis cs:20,0.695563137531281)
--(axis cs:21,0.68650084733963)
--(axis cs:22,0.68237566947937)
--(axis cs:23,0.681096374988556)
--(axis cs:24,0.676232218742371)
--(axis cs:25,0.669985115528107)
--(axis cs:26,0.664887130260468)
--(axis cs:27,0.66150176525116)
--(axis cs:28,0.656910419464111)
--(axis cs:29,0.653473377227783)
--(axis cs:30,0.649628043174744)
--(axis cs:31,0.646886467933655)
--(axis cs:32,0.646211504936218)
--(axis cs:33,0.644304156303406)
--(axis cs:34,0.640792548656464)
--(axis cs:35,0.640619277954102)
--(axis cs:36,0.639423906803131)
--(axis cs:37,0.635913372039795)
--(axis cs:38,0.633834481239319)
--(axis cs:39,0.631038248538971)
--(axis cs:40,0.629833936691284)
--(axis cs:41,0.628213167190552)
--(axis cs:42,0.627635657787323)
--(axis cs:43,0.62543797492981)
--(axis cs:44,0.622318089008331)
--(axis cs:45,0.618981897830963)
--(axis cs:46,0.615503787994385)
--(axis cs:47,0.613908350467682)
--(axis cs:48,0.61228883266449)
--(axis cs:49,0.610212564468384)
--(axis cs:50,0.608486831188202)
--(axis cs:51,0.60708749294281)
--(axis cs:52,0.605391502380371)
--(axis cs:53,0.604466676712036)
--(axis cs:54,0.602457046508789)
--(axis cs:55,0.600334107875824)
--(axis cs:56,0.598292827606201)
--(axis cs:57,0.596177995204926)
--(axis cs:58,0.594807147979736)
--(axis cs:59,0.593212604522705)
--(axis cs:60,0.592406749725342)
--(axis cs:61,0.591665804386139)
--(axis cs:62,0.591577112674713)
--(axis cs:63,0.592176377773285)
--(axis cs:64,0.592165887355804)
--(axis cs:65,0.592775821685791)
--(axis cs:66,0.592864990234375)
--(axis cs:67,0.592434644699097)
--(axis cs:68,0.592221021652222)
--(axis cs:69,0.591879785060883)
--(axis cs:70,0.591239333152771)
--(axis cs:71,0.591037333011627)
--(axis cs:72,0.590844452381134)
--(axis cs:73,0.590225279331207)
--(axis cs:74,0.590269982814789)
--(axis cs:75,0.589636027812958)
--(axis cs:76,0.589263796806335)
--(axis cs:77,0.588692367076874)
--(axis cs:78,0.588551223278046)
--(axis cs:79,0.588784277439117)
--(axis cs:80,0.589248180389404)
--(axis cs:81,0.58948540687561)
--(axis cs:82,0.589783072471619)
--(axis cs:83,0.58979606628418)
--(axis cs:84,0.589241921901703)
--(axis cs:85,0.589031040668488)
--(axis cs:86,0.58838278055191)
--(axis cs:87,0.588360369205475)
--(axis cs:88,0.588312149047852)
--(axis cs:89,0.587881147861481)
--(axis cs:90,0.587983310222626)
--(axis cs:91,0.588516235351562)
--(axis cs:92,0.588800847530365)
--(axis cs:93,0.588596701622009)
--(axis cs:94,0.588629543781281)
--(axis cs:95,0.589291751384735)
--(axis cs:96,0.58944046497345)
--(axis cs:97,0.589187383651733)
--(axis cs:98,0.588908135890961)
--(axis cs:99,0.588717401027679)
--(axis cs:100,0.588777363300323)
--(axis cs:101,0.588739931583405)
--(axis cs:102,0.588910222053528)
--(axis cs:103,0.588985681533813)
--(axis cs:104,0.588492810726166)
--(axis cs:105,0.588101267814636)
--(axis cs:106,0.587849259376526)
--(axis cs:107,0.5878826379776)
--(axis cs:108,0.587707579135895)
--(axis cs:109,0.587708830833435)
--(axis cs:110,0.587730586528778)
--(axis cs:111,0.588108658790588)
--(axis cs:112,0.588477969169617)
--(axis cs:113,0.588365256786346)
--(axis cs:114,0.588292896747589)
--(axis cs:115,0.588188767433167)
--(axis cs:116,0.588452339172363)
--(axis cs:117,0.588489174842834)
--(axis cs:118,0.588359892368317)
--(axis cs:119,0.588231801986694)
--(axis cs:120,0.588205099105835)
--(axis cs:121,0.588403880596161)
--(axis cs:122,0.588536381721497)
--(axis cs:123,0.588455677032471)
--(axis cs:124,0.588214039802551)
--(axis cs:125,0.588048875331879)
--(axis cs:126,0.587799847126007)
--(axis cs:127,0.587705492973328)
--(axis cs:128,0.587826728820801)
--(axis cs:129,0.587981104850769)
--(axis cs:130,0.588022470474243)
--(axis cs:131,0.588152050971985)
--(axis cs:132,0.588224530220032)
--(axis cs:133,0.588255107402802)
--(axis cs:134,0.588338255882263)
--(axis cs:135,0.588446795940399)
--(axis cs:136,0.588627099990845)
--(axis cs:137,0.58869731426239)
--(axis cs:138,0.588756799697876)
--(axis cs:139,0.588740170001984)
--(axis cs:140,0.588616907596588)
--(axis cs:141,0.588598132133484)
--(axis cs:142,0.588637113571167)
--(axis cs:143,0.588558554649353)
--(axis cs:144,0.588431537151337)
--(axis cs:145,0.588429272174835)
--(axis cs:146,0.588422834873199)
--(axis cs:147,0.588402628898621)
--(axis cs:148,0.588415384292603)
--(axis cs:149,0.588467001914978)
--(axis cs:150,0.588492870330811)
--(axis cs:151,0.588473558425903)
--(axis cs:152,0.588444292545319)
--(axis cs:153,0.588430166244507)
--(axis cs:154,0.588437855243683)
--(axis cs:155,0.588447391986847)
--(axis cs:156,0.588437795639038)
--(axis cs:157,0.588428020477295)
--(axis cs:158,0.58843195438385)
--(axis cs:159,0.58842396736145)
--(axis cs:160,0.588402986526489)
--(axis cs:161,0.588387668132782)
--(axis cs:162,0.588381111621857)
--(axis cs:163,0.58836966753006)
--(axis cs:164,0.588364362716675)
--(axis cs:165,0.588359534740448)
--(axis cs:166,0.588355898857117)
--(axis cs:167,0.588348150253296)
--(axis cs:168,0.588339745998383)
--(axis cs:169,0.588331580162048)
--(axis cs:170,0.588324964046478)
--(axis cs:171,0.588320016860962)
--(axis cs:172,0.588313519954681)
--(axis cs:173,0.588304579257965)
--(axis cs:174,0.588296711444855)
--(axis cs:175,0.588289856910706)
--(axis cs:176,0.588284492492676)
--(axis cs:177,0.588279366493225)
--(axis cs:178,0.588273763656616)
--(axis cs:179,0.588270664215088)
--(axis cs:180,0.588266551494598)
--(axis cs:181,0.58826220035553)
--(axis cs:182,0.588259160518646)
--(axis cs:183,0.588255703449249)
--(axis cs:184,0.588254034519196)
--(axis cs:185,0.588251650333405)
--(axis cs:186,0.588249862194061)
--(axis cs:187,0.588247835636139)
--(axis cs:188,0.588245630264282)
--(axis cs:189,0.588244140148163)
--(axis cs:190,0.588243246078491)
--(axis cs:191,0.588242471218109)
--(axis cs:192,0.588241875171661)
--(axis cs:193,0.588241398334503)
--(axis cs:194,0.58824098110199)
--(axis cs:195,0.588240683078766)
--(axis cs:196,0.588240504264832)
--(axis cs:197,0.588240504264832)
--(axis cs:198,0.588240504264832)
--(axis cs:199,0.588240504264832)
--(axis cs:199,0.576242685317993)
--(axis cs:199,0.576242685317993)
--(axis cs:198,0.576242685317993)
--(axis cs:197,0.576242685317993)
--(axis cs:196,0.576242864131927)
--(axis cs:195,0.576242983341217)
--(axis cs:194,0.576243281364441)
--(axis cs:193,0.576243579387665)
--(axis cs:192,0.576243996620178)
--(axis cs:191,0.576244652271271)
--(axis cs:190,0.576245486736298)
--(axis cs:189,0.576246440410614)
--(axis cs:188,0.57624763250351)
--(axis cs:187,0.576249241828918)
--(axis cs:186,0.576250910758972)
--(axis cs:185,0.57625287771225)
--(axis cs:184,0.576255202293396)
--(axis cs:183,0.57625824213028)
--(axis cs:182,0.576261162757874)
--(axis cs:181,0.576264142990112)
--(axis cs:180,0.576267719268799)
--(axis cs:179,0.576271533966064)
--(axis cs:178,0.576275646686554)
--(axis cs:177,0.576281130313873)
--(axis cs:176,0.576285719871521)
--(axis cs:175,0.576290845870972)
--(axis cs:174,0.576298475265503)
--(axis cs:173,0.576305031776428)
--(axis cs:172,0.576312303543091)
--(axis cs:171,0.57632040977478)
--(axis cs:170,0.576325118541718)
--(axis cs:169,0.576331377029419)
--(axis cs:168,0.576336860656738)
--(axis cs:167,0.576347529888153)
--(axis cs:166,0.576363384723663)
--(axis cs:165,0.576374769210815)
--(axis cs:164,0.576387643814087)
--(axis cs:163,0.576397299766541)
--(axis cs:162,0.576409816741943)
--(axis cs:161,0.576421558856964)
--(axis cs:160,0.57643711566925)
--(axis cs:159,0.5764479637146)
--(axis cs:158,0.576451301574707)
--(axis cs:157,0.576464831829071)
--(axis cs:156,0.57647579908371)
--(axis cs:155,0.576488971710205)
--(axis cs:154,0.576505541801453)
--(axis cs:153,0.576529979705811)
--(axis cs:152,0.576556444168091)
--(axis cs:151,0.576589703559875)
--(axis cs:150,0.576635241508484)
--(axis cs:149,0.576665997505188)
--(axis cs:148,0.576684355735779)
--(axis cs:147,0.576705574989319)
--(axis cs:146,0.576729953289032)
--(axis cs:145,0.576703250408173)
--(axis cs:144,0.576722621917725)
--(axis cs:143,0.57675176858902)
--(axis cs:142,0.57671594619751)
--(axis cs:141,0.576725542545319)
--(axis cs:140,0.576725900173187)
--(axis cs:139,0.576782166957855)
--(axis cs:138,0.576834917068481)
--(axis cs:137,0.576823174953461)
--(axis cs:136,0.576758623123169)
--(axis cs:135,0.576818823814392)
--(axis cs:134,0.5768923163414)
--(axis cs:133,0.576839864253998)
--(axis cs:132,0.576920986175537)
--(axis cs:131,0.576947748661041)
--(axis cs:130,0.576924979686737)
--(axis cs:129,0.576992571353912)
--(axis cs:128,0.576977729797363)
--(axis cs:127,0.576867938041687)
--(axis cs:126,0.576956033706665)
--(axis cs:125,0.577018201351166)
--(axis cs:124,0.577023029327393)
--(axis cs:123,0.577099084854126)
--(axis cs:122,0.57703709602356)
--(axis cs:121,0.577153325080872)
--(axis cs:120,0.57729583978653)
--(axis cs:119,0.577475905418396)
--(axis cs:118,0.577565729618073)
--(axis cs:117,0.577580809593201)
--(axis cs:116,0.577555179595947)
--(axis cs:115,0.577740907669067)
--(axis cs:114,0.577867984771729)
--(axis cs:113,0.578068912029266)
--(axis cs:112,0.578181147575378)
--(axis cs:111,0.578142523765564)
--(axis cs:110,0.578278720378876)
--(axis cs:109,0.578485071659088)
--(axis cs:108,0.578616380691528)
--(axis cs:107,0.579052984714508)
--(axis cs:106,0.579366207122803)
--(axis cs:105,0.579461276531219)
--(axis cs:104,0.57969331741333)
--(axis cs:103,0.579615414142609)
--(axis cs:102,0.579528331756592)
--(axis cs:101,0.579514026641846)
--(axis cs:100,0.579791069030762)
--(axis cs:99,0.580429792404175)
--(axis cs:98,0.580688834190369)
--(axis cs:97,0.581074357032776)
--(axis cs:96,0.581562936306)
--(axis cs:95,0.581668496131897)
--(axis cs:94,0.582071959972382)
--(axis cs:93,0.58245986700058)
--(axis cs:92,0.582313179969788)
--(axis cs:91,0.581992387771606)
--(axis cs:90,0.582065045833588)
--(axis cs:89,0.582266628742218)
--(axis cs:88,0.582576274871826)
--(axis cs:87,0.582836627960205)
--(axis cs:86,0.583218157291412)
--(axis cs:85,0.583489954471588)
--(axis cs:84,0.583625137805939)
--(axis cs:83,0.583858251571655)
--(axis cs:82,0.584522843360901)
--(axis cs:81,0.585289120674133)
--(axis cs:80,0.58572793006897)
--(axis cs:79,0.586262285709381)
--(axis cs:78,0.58656108379364)
--(axis cs:77,0.587413251399994)
--(axis cs:76,0.587858915328979)
--(axis cs:75,0.588711738586426)
--(axis cs:74,0.590010702610016)
--(axis cs:73,0.591116964817047)
--(axis cs:72,0.591708540916443)
--(axis cs:71,0.592395901679993)
--(axis cs:70,0.593298852443695)
--(axis cs:69,0.594533920288086)
--(axis cs:68,0.594929099082947)
--(axis cs:67,0.594717979431152)
--(axis cs:66,0.595120370388031)
--(axis cs:65,0.595552623271942)
--(axis cs:64,0.596421301364899)
--(axis cs:63,0.596709311008453)
--(axis cs:62,0.597231507301331)
--(axis cs:61,0.596892893314362)
--(axis cs:60,0.596700429916382)
--(axis cs:59,0.596818327903748)
--(axis cs:58,0.596754014492035)
--(axis cs:57,0.596885502338409)
--(axis cs:56,0.598531365394592)
--(axis cs:55,0.600540816783905)
--(axis cs:54,0.60231214761734)
--(axis cs:53,0.603210210800171)
--(axis cs:52,0.606020092964172)
--(axis cs:51,0.607659995555878)
--(axis cs:50,0.608601868152618)
--(axis cs:49,0.610697150230408)
--(axis cs:48,0.613191843032837)
--(axis cs:47,0.615150511264801)
--(axis cs:46,0.617672562599182)
--(axis cs:45,0.620469212532043)
--(axis cs:44,0.62286764383316)
--(axis cs:43,0.625742316246033)
--(axis cs:42,0.628170847892761)
--(axis cs:41,0.630785763263702)
--(axis cs:40,0.635583460330963)
--(axis cs:39,0.638139009475708)
--(axis cs:38,0.639242351055145)
--(axis cs:37,0.641515016555786)
--(axis cs:36,0.645731210708618)
--(axis cs:35,0.64760947227478)
--(axis cs:34,0.649508774280548)
--(axis cs:33,0.652563452720642)
--(axis cs:32,0.6562819480896)
--(axis cs:31,0.660497963428497)
--(axis cs:30,0.666494727134705)
--(axis cs:29,0.672954678535461)
--(axis cs:28,0.679945349693298)
--(axis cs:27,0.686370491981506)
--(axis cs:26,0.691596865653992)
--(axis cs:25,0.698221325874329)
--(axis cs:24,0.701617062091827)
--(axis cs:23,0.702611327171326)
--(axis cs:22,0.704695463180542)
--(axis cs:21,0.70648729801178)
--(axis cs:20,0.711487412452698)
--(axis cs:19,0.719635784626007)
--(axis cs:18,0.725811719894409)
--(axis cs:17,0.727113842964172)
--(axis cs:16,0.730785667896271)
--(axis cs:15,0.734945833683014)
--(axis cs:14,0.737436473369598)
--(axis cs:13,0.744834125041962)
--(axis cs:12,0.755959868431091)
--(axis cs:11,0.756292223930359)
--(axis cs:10,0.759495854377747)
--(axis cs:9,0.767126441001892)
--(axis cs:8,0.773508310317993)
--(axis cs:7,0.785158634185791)
--(axis cs:6,0.791535615921021)
--(axis cs:5,0.79019021987915)
--(axis cs:4,0.792014718055725)
--(axis cs:3,0.799182534217834)
--(axis cs:2,0.801402151584625)
--(axis cs:1,0.801456272602081)
--(axis cs:0,0.800597131252289)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.889946699142456)
--(axis cs:0,0.888327360153198)
--(axis cs:1,0.883424580097198)
--(axis cs:2,0.881196200847626)
--(axis cs:3,0.878617763519287)
--(axis cs:4,0.873503148555756)
--(axis cs:5,0.863421976566315)
--(axis cs:6,0.855775237083435)
--(axis cs:7,0.847736656665802)
--(axis cs:8,0.836504101753235)
--(axis cs:9,0.82886153459549)
--(axis cs:10,0.821659207344055)
--(axis cs:11,0.815431892871857)
--(axis cs:12,0.809064030647278)
--(axis cs:13,0.801653146743774)
--(axis cs:14,0.796879410743713)
--(axis cs:15,0.788593709468842)
--(axis cs:16,0.776240706443787)
--(axis cs:17,0.766389012336731)
--(axis cs:18,0.756864607334137)
--(axis cs:19,0.745266377925873)
--(axis cs:20,0.736807942390442)
--(axis cs:21,0.729806542396545)
--(axis cs:22,0.72090607881546)
--(axis cs:23,0.710899591445923)
--(axis cs:24,0.704096496105194)
--(axis cs:25,0.697972357273102)
--(axis cs:26,0.694244205951691)
--(axis cs:27,0.688921332359314)
--(axis cs:28,0.683767914772034)
--(axis cs:29,0.679391205310822)
--(axis cs:30,0.676247775554657)
--(axis cs:31,0.674920797348022)
--(axis cs:32,0.671987295150757)
--(axis cs:33,0.668774008750916)
--(axis cs:34,0.667227447032928)
--(axis cs:35,0.662663757801056)
--(axis cs:36,0.657766342163086)
--(axis cs:37,0.653667807579041)
--(axis cs:38,0.649512231349945)
--(axis cs:39,0.646335661411285)
--(axis cs:40,0.64360123872757)
--(axis cs:41,0.640696406364441)
--(axis cs:42,0.638244271278381)
--(axis cs:43,0.634935140609741)
--(axis cs:44,0.631046533584595)
--(axis cs:45,0.627329111099243)
--(axis cs:46,0.624257862567902)
--(axis cs:47,0.624522984027863)
--(axis cs:48,0.625000476837158)
--(axis cs:49,0.623667359352112)
--(axis cs:50,0.623014748096466)
--(axis cs:51,0.622130155563354)
--(axis cs:52,0.621735334396362)
--(axis cs:53,0.620304107666016)
--(axis cs:54,0.619555771350861)
--(axis cs:55,0.618660509586334)
--(axis cs:56,0.618842601776123)
--(axis cs:57,0.618061304092407)
--(axis cs:58,0.616896152496338)
--(axis cs:59,0.616281747817993)
--(axis cs:60,0.616035401821136)
--(axis cs:61,0.615797817707062)
--(axis cs:62,0.615439713001251)
--(axis cs:63,0.614152729511261)
--(axis cs:64,0.612891852855682)
--(axis cs:65,0.612755119800568)
--(axis cs:66,0.611687004566193)
--(axis cs:67,0.610408961772919)
--(axis cs:68,0.609056711196899)
--(axis cs:69,0.608381450176239)
--(axis cs:70,0.60795384645462)
--(axis cs:71,0.606872737407684)
--(axis cs:72,0.606053173542023)
--(axis cs:73,0.605315744876862)
--(axis cs:74,0.604298830032349)
--(axis cs:75,0.602514564990997)
--(axis cs:76,0.601067662239075)
--(axis cs:77,0.600414037704468)
--(axis cs:78,0.599907517433167)
--(axis cs:79,0.599304437637329)
--(axis cs:80,0.598319113254547)
--(axis cs:81,0.597850799560547)
--(axis cs:82,0.597075164318085)
--(axis cs:83,0.596620321273804)
--(axis cs:84,0.595949113368988)
--(axis cs:85,0.595601916313171)
--(axis cs:86,0.594970762729645)
--(axis cs:87,0.594956696033478)
--(axis cs:88,0.595331907272339)
--(axis cs:89,0.596388936042786)
--(axis cs:90,0.596906244754791)
--(axis cs:91,0.596896588802338)
--(axis cs:92,0.596886575222015)
--(axis cs:93,0.596747040748596)
--(axis cs:94,0.596659541130066)
--(axis cs:95,0.596319496631622)
--(axis cs:96,0.596336126327515)
--(axis cs:97,0.596029818058014)
--(axis cs:98,0.595771372318268)
--(axis cs:99,0.595281720161438)
--(axis cs:100,0.594906628131866)
--(axis cs:101,0.594828128814697)
--(axis cs:102,0.594505548477173)
--(axis cs:103,0.594141125679016)
--(axis cs:104,0.593672513961792)
--(axis cs:105,0.593270063400269)
--(axis cs:106,0.59299898147583)
--(axis cs:107,0.592463552951813)
--(axis cs:108,0.592113971710205)
--(axis cs:109,0.591864109039307)
--(axis cs:110,0.592020750045776)
--(axis cs:111,0.591792404651642)
--(axis cs:112,0.591765880584717)
--(axis cs:113,0.591587722301483)
--(axis cs:114,0.591135799884796)
--(axis cs:115,0.590573072433472)
--(axis cs:116,0.590351045131683)
--(axis cs:117,0.59021782875061)
--(axis cs:118,0.590011954307556)
--(axis cs:119,0.589946627616882)
--(axis cs:120,0.590107619762421)
--(axis cs:121,0.589956700801849)
--(axis cs:122,0.589916229248047)
--(axis cs:123,0.589856147766113)
--(axis cs:124,0.589703679084778)
--(axis cs:125,0.589582860469818)
--(axis cs:126,0.589548945426941)
--(axis cs:127,0.589570283889771)
--(axis cs:128,0.589655756950378)
--(axis cs:129,0.589679002761841)
--(axis cs:130,0.589587390422821)
--(axis cs:131,0.589577972888947)
--(axis cs:132,0.589563250541687)
--(axis cs:133,0.589430153369904)
--(axis cs:134,0.589425444602966)
--(axis cs:135,0.589578092098236)
--(axis cs:136,0.589628636837006)
--(axis cs:137,0.589583814144135)
--(axis cs:138,0.58968859910965)
--(axis cs:139,0.589673519134521)
--(axis cs:140,0.589626908302307)
--(axis cs:141,0.589596629142761)
--(axis cs:142,0.589509129524231)
--(axis cs:143,0.589461386203766)
--(axis cs:144,0.589412569999695)
--(axis cs:145,0.589393258094788)
--(axis cs:146,0.589426815509796)
--(axis cs:147,0.589419841766357)
--(axis cs:148,0.589388191699982)
--(axis cs:149,0.589397370815277)
--(axis cs:150,0.589413106441498)
--(axis cs:151,0.589401066303253)
--(axis cs:152,0.589384198188782)
--(axis cs:153,0.589344263076782)
--(axis cs:154,0.589306890964508)
--(axis cs:155,0.589276671409607)
--(axis cs:156,0.589255154132843)
--(axis cs:157,0.589234173297882)
--(axis cs:158,0.58921480178833)
--(axis cs:159,0.589196979999542)
--(axis cs:160,0.589171469211578)
--(axis cs:161,0.589146196842194)
--(axis cs:162,0.589126825332642)
--(axis cs:163,0.589111924171448)
--(axis cs:164,0.589096426963806)
--(axis cs:165,0.589079976081848)
--(axis cs:166,0.589066863059998)
--(axis cs:167,0.589053988456726)
--(axis cs:168,0.58904355764389)
--(axis cs:169,0.589032292366028)
--(axis cs:170,0.589018881320953)
--(axis cs:171,0.589009463787079)
--(axis cs:172,0.588999271392822)
--(axis cs:173,0.588988482952118)
--(axis cs:174,0.588979184627533)
--(axis cs:175,0.588970243930817)
--(axis cs:176,0.588966250419617)
--(axis cs:177,0.588958263397217)
--(axis cs:178,0.588952302932739)
--(axis cs:179,0.588947415351868)
--(axis cs:180,0.588941514492035)
--(axis cs:181,0.588937103748322)
--(axis cs:182,0.588932991027832)
--(axis cs:183,0.588929235935211)
--(axis cs:184,0.588925957679749)
--(axis cs:185,0.588923454284668)
--(axis cs:186,0.588920652866364)
--(axis cs:187,0.588918328285217)
--(axis cs:188,0.588916182518005)
--(axis cs:189,0.588914453983307)
--(axis cs:190,0.588913202285767)
--(axis cs:191,0.588912129402161)
--(axis cs:192,0.588911175727844)
--(axis cs:193,0.588910460472107)
--(axis cs:194,0.588909983634949)
--(axis cs:195,0.588909685611725)
--(axis cs:196,0.588909506797791)
--(axis cs:197,0.588909327983856)
--(axis cs:198,0.588909327983856)
--(axis cs:199,0.588909327983856)
--(axis cs:199,0.59013956785202)
--(axis cs:199,0.59013956785202)
--(axis cs:198,0.59013956785202)
--(axis cs:197,0.59013956785202)
--(axis cs:196,0.590139746665955)
--(axis cs:195,0.590139985084534)
--(axis cs:194,0.590140283107758)
--(axis cs:193,0.590140700340271)
--(axis cs:192,0.590141296386719)
--(axis cs:191,0.590142369270325)
--(axis cs:190,0.590143442153931)
--(axis cs:189,0.590144872665405)
--(axis cs:188,0.590146660804749)
--(axis cs:187,0.590148568153381)
--(axis cs:186,0.590150475502014)
--(axis cs:185,0.590153098106384)
--(axis cs:184,0.590156078338623)
--(axis cs:183,0.590160191059113)
--(axis cs:182,0.590165197849274)
--(axis cs:181,0.5901700258255)
--(axis cs:180,0.59017413854599)
--(axis cs:179,0.590179026126862)
--(axis cs:178,0.590185105800629)
--(axis cs:177,0.590190589427948)
--(axis cs:176,0.590197265148163)
--(axis cs:175,0.590204179286957)
--(axis cs:174,0.590210556983948)
--(axis cs:173,0.59021931886673)
--(axis cs:172,0.590230882167816)
--(axis cs:171,0.590242683887482)
--(axis cs:170,0.590254306793213)
--(axis cs:169,0.590265393257141)
--(axis cs:168,0.590276956558228)
--(axis cs:167,0.590287208557129)
--(axis cs:166,0.590299129486084)
--(axis cs:165,0.590313673019409)
--(axis cs:164,0.590329766273499)
--(axis cs:163,0.590347588062286)
--(axis cs:162,0.590364515781403)
--(axis cs:161,0.590380489826202)
--(axis cs:160,0.590399563312531)
--(axis cs:159,0.590424358844757)
--(axis cs:158,0.590445637702942)
--(axis cs:157,0.59046196937561)
--(axis cs:156,0.590485215187073)
--(axis cs:155,0.590505301952362)
--(axis cs:154,0.590505182743073)
--(axis cs:153,0.590515315532684)
--(axis cs:152,0.590547680854797)
--(axis cs:151,0.590578854084015)
--(axis cs:150,0.590605974197388)
--(axis cs:149,0.590642333030701)
--(axis cs:148,0.590697109699249)
--(axis cs:147,0.59071409702301)
--(axis cs:146,0.590742170810699)
--(axis cs:145,0.590750932693481)
--(axis cs:144,0.590757727622986)
--(axis cs:143,0.59078848361969)
--(axis cs:142,0.590766251087189)
--(axis cs:141,0.590828478336334)
--(axis cs:140,0.590851902961731)
--(axis cs:139,0.590991079807281)
--(axis cs:138,0.591066241264343)
--(axis cs:137,0.591057300567627)
--(axis cs:136,0.591183423995972)
--(axis cs:135,0.591224193572998)
--(axis cs:134,0.591138362884521)
--(axis cs:133,0.591022849082947)
--(axis cs:132,0.591021299362183)
--(axis cs:131,0.591159284114838)
--(axis cs:130,0.591191351413727)
--(axis cs:129,0.591131329536438)
--(axis cs:128,0.591047644615173)
--(axis cs:127,0.591039061546326)
--(axis cs:126,0.590997338294983)
--(axis cs:125,0.59095972776413)
--(axis cs:124,0.590957581996918)
--(axis cs:123,0.590821921825409)
--(axis cs:122,0.590847790241241)
--(axis cs:121,0.59077924489975)
--(axis cs:120,0.590804755687714)
--(axis cs:119,0.590935826301575)
--(axis cs:118,0.591033160686493)
--(axis cs:117,0.591124713420868)
--(axis cs:116,0.591217815876007)
--(axis cs:115,0.591305017471313)
--(axis cs:114,0.591595530509949)
--(axis cs:113,0.591618895530701)
--(axis cs:112,0.591903805732727)
--(axis cs:111,0.592171728610992)
--(axis cs:110,0.592399537563324)
--(axis cs:109,0.592462837696075)
--(axis cs:108,0.592477679252625)
--(axis cs:107,0.592426955699921)
--(axis cs:106,0.592765390872955)
--(axis cs:105,0.593228578567505)
--(axis cs:104,0.593530714511871)
--(axis cs:103,0.593912541866302)
--(axis cs:102,0.594291269779205)
--(axis cs:101,0.594881534576416)
--(axis cs:100,0.595122873783112)
--(axis cs:99,0.595233678817749)
--(axis cs:98,0.59501314163208)
--(axis cs:97,0.595085144042969)
--(axis cs:96,0.59544163942337)
--(axis cs:95,0.595862507820129)
--(axis cs:94,0.596314013004303)
--(axis cs:93,0.596806645393372)
--(axis cs:92,0.59752094745636)
--(axis cs:91,0.598199844360352)
--(axis cs:90,0.598795890808105)
--(axis cs:89,0.599612355232239)
--(axis cs:88,0.599808394908905)
--(axis cs:87,0.600381791591644)
--(axis cs:86,0.601130425930023)
--(axis cs:85,0.601758122444153)
--(axis cs:84,0.602147161960602)
--(axis cs:83,0.602306127548218)
--(axis cs:82,0.602371513843536)
--(axis cs:81,0.603478074073792)
--(axis cs:80,0.60469913482666)
--(axis cs:79,0.604837238788605)
--(axis cs:78,0.605051100254059)
--(axis cs:77,0.604821741580963)
--(axis cs:76,0.605640411376953)
--(axis cs:75,0.606313169002533)
--(axis cs:74,0.606372952461243)
--(axis cs:73,0.606996357440948)
--(axis cs:72,0.60615599155426)
--(axis cs:71,0.606110215187073)
--(axis cs:70,0.606636047363281)
--(axis cs:69,0.607262969017029)
--(axis cs:68,0.607785522937775)
--(axis cs:67,0.607250869274139)
--(axis cs:66,0.607764959335327)
--(axis cs:65,0.609272301197052)
--(axis cs:64,0.609864175319672)
--(axis cs:63,0.609471321105957)
--(axis cs:62,0.610078036785126)
--(axis cs:61,0.609465301036835)
--(axis cs:60,0.610039234161377)
--(axis cs:59,0.610543370246887)
--(axis cs:58,0.610495090484619)
--(axis cs:57,0.611427187919617)
--(axis cs:56,0.611985564231873)
--(axis cs:55,0.613310635089874)
--(axis cs:54,0.614300310611725)
--(axis cs:53,0.61445277929306)
--(axis cs:52,0.613768100738525)
--(axis cs:51,0.613827109336853)
--(axis cs:50,0.615517258644104)
--(axis cs:49,0.617531955242157)
--(axis cs:48,0.619470357894897)
--(axis cs:47,0.621505916118622)
--(axis cs:46,0.623310744762421)
--(axis cs:45,0.624902546405792)
--(axis cs:44,0.626709282398224)
--(axis cs:43,0.62907338142395)
--(axis cs:42,0.632638275623322)
--(axis cs:41,0.635585248470306)
--(axis cs:40,0.638485670089722)
--(axis cs:39,0.642346322536469)
--(axis cs:38,0.64545738697052)
--(axis cs:37,0.649473071098328)
--(axis cs:36,0.653669953346252)
--(axis cs:35,0.659467995166779)
--(axis cs:34,0.664210140705109)
--(axis cs:33,0.669784426689148)
--(axis cs:32,0.675816893577576)
--(axis cs:31,0.683079719543457)
--(axis cs:30,0.688287734985352)
--(axis cs:29,0.692541003227234)
--(axis cs:28,0.697027921676636)
--(axis cs:27,0.701264023780823)
--(axis cs:26,0.706505298614502)
--(axis cs:25,0.712250947952271)
--(axis cs:24,0.716883659362793)
--(axis cs:23,0.725849568843842)
--(axis cs:22,0.733461439609528)
--(axis cs:21,0.742302238941193)
--(axis cs:20,0.751289367675781)
--(axis cs:19,0.760447800159454)
--(axis cs:18,0.77019476890564)
--(axis cs:17,0.782728612422943)
--(axis cs:16,0.795317471027374)
--(axis cs:15,0.80571448802948)
--(axis cs:14,0.815942525863647)
--(axis cs:13,0.825957298278809)
--(axis cs:12,0.834377706050873)
--(axis cs:11,0.843148589134216)
--(axis cs:10,0.849930286407471)
--(axis cs:9,0.855992436408997)
--(axis cs:8,0.860335290431976)
--(axis cs:7,0.867785930633545)
--(axis cs:6,0.873913526535034)
--(axis cs:5,0.878263711929321)
--(axis cs:4,0.881461262702942)
--(axis cs:3,0.884755492210388)
--(axis cs:2,0.887536466121674)
--(axis cs:1,0.889982283115387)
--(axis cs:0,0.889946699142456)
--cycle;

\addplot [line width=2pt, color0]
table {%
0 0.594674289226532
1 0.594580471515656
2 0.595605909824371
3 0.595521330833435
4 0.594426453113556
5 0.595459699630737
6 0.594569563865662
7 0.594435214996338
8 0.594921588897705
9 0.593704998493195
10 0.593717217445374
11 0.594025135040283
12 0.594156265258789
13 0.593909025192261
14 0.594240784645081
15 0.59550529718399
16 0.596074938774109
17 0.595140993595123
18 0.59590220451355
19 0.598236560821533
20 0.599329829216003
21 0.598423361778259
22 0.598970413208008
23 0.600477635860443
24 0.60058319568634
25 0.600818455219269
26 0.600935578346252
27 0.600688338279724
28 0.600416779518127
29 0.5993931889534
30 0.598497867584229
31 0.597456455230713
32 0.595958590507507
33 0.594951987266541
34 0.59407365322113
35 0.594293832778931
36 0.594569504261017
37 0.595653533935547
38 0.595857501029968
39 0.594837069511414
40 0.593840539455414
41 0.593561172485352
42 0.593464314937592
43 0.59413743019104
44 0.594288527965546
45 0.593513131141663
46 0.593176007270813
47 0.592010021209717
48 0.591300964355469
49 0.59148097038269
50 0.591433644294739
51 0.591164112091064
52 0.59113883972168
53 0.590848803520203
54 0.590034127235413
55 0.589671552181244
56 0.588789701461792
57 0.58771800994873
58 0.586873888969421
59 0.585922062397003
60 0.584687232971191
61 0.583073437213898
62 0.581917524337769
63 0.581405997276306
64 0.580996334552765
65 0.580645978450775
66 0.580042779445648
67 0.579540491104126
68 0.578922033309937
69 0.578472912311554
70 0.577699065208435
71 0.577075242996216
72 0.576501369476318
73 0.575751900672913
74 0.575108289718628
75 0.574437201023102
76 0.573737621307373
77 0.573089480400085
78 0.572339773178101
79 0.571467518806458
80 0.571172297000885
81 0.570800304412842
82 0.570419788360596
83 0.570344924926758
84 0.570144295692444
85 0.569910287857056
86 0.569833517074585
87 0.569540798664093
88 0.569308876991272
89 0.569233417510986
90 0.568918287754059
91 0.568777918815613
92 0.568450808525085
93 0.568199634552002
94 0.567968487739563
95 0.567779302597046
96 0.567570090293884
97 0.567286908626556
98 0.56693035364151
99 0.566702604293823
100 0.566448032855988
101 0.566205263137817
102 0.565914273262024
103 0.565711855888367
104 0.565485775470734
105 0.565301418304443
106 0.565170168876648
107 0.565109670162201
108 0.565088629722595
109 0.564900875091553
110 0.564712643623352
111 0.564570426940918
112 0.564387679100037
113 0.564256966114044
114 0.564156770706177
115 0.564026951789856
116 0.56390905380249
117 0.563828229904175
118 0.563779413700104
119 0.563698351383209
120 0.563663125038147
121 0.56365978717804
122 0.563606739044189
123 0.563591599464417
124 0.563570976257324
125 0.563491523265839
126 0.563384115695953
127 0.563335776329041
128 0.563271164894104
129 0.563248157501221
130 0.563270926475525
131 0.563198328018188
132 0.563204228878021
133 0.563191711902618
134 0.563195645809174
135 0.563220500946045
136 0.563178181648254
137 0.563140749931335
138 0.563116192817688
139 0.56309586763382
140 0.563071072101593
141 0.563040256500244
142 0.563036561012268
143 0.563051819801331
144 0.563033998012543
145 0.563036441802979
146 0.563028454780579
147 0.563024282455444
148 0.563010513782501
149 0.563003897666931
150 0.56299352645874
151 0.562982678413391
152 0.562971353530884
153 0.562956809997559
154 0.562937617301941
155 0.562934756278992
156 0.56292462348938
157 0.56291663646698
158 0.562909305095673
159 0.562905430793762
160 0.562896609306335
161 0.562889099121094
162 0.562879979610443
163 0.56286883354187
164 0.562857985496521
165 0.562850654125214
166 0.562844216823578
167 0.562838554382324
168 0.562831997871399
169 0.562827408313751
170 0.562820017337799
171 0.562814295291901
172 0.562808752059937
173 0.562804698944092
174 0.562800467014313
175 0.562796831130981
176 0.562792479991913
177 0.562788486480713
178 0.56278532743454
179 0.562781989574432
180 0.562779188156128
181 0.562776446342468
182 0.562773942947388
183 0.562771916389465
184 0.562770247459412
185 0.562768936157227
186 0.562767744064331
187 0.562766551971436
188 0.562765657901764
189 0.562764763832092
190 0.562764048576355
191 0.562763452529907
192 0.562762916088104
193 0.562762498855591
194 0.562762260437012
195 0.562762141227722
196 0.562762022018433
197 0.562761902809143
198 0.562761902809143
199 0.562761902809143
};
\addplot [line width=2pt, color1]
table {%
0 0.709010303020477
1 0.70896053314209
2 0.706073880195618
3 0.702202916145325
4 0.698824644088745
5 0.706143140792847
6 0.706428587436676
7 0.704092919826508
8 0.704261779785156
9 0.705202698707581
10 0.702193379402161
11 0.699268221855164
12 0.697470664978027
13 0.695675730705261
14 0.695255279541016
15 0.691668152809143
16 0.686043977737427
17 0.681018829345703
18 0.678835988044739
19 0.675720453262329
20 0.673572301864624
21 0.671911537647247
22 0.668443202972412
23 0.666166722774506
24 0.664884150028229
25 0.66257631778717
26 0.660204470157623
27 0.659643769264221
28 0.658619403839111
29 0.657773017883301
30 0.655910313129425
31 0.654666841030121
32 0.651407182216644
33 0.648280262947083
34 0.646785855293274
35 0.644461750984192
36 0.642021417617798
37 0.639994025230408
38 0.638643205165863
39 0.635539770126343
40 0.633026540279388
41 0.630554914474487
42 0.628259897232056
43 0.625743925571442
44 0.622375190258026
45 0.619627356529236
46 0.617184281349182
47 0.61580228805542
48 0.614896714687347
49 0.613800823688507
50 0.612293660640717
51 0.61113178730011
52 0.609511494636536
53 0.607413291931152
54 0.606443405151367
55 0.60515171289444
56 0.604216456413269
57 0.60276460647583
58 0.601249814033508
59 0.60046523809433
60 0.599996209144592
61 0.599925398826599
62 0.599569201469421
63 0.599051713943481
64 0.599061846733093
65 0.59805965423584
66 0.596480011940002
67 0.595138132572174
68 0.59400749206543
69 0.592856109142303
70 0.591503798961639
71 0.590358376502991
72 0.589531064033508
73 0.589639484882355
74 0.589205741882324
75 0.588491201400757
76 0.587702333927155
77 0.586950242519379
78 0.58612847328186
79 0.585195183753967
80 0.58428966999054
81 0.58353066444397
82 0.582564175128937
83 0.581704497337341
84 0.581152558326721
85 0.580577611923218
86 0.579978883266449
87 0.579848289489746
88 0.579935669898987
89 0.57970142364502
90 0.579608500003815
91 0.579858660697937
92 0.579781889915466
93 0.579702496528625
94 0.579809248447418
95 0.579763412475586
96 0.579311013221741
97 0.579074740409851
98 0.579052329063416
99 0.578933477401733
100 0.578772723674774
101 0.578422546386719
102 0.578227400779724
103 0.578257441520691
104 0.578120708465576
105 0.577863395214081
106 0.577871799468994
107 0.577710866928101
108 0.577481925487518
109 0.57727575302124
110 0.57711386680603
111 0.576913118362427
112 0.576982200145721
113 0.577021062374115
114 0.576908707618713
115 0.576800942420959
116 0.576671600341797
117 0.576563894748688
118 0.576506733894348
119 0.576488852500916
120 0.576350510120392
121 0.576271533966064
122 0.576194643974304
123 0.576104879379272
124 0.576128304004669
125 0.576072573661804
126 0.575930714607239
127 0.575832366943359
128 0.575835764408112
129 0.575871586799622
130 0.575817227363586
131 0.57577258348465
132 0.575754165649414
133 0.575765132904053
134 0.575860381126404
135 0.575862169265747
136 0.575827360153198
137 0.575778126716614
138 0.575762391090393
139 0.575782299041748
140 0.575779795646667
141 0.575750946998596
142 0.575744986534119
143 0.575726628303528
144 0.575692296028137
145 0.575657606124878
146 0.575683236122131
147 0.575675964355469
148 0.575662553310394
149 0.575644254684448
150 0.575646042823792
151 0.575636148452759
152 0.575625777244568
153 0.575629532337189
154 0.575629115104675
155 0.57562130689621
156 0.575607180595398
157 0.575592637062073
158 0.575578212738037
159 0.575563788414001
160 0.575544238090515
161 0.575526356697083
162 0.575514137744904
163 0.575501561164856
164 0.575490951538086
165 0.575481295585632
166 0.575472295284271
167 0.5754634141922
168 0.575454950332642
169 0.575446009635925
170 0.575437486171722
171 0.57543009519577
172 0.575421571731567
173 0.575414419174194
174 0.575406670570374
175 0.575400471687317
176 0.57539439201355
177 0.575388431549072
178 0.575382709503174
179 0.57537829875946
180 0.575374245643616
181 0.575370788574219
182 0.57536768913269
183 0.575364649295807
184 0.575362324714661
185 0.575360119342804
186 0.575358152389526
187 0.575356006622314
188 0.575354516506195
189 0.57535308599472
190 0.575352191925049
191 0.575351357460022
192 0.575350761413574
193 0.575350403785706
194 0.575350046157837
195 0.575349807739258
196 0.575349688529968
197 0.575349628925323
198 0.575349628925323
199 0.575349628925323
};
\addplot [line width=2pt, color2]
table {%
0 0.800061941146851
1 0.800045847892761
2 0.798558235168457
3 0.797770917415619
4 0.79405403137207
5 0.795772314071655
6 0.795103669166565
7 0.788874328136444
8 0.783216834068298
9 0.776647329330444
10 0.768585026264191
11 0.763317584991455
12 0.758912205696106
13 0.747667670249939
14 0.74072277545929
15 0.73671019077301
16 0.73163890838623
17 0.725522518157959
18 0.720505714416504
19 0.712283730506897
20 0.703525304794312
21 0.696494102478027
22 0.693535566329956
23 0.691853880882263
24 0.688924670219421
25 0.68410325050354
26 0.678241968154907
27 0.673936128616333
28 0.668427884578705
29 0.663214027881622
30 0.658061385154724
31 0.653692245483398
32 0.651246726512909
33 0.648433804512024
34 0.645150661468506
35 0.644114375114441
36 0.642577528953552
37 0.638714194297791
38 0.63653838634491
39 0.634588599205017
40 0.632708668708801
41 0.629499435424805
42 0.62790322303772
43 0.625590145587921
44 0.622592866420746
45 0.619725584983826
46 0.616588175296783
47 0.614529430866241
48 0.612740337848663
49 0.610454857349396
50 0.60854434967041
51 0.607373714447021
52 0.605705797672272
53 0.603838443756104
54 0.602384567260742
55 0.600437462329865
56 0.598412096500397
57 0.596531748771667
58 0.595780611038208
59 0.595015466213226
60 0.594553589820862
61 0.59427934885025
62 0.594404339790344
63 0.594442844390869
64 0.594293594360352
65 0.594164252281189
66 0.593992710113525
67 0.593576312065125
68 0.593575060367584
69 0.593206882476807
70 0.592269062995911
71 0.591716647148132
72 0.591276526451111
73 0.590671122074127
74 0.590140342712402
75 0.589173913002014
76 0.588561356067657
77 0.588052809238434
78 0.587556123733521
79 0.587523281574249
80 0.587488055229187
81 0.587387263774872
82 0.58715295791626
83 0.586827158927917
84 0.586433529853821
85 0.586260497570038
86 0.585800468921661
87 0.585598468780518
88 0.585444211959839
89 0.585073888301849
90 0.585024178028107
91 0.585254311561584
92 0.585556983947754
93 0.585528254508972
94 0.585350751876831
95 0.585480093955994
96 0.585501670837402
97 0.585130870342255
98 0.584798455238342
99 0.58457362651825
100 0.58428418636322
101 0.584126949310303
102 0.58421927690506
103 0.584300518035889
104 0.58409309387207
105 0.583781242370605
106 0.583607733249664
107 0.583467841148376
108 0.583161950111389
109 0.583096981048584
110 0.583004653453827
111 0.583125591278076
112 0.583329558372498
113 0.583217084407806
114 0.583080410957336
115 0.582964837551117
116 0.583003759384155
117 0.583034992218018
118 0.582962810993195
119 0.582853853702545
120 0.58275043964386
121 0.582778573036194
122 0.582786738872528
123 0.582777380943298
124 0.582618534564972
125 0.582533538341522
126 0.582377910614014
127 0.582286715507507
128 0.582402229309082
129 0.582486867904663
130 0.582473754882812
131 0.582549929618835
132 0.582572758197784
133 0.5825474858284
134 0.582615256309509
135 0.582632780075073
136 0.582692861557007
137 0.582760214805603
138 0.582795858383179
139 0.582761168479919
140 0.582671403884888
141 0.582661867141724
142 0.582676529884338
143 0.582655191421509
144 0.582577109336853
145 0.582566261291504
146 0.582576394081116
147 0.58255410194397
148 0.582549870014191
149 0.582566499710083
150 0.582564055919647
151 0.582531630992889
152 0.582500338554382
153 0.582480072975159
154 0.58247172832489
155 0.582468152046204
156 0.582456827163696
157 0.582446455955505
158 0.582441627979279
159 0.582435965538025
160 0.58242005109787
161 0.582404613494873
162 0.582395434379578
163 0.582383513450623
164 0.582376003265381
165 0.582367181777954
166 0.582359671592712
167 0.582347869873047
168 0.582338333129883
169 0.582331478595734
170 0.582325041294098
171 0.582320213317871
172 0.582312941551208
173 0.582304835319519
174 0.582297563552856
175 0.582290351390839
176 0.582285106182098
177 0.582280278205872
178 0.582274675369263
179 0.582271099090576
180 0.582267165184021
181 0.582263171672821
182 0.582260131835938
183 0.582256972789764
184 0.582254648208618
185 0.582252264022827
186 0.582250356674194
187 0.582248568534851
188 0.582246661186218
189 0.582245290279388
190 0.582244396209717
191 0.58224356174469
192 0.582242965698242
193 0.582242488861084
194 0.582242131233215
195 0.582241833209991
196 0.582241654396057
197 0.582241594791412
198 0.582241594791412
199 0.582241594791412
};
\addplot [line width=2pt, color3]
table {%
0 0.889137029647827
1 0.886703431606293
2 0.88436633348465
3 0.881686627864838
4 0.877482175827026
5 0.870842814445496
6 0.864844381809235
7 0.857761263847351
8 0.848419666290283
9 0.842427015304565
10 0.835794746875763
11 0.829290270805359
12 0.821720838546753
13 0.813805222511292
14 0.80641096830368
15 0.797154068946838
16 0.785779118537903
17 0.774558782577515
18 0.763529658317566
19 0.752857089042664
20 0.744048655033112
21 0.736054420471191
22 0.727183759212494
23 0.718374609947205
24 0.710490107536316
25 0.705111622810364
26 0.700374722480774
27 0.695092678070068
28 0.690397918224335
29 0.68596613407135
30 0.682267785072327
31 0.67900025844574
32 0.673902094364166
33 0.669279217720032
34 0.665718793869019
35 0.661065876483917
36 0.655718147754669
37 0.651570439338684
38 0.64748477935791
39 0.644340991973877
40 0.641043424606323
41 0.638140797615051
42 0.635441303253174
43 0.632004261016846
44 0.628877878189087
45 0.626115798950195
46 0.623784303665161
47 0.623014450073242
48 0.622235417366028
49 0.620599627494812
50 0.619266033172607
51 0.617978632450104
52 0.617751717567444
53 0.61737847328186
54 0.616928040981293
55 0.615985572338104
56 0.615414083003998
57 0.614744246006012
58 0.613695621490479
59 0.61341255903244
60 0.613037347793579
61 0.612631559371948
62 0.612758874893188
63 0.611811995506287
64 0.611378014087677
65 0.61101371049881
66 0.609725952148438
67 0.608829915523529
68 0.608421087265015
69 0.607822179794312
70 0.607294917106628
71 0.606491446495056
72 0.606104612350464
73 0.606156051158905
74 0.605335891246796
75 0.604413866996765
76 0.603354036808014
77 0.602617859840393
78 0.602479338645935
79 0.602070808410645
80 0.601509094238281
81 0.600664436817169
82 0.599723339080811
83 0.599463224411011
84 0.599048137664795
85 0.598680019378662
86 0.598050594329834
87 0.597669243812561
88 0.597570180892944
89 0.598000645637512
90 0.597851037979126
91 0.597548246383667
92 0.597203731536865
93 0.596776843070984
94 0.596486806869507
95 0.596091032028198
96 0.59588885307312
97 0.595557451248169
98 0.595392227172852
99 0.595257699489594
100 0.595014750957489
101 0.594854831695557
102 0.594398379325867
103 0.594026803970337
104 0.593601584434509
105 0.593249320983887
106 0.59288215637207
107 0.592445254325867
108 0.592295825481415
109 0.592163443565369
110 0.592210173606873
111 0.591982066631317
112 0.591834843158722
113 0.59160327911377
114 0.591365694999695
115 0.590939044952393
116 0.590784430503845
117 0.590671300888062
118 0.590522527694702
119 0.590441226959229
120 0.590456187725067
121 0.5903679728508
122 0.590381979942322
123 0.590339064598083
124 0.590330600738525
125 0.590271294116974
126 0.590273141860962
127 0.590304672718048
128 0.590351700782776
129 0.590405166149139
130 0.590389370918274
131 0.590368628501892
132 0.590292274951935
133 0.590226531028748
134 0.590281903743744
135 0.590401172637939
136 0.590406060218811
137 0.590320587158203
138 0.590377449989319
139 0.590332269668579
140 0.590239405632019
141 0.59021258354187
142 0.590137720108032
143 0.59012496471405
144 0.59008514881134
145 0.590072095394135
146 0.590084493160248
147 0.590066969394684
148 0.590042650699615
149 0.590019822120667
150 0.590009570121765
151 0.589989960193634
152 0.58996593952179
153 0.589929819107056
154 0.58990603685379
155 0.589890956878662
156 0.58987021446228
157 0.589848041534424
158 0.589830219745636
159 0.58981066942215
160 0.589785516262054
161 0.589763343334198
162 0.5897456407547
163 0.589729785919189
164 0.589713096618652
165 0.589696824550629
166 0.589682996273041
167 0.589670598506927
168 0.589660286903381
169 0.589648842811584
170 0.589636564254761
171 0.58962607383728
172 0.589615106582642
173 0.589603900909424
174 0.589594841003418
175 0.589587211608887
176 0.589581727981567
177 0.589574456214905
178 0.589568734169006
179 0.589563250541687
180 0.589557826519012
181 0.589553594589233
182 0.58954906463623
183 0.589544713497162
184 0.589541018009186
185 0.589538276195526
186 0.589535593986511
187 0.589533448219299
188 0.589531421661377
189 0.589529633522034
190 0.589528322219849
191 0.589527249336243
192 0.589526236057281
193 0.589525580406189
194 0.589525103569031
195 0.589524865150452
196 0.589524626731873
197 0.589524447917938
198 0.589524447917938
199 0.589524447917938
};
\end{axis}

\end{tikzpicture}

